Support-Guessing Decoding Algorithms in the Sum-Rank Metric

The sum-rank metric generalizes the Hamming and rank metric by partitioning vectors into blocks and defining the total weight as the sum of the rank weights of these blocks, based on their matrix representation. In this work, we explore support-guessing algorithms for decoding sum-rank-metric codes. Support-guessing involves randomly selecting candidate supports and attempting to decode the error under the assumption that it is confined to these supports. While previous works have focused on worst-case scenarios, we analyze the average case and derive an optimal support-guessing distribution in the asymptotic regime. We show that this distribution also performs well for finite code lengths. Our analysis provides exact complexity estimates for unique decoding scenarios and establishes tighter bounds beyond the unique decoding radius. Additionally, we introduce a randomized decoding algorithm for Linearized Reed--Solomon (LRS) codes. This algorithm extends decoding capabilities beyond the unique decoding radius by leveraging an efficient error-and-erasure decoder. Instead of requiring the entire error support to be confined to the guessed support, the algorithm succeeds as long as there is sufficient overlap between the guessed support and the actual error support. As a result, the proposed method improves the success probability and reduces computational complexity compared to generic decoding algorithms. Our contributions offer more accurate complexity estimates than previous works, which are essential for understanding the computational challenges involved in decoding sum-rank-metric codes. This improved complexity analysis, along with optimized support-guessing distributions, provides valuable insights for the design and evaluation of code-based cryptosystems using the sum-rank metric. This is particularly important in the context of quantum-resistant cryptography.

==> data/prange_GV_SR_q2_m2_eta2.txt <==
R,w
6.489454558935570105e-04,1.675136518123946927e-01
5.871997649015914256e-03,1.662948010624900053e-01
1.108753264410100581e-02,1.650817887355656155e-01
1.629532831252189506e-02,1.638746272678853477e-01
2.149516434307596757e-02,1.626733285514781191e-01
2.668682227161212062e-02,1.614779039345482503e-01
3.187008550996017764e-02,1.602883642220393756e-01
3.704473937409469286e-02,1.591047196763638039e-01
4.221057111155757102e-02,1.579269800182893924e-01
4.736736992814161162e-02,1.567551544279790487e-01
5.251492701378912553e-02,1.555892515461919923e-01
5.765303556776391058e-02,1.544292794756284282e-01
6.278149082304795847e-02,1.532752457824281822e-01
6.790009006997133056e-02,1.521271574978153573e-01
7.300863267909984966e-02,1.509850211198841829e-01
7.810692012331610368e-02,1.498488426155347442e-01
8.319475599917058872e-02,1.487186274225399396e-01
8.827194604744914574e-02,1.475943804517537705e-01
9.333829817297012443e-02,1.464761060894534950e-01
9.839362246363037023e-02,1.453638081998102904e-01
1.034377312086530720e-01,1.442574901274960297e-01
1.084704389161026405e-01,1.431571547004091838e-01
1.134915623296163245e-01,1.420628042325280949e-01
1.185009204443759900e-01,1.409744405268852085e-01
1.234983345223366058e-01,1.398920648786554366e-01
1.284836281066618069e-01,1.388156780783679767e-01
1.334566270354402562e-01,1.377452804152225208e-01
1.384171594546311779e-01,1.366808716805202328e-01
1.433650558302815847e-01,1.356224511711968672e-01
1.483001489599669043e-01,1.345700176934676029e-01
1.532222739835280567e-01,1.335235695665654976e-01
1.581312683930561347e-01,1.324831046265819434e-01
1.630269720421489987e-01,1.314486202304029905e-01
1.679092271544603276e-01,1.304201132597341273e-01
1.727778783314994904e-01,1.293975801252224833e-01
1.776327725597484086e-01,1.283810167706583849e-01
1.824737592170625478e-01,1.273704186772646740e-01
1.873006900783661388e-01,1.263657808680669625e-01
1.921134193206760488e-01,1.253670979123390483e-01
1.969118035274057821e-01,1.243743639301301135e-01
2.016957016920233325e-01,1.233875725968581610e-01
2.064649752210226952e-01,1.224067171479763516e-01
2.112194879362334632e-01,1.214317903837061896e-01
2.159591060764901593e-01,1.204627846738316882e-01
2.206836982986213336e-01,1.194996919625615078e-01
2.253931356778359207e-01,1.185425037734426368e-01
2.300872917074591184e-01,1.175912112143340654e-01
2.347660422980506478e-01,1.166458049824324328e-01
2.394292657759227172e-01,1.157062753693456070e-01
2.440768428810267121e-01,1.147726122662202086e-01
2.487086567642728951e-01,1.138448051689075757e-01
2.533245929842485866e-01,1.129228431831760943e-01
2.579245395033814559e-01,1.120067150299593195e-01
2.625083866835001833e-01,1.110964090506479651e-01
2.670760272808738733e-01,1.101919132124098422e-01
2.716273564406892493e-01,1.092932151135453112e-01
2.761622716909883923e-01,1.084003019888722386e-01
2.806806729360992181e-01,1.075131607151348367e-01
2.851824624495137295e-01,1.066317778164439789e-01
2.896675448662952013e-01,1.057561394697329044e-01
2.941358271749697773e-01,1.048862315102366133e-01
2.985872187089338992e-01,1.040220394369886364e-01
3.030216311374021032e-01,1.031635484183299062e-01
3.074389784558561045e-01,1.023107432974372649e-01
3.118391769760723298e-01,1.014636085978563307e-01
3.162221453156871531e-01,1.006221285290463952e-01
3.205878043873297001e-01,9.978628699193163587e-02
3.249360773873460895e-01,9.895606758445391060e-02
3.292668897840782538e-01,9.813145360713385057e-02
3.335801693057726114e-01,9.731242806862644423e-02
3.378758459280803983e-01,9.649897369127762026e-02
3.421538518611754176e-01,9.569107291667769410e-02
3.464141215365175164e-01,9.488870791120604387e-02
3.506565915932225996e-01,9.409186057157434280e-02
3.548812008641137883e-01,9.330051253035487324e-02
3.590878903614143081e-01,9.251464516150113837e-02
3.632766032621272956e-01,9.173423958585251448e-02
3.674472848930682156e-01,9.095927667662997984e-02
3.715998827156149487e-01,9.018973706491026365e-02
3.757343463101467940e-01,8.942560114508485425e-02
3.798506273601923722e-01,8.866684908029989765e-02
3.839486796363137389e-01,8.791346080787239281e-02
3.880284589796927364e-01,8.716541604468963644e-02
3.920899232854869743e-01,8.642269429257916358e-02
3.961330324859214658e-01,8.568527484365644209e-02
4.001577485331425654e-01,8.495313678564590798e-02
4.041640353818536369e-01,8.422625900717115033e-02
4.081518589717049172e-01,8.350462020302162891e-02
4.121211872094986406e-01,8.278819887938317079e-02
4.160719899511794440e-01,8.207697335903947622e-02
4.200042389836342593e-01,8.137092178654124763e-02
4.239179080063203431e-01,8.067002213333777927e-02
4.278129726126931320e-01,7.997425220287945891e-02
4.316894102714988746e-01,7.928358963567849749e-02
4.355472003078942889e-01,7.859801191433503365e-02
4.393863238844204488e-01,7.791749636852522698e-02
4.432067639818532134e-01,7.724202017994764857e-02
4.470085053798942276e-01,7.657156038723447744e-02
4.507915346377684429e-01,7.590609389081702518e-02
4.545558400746928518e-01,7.524559745775234731e-02
4.583014117502552942e-01,7.459004772650459913e-02
4.620282414446696961e-01,7.393942121168751991e-02
4.657363226389690247e-01,7.329369430875848357e-02
4.694256504951036524e-01,7.265284329867009727e-02
4.730962218359667792e-01,7.201684435247622529e-02
4.767480351253651216e-01,7.138567353588996800e-02
4.803810904479060007e-01,7.075930681379946630e-02
4.839953894888597841e-01,7.013772005473199733e-02
4.875909355139642631e-01,6.952088903527274544e-02
4.911677333491903941e-01,6.890878944443525056e-02
4.947257893604943835e-01,6.830139688798114728e-02
4.982651114335158171e-01,6.769868689269517570e-02
5.017857089532884451e-01,6.710063491060629104e-02
5.052875927839257653e-01,6.650721632316107523e-02
5.087707752483026091e-01,6.591840644534709137e-02
5.122352701077514947e-01,6.533418052976354418e-02
5.156810925417427693e-01,6.475451377064520009e-02
5.191082591276037217e-01,6.417938130783132356e-02
5.225167878202436889e-01,6.360875823068515289e-02
5.259066979319068080e-01,6.304261958196213933e-02
5.292780101119672898e-01,6.248094036162410436e-02
5.326307463267372366e-01,6.192369553060601134e-02
5.359649298393398542e-01,6.137086001452644185e-02
5.392805851896160796e-01,6.082240870734849369e-02
5.425777381740977123e-01,6.027831647498616691e-02
5.458564158260126309e-01,5.973855815886238568e-02
5.491166463953769394e-01,5.920310857941097488e-02
5.523584593291401834e-01,5.867194253952804500e-02
5.555818852514022854e-01,5.814503482797142575e-02
5.587869559437177447e-01,5.762236022270562918e-02
5.619737043254551256e-01,5.710389349419863619e-02
5.651421644342634609e-01,5.658960940866249872e-02
5.682923714066160370e-01,5.607948273124408606e-02
5.714243614584435527e-01,5.557348822916349795e-02
5.745381718658767456e-01,5.507160067479913851e-02
5.776338409460615164e-01,5.457379484872439124e-02
5.807114080381032828e-01,5.408004554268946301e-02
5.837709134841024827e-01,5.359032756255329571e-02
5.868123986103008782e-01,5.310461573116448397e-02
5.898359057083517598e-01,5.262288489118947116e-02
5.928414780166816334e-01,5.214510990789322786e-02
5.958291597019933494e-01,5.167126567186614006e-02
5.987989958408796998e-01,5.120132710170213070e-02
6.017510324015606926e-01,5.073526914662681436e-02
6.046853162257570524e-01,5.027306678907419307e-02
6.076018950106729655e-01,4.981469504721711822e-02
6.105008172911299269e-01,4.936012897744527367e-02
6.133821324218239335e-01,4.890934367679625194e-02
6.162458905597278935e-01,4.846231428533596952e-02
6.190921426466143851e-01,4.801901598849422220e-02
6.219209403917368428e-01,4.757942401934899673e-02
6.247323362546447489e-01,4.714351366086474981e-02
6.275263834281397113e-01,4.671126024808365529e-02
6.303031358213899704e-01,4.628263917026822355e-02
6.330626480431698067e-01,4.585762587300069859e-02
6.358049753852692554e-01,4.543619586023313339e-02
6.385301738060429333e-01,4.501832469629341027e-02
6.412382999141100770e-01,4.460398800784588086e-02
6.439294109522184506e-01,4.419316148580557796e-02
6.466035647812421461e-01,4.378582088721099524e-02
6.492608198643530226e-01,4.338194203704962698e-02
6.519012352513402497e-01,4.298150083004163152e-02
6.545248705630846153e-01,4.258447323237986998e-02
6.571317859762035862e-01,4.219083528342605638e-02
6.597220422078322599e-01,4.180056309736715492e-02
6.622957005005867259e-01,4.141363286482710460e-02
6.648528226076743097e-01,4.103002085443848562e-02
6.673934707781682407e-01,4.064970341437313534e-02
6.699177077424491866e-01,4.027265697383079074e-02
6.724255966977934484e-01,3.989885804449033735e-02
6.749172012941395682e-01,3.952828322191877936e-02
6.773925856200062601e-01,3.916090918694242057e-02
6.798518141885856458e-01,3.879671270697794550e-02
6.822949519239793759e-01,3.843567063732770267e-02
6.847220641476174929e-01,3.807775992243462443e-02
6.871332165648298407e-01,3.772295759710111995e-02
6.895284752515815629e-01,3.737124078767103258e-02
6.919079066413802437e-01,3.702258671317406463e-02
6.942715775123291522e-01,3.667697268643669434e-02
6.966195549743601223e-01,3.633437611515517862e-02
6.989519064566199757e-01,3.599477450293480513e-02
7.012686996950208140e-01,3.565814545029467875e-02
7.035700027199602857e-01,3.532446665563723776e-02
7.058558838441866268e-01,3.499371591618670452e-02
7.081264116508421136e-01,3.466587112889188416e-02
7.103816549816597270e-01,3.434091029129777289e-02
7.126216829253201324e-01,3.401881150238481727e-02
7.148465648059763033e-01,3.369955296337556055e-02
7.170563701719230298e-01,3.338311297851216664e-02
7.192511687844396207e-01,3.306946995580117149e-02
7.214310306067850398e-01,3.275860240772882764e-02
7.235960257933495843e-01,3.245048895194699995e-02
7.257462246789709859e-01,3.214510831192826656e-02
7.278816977683930656e-01,3.184243931759461049e-02
7.300025157258940300e-01,3.154246090591539264e-02
7.321087493650604294e-01,3.124515212147867954e-02
7.342004696387250950e-01,3.095049211703381278e-02
7.362777476290429668e-01,3.065846015400907829e-02
7.383406545377325658e-01,3.036903560300058952e-02
7.403892616764653489e-01,3.008219794423615256e-02
7.424236404574007242e-01,2.979792676801332890e-02
7.444438623838813829e-01,2.951620177511135243e-02
7.464499990412615249e-01,2.923700277718010998e-02
7.484421220878978431e-01,2.896030969710279221e-02
7.504203032462779532e-01,2.868610256933554550e-02
7.523846142942978155e-01,2.841436154022362881e-02
7.543351270566871491e-01,2.814506686829350290e-02
7.562719133965668528e-01,2.787819892452412726e-02
7.581950452071615221e-01,2.761373819259406448e-02
7.601045944036469715e-01,2.735166526910780965e-02
7.620006329151369773e-01,2.709196086380048427e-02
7.638832326768177916e-01,2.683460579972080096e-02
7.657524656222042259e-01,2.657958101339505733e-02
7.676084036755488338e-01,2.632686755496917511e-02
7.694511187443779932e-01,2.607644658833187593e-02
7.712806827121631015e-01,2.582829939121820961e-02
7.730971674311317710e-01,2.558240735529344889e-02
7.749006447151973731e-01,2.533875198621983807e-02
7.766911863330325794e-01,2.509731490370347567e-02
7.784688640012655814e-01,2.485807784152423497e-02
7.802337493778104260e-01,2.462102264754718536e-02
7.819859140553141463e-01,2.438613128371859562e-02
7.837254295547400051e-01,2.415338582604332693e-02
7.854523673190708655e-01,2.392276846454680084e-02
7.871667987071353512e-01,2.369426150322071281e-02
7.888687949875619054e-01,2.346784735995240817e-02
7.905584273328410960e-01,2.324350856644029698e-02
7.922357668135215913e-01,2.302122776809280638e-02
7.939008843925168257e-01,2.280098772391335113e-02
7.955538509195274610e-01,2.258277130637093358e-02
7.971947371255894144e-01,2.236656150125602288e-02
7.988236136177200297e-01,2.215234140752424946e-02
8.004405508736927022e-01,2.194009423712512535e-02
8.020456192369157522e-01,2.172980331481860761e-02
8.036388889114224332e-01,2.152145207797882473e-02
8.052204299569762913e-01,2.131502407638464353e-02
8.067903122842722263e-01,2.111050297199963330e-02
8.083486056502574568e-01,2.090787253873872473e-02
8.098953796535510730e-01,2.070711666222409611e-02
8.114307037299677283e-01,2.050821933952973880e-02
8.129546471481503556e-01,2.031116467891456306e-02
8.144672790052945865e-01,2.011593689954606357e-02
8.159686682229823074e-01,1.992252033121235180e-02
8.174588835431098044e-01,1.973089941402486266e-02
8.189379935239196051e-01,1.954105869811045490e-02
8.204060665361190274e-01,1.935298284329531326e-02
8.218631707591030899e-01,1.916665661877819948e-02
8.233093741772679053e-01,1.898206490279535918e-02
8.247447445764176654e-01,1.879919268227671011e-02
8.261693495402663290e-01,1.861802505249277734e-02
8.275832564470211317e-01,1.843854721669471383e-02
8.289865324660652401e-01,1.826074448574503337e-02
8.303792445547237833e-01,1.808460227774116857e-02
8.317614594551160367e-01,1.791010611763148297e-02
8.331332436910988681e-01,1.773724163682339691e-02
8.344946635652847888e-01,1.756599457278566062e-02
8.358457851561521545e-01,1.739635076864249827e-02
8.371866743152343027e-01,1.722829617276181238e-02
8.385173966643879595e-01,1.706181683833692120e-02
8.398380175931478009e-01,1.689689892296153753e-02
8.411486022561485143e-01,1.673352868819992165e-02
8.424492155706353458e-01,1.657169249915010564e-02
8.437399222140445909e-01,1.641137682400211489e-02
8.450207866216611352e-01,1.625256823359082226e-02
8.462918729843531551e-01,1.609525340094304646e-02
8.475532452463723221e-01,1.593941910082083413e-02
8.488049671032320553e-01,1.578505220925877084e-02
8.500471019996548305e-01,1.563213970309740297e-02
8.512797131275918749e-01,1.548066865951154905e-02
8.525028634243028147e-01,1.533062625553548164e-02
8.537166155705138149e-01,1.518199976758291721e-02
8.549210319886341169e-01,1.503477657096370483e-02
8.561161748410419658e-01,1.488894413939673145e-02
8.573021060284357064e-01,1.474449004451878868e-02
8.584788871882429451e-01,1.460140195539107524e-02
8.596465796930972125e-01,1.445966763800141282e-02
8.608052446493739129e-01,1.431927495476389457e-02
8.619549428957865578e-01,1.418021186401565055e-02
8.630957350020448393e-01,1.404246641951028586e-02
8.642276812675642184e-01,1.390602676990972640e-02
8.653508417202406822e-01,1.377088115827257604e-02
8.664652761152769056e-01,1.363701792154061940e-02
8.675710439340659219e-01,1.350442549002314578e-02
8.686682043831300826e-01,1.337309238687871445e-02
8.697568163931090890e-01,1.324300722759595879e-02
8.708369386178054228e-01,1.311415871947160111e-02
8.719086294332801801e-01,1.298653566108733115e-02
8.729719469369973117e-01,1.286012694178507478e-02
8.740269489470227082e-01,1.273492154114043082e-02
8.750736930012651404e-01,1.261090852843566729e-02
8.761122363567723781e-01,1.248807706213067061e-02
8.771426359890688307e-01,1.236641638933332413e-02
8.781649485915460351e-01,1.224591584526841040e-02
8.791792305748905578e-01,1.212656485274655853e-02
8.801855380665627449e-01,1.200835292163153663e-02
8.811839269103172168e-01,1.189126964830737945e-02
8.821744526657659957e-01,1.177530471514494012e-02
8.831571706079871520e-01,1.166044788996762130e-02
8.841321357271674231e-01,1.154668902551758344e-02
8.850994027282930166e-01,1.143401805892087404e-02
8.860590260308777166e-01,1.132242501115285870e-02
8.870110597687279608e-01,1.121189998650351516e-02
8.879555577897505492e-01,1.110243317204244635e-02
8.888925736557927726e-01,1.099401483708476596e-02
8.898221606425228414e-01,1.088663533265635600e-02
8.907443717393462856e-01,1.078028509095988255e-02
8.916592596493557732e-01,1.067495462484110459e-02
8.925668767893190081e-01,1.057063452725529040e-02
8.934672752896952730e-01,1.046731547073487950e-02
8.943605069946898301e-01,1.036498820685700754e-02
8.952466234623399632e-01,1.026364356571206685e-02
8.961256759646302195e-01,1.016327245537298682e-02
8.969977154876446201e-01,1.006386586136499665e-02
8.978627927317415214e-01,9.965414846136931917e-03
8.987209581117646673e-01,9.867910548532808288e-03
8.995722617572809998e-01,9.771344183264796951e-03
9.004167535128494437e-01,9.675707040386862662e-03
9.012544829383118961e-01,9.580990484770193771e-03
9.020854993091185214e-01,9.487185955579161348e-03
9.029098516166762511e-01,9.394284965748841282e-03
9.037275885687228172e-01,9.302279101463807945e-03
9.045387585897297633e-01,9.211160021637998171e-03
9.053434098213263281e-01,9.120919457396587521e-03
9.061415901227504177e-01,9.031549211558685328e-03
9.069333470713225598e-01,8.943041158121833867e-03
9.077187279629438388e-01,8.855387241748108665e-03
9.084977798126169235e-01,8.768579477251415774e-03
9.092705493549864126e-01,8.682609949087120513e-03
9.100370830449050485e-01,8.597470810842718775e-03
9.107974270580179166e-01,8.513154284730510210e-03
9.115516272913688489e-01,8.429652661082084192e-03
9.122997293640279226e-01,8.346958297844275093e-03
9.130417786177351669e-01,8.265063620077565260e-03
9.137778201175669190e-01,8.183961119455782085e-03
9.145078986526190556e-01,8.103643353767980839e-03
9.152320587367087645e-01,8.024102946422305080e-03
9.159503446090966339e-01,7.945332585951522808e-03
9.166628002352193993e-01,7.867325025521149096e-03
9.173694693074461171e-01,7.790073082439043228e-03
9.180703952458484363e-01,7.713569637667363338e-03
9.187656211989855271e-01,7.637807635336639131e-03
9.194551900447074377e-01,7.562780082261665211e-03
9.201391443909686663e-01,7.488480047460128325e-03
9.208175265766624928e-01,7.414900661672858308e-03
9.214903786724637502e-01,7.342035116886600453e-03
9.221577424816909119e-01,7.269876665858724697e-03
9.228196595411758407e-01,7.198418621644685211e-03
9.234761711221514124e-01,7.127654357127239000e-03
9.241273182311490197e-01,7.057577304548229291e-03
9.247731416109091773e-01,6.988180955042655289e-03
9.254136817413054494e-01,6.919458858174853955e-03
9.260489788402760380e-01,6.851404621477505917e-03
9.266790728647703590e-01,6.784011909992520087e-03
9.273040035117046109e-01,6.717274445814542042e-03
9.279238102189283355e-01,6.651186007636876278e-03
9.285385321662020797e-01,6.585740430299558655e-03
9.291482082761811645e-01,6.520931604340340568e-03
9.297528772154126653e-01,6.456753475547642035e-03
9.303525773953407185e-01,6.393200044516187536e-03
9.309473469733196005e-01,6.330265366205102551e-03
9.315372238536363536e-01,6.267943549498247897e-03
9.321222456885400742e-01,6.206228756767514371e-03
9.327024498792803042e-01,6.145115203438124458e-03
9.332778735771538603e-01,6.084597157556693135e-03
9.338485536845554380e-01,6.024668939361759769e-03
9.344145268560410944e-01,5.965324920856662771e-03
9.349758294993911756e-01,5.906559525385333791e-03
9.355324977766854566e-01,5.848367227210197854e-03
9.360845676053819453e-01,5.790742551092887234e-03
9.366320746594030133e-01,5.733680071877209593e-03
9.371750543702235259e-01,5.677174414075098104e-03
9.377135419279698514e-01,5.621220251454689225e-03
9.382475722825189823e-01,5.565812306631156940e-03
9.387771801446059827e-01,5.510945350660100515e-03
9.393023999869348772e-01,5.456614202633288009e-03
9.398232660452922049e-01,5.402813729277356619e-03
9.403398123196676783e-01,5.349538844554671026e-03
9.408520725753768410e-01,5.296784509266947751e-03
9.413600803441880549e-01,5.244545730661426958e-03
9.418638689254539287e-01,5.192817562039426030e-03
9.423634713872428570e-01,5.141595102367817888e-03
9.428589205674774432e-01,5.090873495892708940e-03
9.433502490750739211e-01,5.040647931755836211e-03
9.438374892910829095e-01,4.990913643613542269e-03
9.443206733698367161e-01,4.941665909258109377e-03
9.447998332400936450e-01,4.892900050242004507e-03
9.452750006061882981e-01,4.844611431504317924e-03
9.457462069491825440e-01,4.796795460999922663e-03
9.462134835280168188e-01,4.749447589331165856e-03
9.466768613806663124e-01,4.702563309381933149e-03
9.471363713252938243e-01,4.656138155954581484e-03
9.475920439614087254e-01,4.610167705409067181e-03
9.480439096710215896e-01,4.564647575304777577e-03
9.484919986198063757e-01,4.519573424044710623e-03
9.489363407582559473e-01,4.474940950522462123e-03
9.493769658228432551e-01,4.430745893771415207e-03
9.498139033371811868e-01,4.386984032616582201e-03
9.502471826131815291e-01,4.343651185328926273e-03
9.506768327522178152e-01,4.300743209282039715e-03
9.511028826462816221e-01,4.258256000611587364e-03
9.515253609791451961e-01,4.216185493876914957e-03
9.519442962275199704e-01,4.174527661725288205e-03
9.523597166622145282e-01,4.133278514558570878e-03
9.527716503492955624e-01,4.092434100202217880e-03
9.531801251512421747e-01,4.051990503576993578e-03
9.535851687281045042e-01,4.011943846372822975e-03
9.539868085386585816e-01,3.972290286725230213e-03
9.543850718415610723e-01,3.933026018894170139e-03
9.547799856965029086e-01,3.894147272945136257e-03
9.551715769653593702e-01,3.855650314432941886e-03
9.555598723133429395e-01,3.817531444087612479e-03
9.559448982101494963e-01,3.779786997502780285e-03
9.563266809311072869e-01,3.742413344826468150e-03
9.567052465583218979e-01,3.705406890454075557e-03
9.570806209818177868e-01,3.668764072723991899e-03
9.574528299006817011e-01,3.632481363615277983e-03
9.578218988242009901e-01,3.596555268447833385e-03
9.581878530730010279e-01,3.560982325584724842e-03
9.585507177801789735e-01,3.525759106137077263e-03
9.589105178924367534e-01,3.490882213671005208e-03
9.592672781712109353e-01,3.456348283916960834e-03
9.596210231938000490e-01,3.422153984481347833e-03
9.599717773544891308e-01,3.388296014560281642e-03
9.603195648656718264e-01,3.354771104655845070e-03
9.606644097589690512e-01,3.321576016294336669e-03
9.610063358863453198e-01,3.288707541746874879e-03
9.613453669212224106e-01,3.256162503752223041e-03
9.616815263595902552e-01,3.223937755241693907e-03
9.620148375211124980e-01,3.192030179066489282e-03
9.623453235502319458e-01,3.160436687726992950e-03
9.626730074172707985e-01,3.129154223104347373e-03
9.629979119195275494e-01,3.098179756194183176e-03
9.633200596823731088e-01,3.067510286842406887e-03
9.636394731603393771e-01,3.037142843483320136e-03
9.639561746382079299e-01,3.007074482879665712e-03
9.642701862320924855e-01,2.977302289864874971e-03
9.645815298905200397e-01,2.947823377087435085e-03
9.648902273955078934e-01,2.918634884757224327e-03
9.651963003636351290e-01,2.889733980394145006e-03
9.654997702471118659e-01,2.861117858578598235e-03
9.658006583348450746e-01,2.832783740704146198e-03
9.660989857535005054e-01,2.804728874732090402e-03
9.663947734685588431e-01,2.776950534948270828e-03
9.666880422853701971e-01,2.749446021721691728e-03
9.669788128502037061e-01,2.722212661265236908e-03
9.672671056512927024e-01,2.695247805398386012e-03
9.675529410198768776e-01,2.668548831311806039e-03
9.678363391312392316e-01,2.642113141334103028e-03
9.681173200057398009e-01,2.615938162700334919e-03
9.683959035098445023e-01,2.590021347322557944e-03
9.686721093571498686e-01,2.564360171562308100e-03
9.689459571094052315e-01,2.538952136004899753e-03
9.692174661775270206e-01,2.513794765235811968e-03
9.694866558226125086e-01,2.488885607618787025e-03
9.697535451569466725e-01,2.464222235075893500e-03
9.700181531450066119e-01,2.439802242869462418e-03
9.702804986044598623e-01,2.415623249385781979e-03
9.705406002071599314e-01,2.391682895920813675e-03
9.707984764801350641e-01,2.367978846467559857e-03
9.710541458065757858e-01,2.344508787505336905e-03
9.713076264268148963e-01,2.321270427790852933e-03
9.715589364393055760e-01,2.298261498150994640e-03
9.718080938015920545e-01,2.275479751277550543e-03
9.720551163312788345e-01,2.252922961523555305e-03
9.723000217069932560e-01,2.230588924701467669e-03
9.725428274693439512e-01,2.208475457883005491e-03
9.727835510218753035e-01,2.186580399200872046e-03
9.730222096320166880e-01,2.164901607652032749e-03
9.732588204320276049e-01,2.143436962902789487e-03
9.734934004199367052e-01,2.122184365095533716e-03
9.737259664604792642e-01,2.101141734657121975e-03
9.739565352860266589e-01,2.080307012109058537e-03
9.741851234975121843e-01,2.059678157879192475e-03
9.744117475653542026e-01,2.039253152115132542e-03
9.746364238303714123e-01,2.019029994499297893e-03
9.748591685046965605e-01,1.999006704065514010e-03
9.750799976726817198e-01,1.979181319017368941e-03
9.752989272918035635e-01,1.959551896548015430e-03
9.755159731935589829e-01,1.940116512661638377e-03
9.757311510843602598e-01,1.920873261996491150e-03
9.759444765464228011e-01,1.901820257649426780e-03
9.761559650386484321e-01,1.882955631002120305e-03
9.763656318975060255e-01,1.864277531548687999e-03
9.765734923379039145e-01,1.845784126724903194e-03
9.767795614540610849e-01,1.827473601738933886e-03
9.769838542203721499e-01,1.809344159403511280e-03
9.771863854922654413e-01,1.791394019969724197e-03
9.773871700070611013e-01,1.773621420962168301e-03
9.775862223848196253e-01,1.756024617015636627e-03
9.777835571291895178e-01,1.738601879713196595e-03
9.779791886282470648e-01,1.721351497425841924e-03
9.781731311553333308e-01,1.704271775153449932e-03
9.783653988698860493e-01,1.687361034367230051e-03
9.785560058182666276e-01,1.670617612853584396e-03
9.787449659345823783e-01,1.654039864559312106e-03
9.789322930415036428e-01,1.637626159438323320e-03
9.791180008510774746e-01,1.621374883299616472e-03
9.793021029655347709e-01,1.605284437656681520e-03
9.794846128780941852e-01,1.589353239578265809e-03
9.796655439737619320e-01,1.573579721540427964e-03
9.798449095301240419e-01,1.557962331280044604e-03
9.800227227181363965e-01,1.542499531649527481e-03
9.801989966029102108e-01,1.527189800472917745e-03
9.803737441444906331e-01,1.512031630403277808e-03
9.805469781986335676e-01,1.497023528781333494e-03
9.807187115175757253e-01,1.482164017495502233e-03
9.808889567508002338e-01,1.467451632843083968e-03
9.810577264457988056e-01,1.452884925392781490e-03
9.812250330488285766e-01,1.438462459848460252e-03
9.813908889056641716e-01,1.424182814914108598e-03
9.815553062623444402e-01,1.410044583160128748e-03
9.817182972659180829e-01,1.396046370890753402e-03
9.818798739651781737e-01,1.382186798012726304e-03
9.820400483114005707e-01,1.368464497905140086e-03
9.821988321590691129e-01,1.354878117290549567e-03
9.823562372666033715e-01,1.341426316107182694e-03
9.825122752970776308e-01,1.328107767382366014e-03
9.826669578189367593e-01,1.314921157107114573e-03
9.828202963067080855e-01,1.301865184111831390e-03
9.829723021417074991e-01,1.288938559943239668e-03
9.831229866127417782e-01,1.276140008742359961e-03
9.832723609168073642e-01,1.263468267123655673e-03
9.834204361597821409e-01,1.250922084055296158e-03
9.835672233571167711e-01,1.238500220740479949e-03
9.837127334345164842e-01,1.226201450499942369e-03
9.838569772286238635e-01,1.214024558655464516e-03
9.839999654876925295e-01,1.201968342414502008e-03
9.841417088722598239e-01,1.190031610755883399e-03
9.842822179558137208e-01,1.178213184316526455e-03
9.844215032254552966e-01,1.166511895279289356e-03
9.845595750825565373e-01,1.154926587261778182e-03
9.846964438434159250e-01,1.143456115206233385e-03
9.848321197399068083e-01,1.132099345270433681e-03
9.849666129201242182e-01,1.120855154719581359e-03
9.850999334490245785e-01,1.109722431819271148e-03
9.852320913090643062e-01,1.098700075729375876e-03
9.853630964008314175e-01,1.087786996398971452e-03
9.854929585436751349e-01,1.076982114462196431e-03
9.856216874763293889e-01,1.066284361135157611e-03
9.857492928575340985e-01,1.055692678113725547e-03
9.858757842666501237e-01,1.045206017472321679e-03
9.860011712042716647e-01,1.034823341563655217e-03
9.861254630928351084e-01,1.024543622919358828e-03
9.862486692772207686e-01,1.014365844151630469e-03
9.863707990253546276e-01,1.004288997855724364e-03
9.864918615288020831e-01,9.943120865133900019e-04
9.866118659033612515e-01,9.844341223972249109e-04
9.867308211896488324e-01,9.746541274758798237e-04
9.868487363536851964e-01,9.649711333202356167e-04
9.869656202874724782e-01,9.553841810103845100e-04
9.870814818095707821e-01,9.458923210435264423e-04
9.871963296656701692e-01,9.364946132427295553e-04
9.873101725291579811e-01,9.271901266665188990e-04
9.874230190016819453e-01,9.179779395193816147e-04
9.875348776137109486e-01,9.088571390630514413e-04
9.876457568250908148e-01,8.998268215286643786e-04
9.877556650255960857e-01,8.908860920297407291e-04
9.878646105354785822e-01,8.820340644759593670e-04
9.879726016060115246e-01,8.732698614878102103e-04
9.880796464200305440e-01,8.645926143119912147e-04
9.881857530924704758e-01,8.560014627376418299e-04
9.882909296708983771e-01,8.474955550133339869e-04
9.883951841360432145e-01,8.390740477649106079e-04
9.884985244023204443e-01,8.307361059140403381e-04
9.886009583183552607e-01,8.224809025975769738e-04
9.887024936674997377e-01,8.143076190876818434e-04
9.888031381683488608e-01,8.062154447126778072e-04
9.889028994752497859e-01,7.982035767787082781e-04
9.890017851788101000e-01,7.902712204920885053e-04
9.890998028064010850e-01,7.824175888824191601e-04
9.891969598226578730e-01,7.746419027264325177e-04
9.892932636299769378e-01,7.669433904725374068e-04
9.893887215690075898e-01,7.593212881661339430e-04
9.894833409191419182e-01,7.517748393755866983e-04
9.895771288990014014e-01,7.443032951189316581e-04
9.896700926669184106e-01,7.369059137912783693e-04
9.897622393214157155e-01,7.295819610928811491e-04
9.898535759016823254e-01,7.223307099579478769e-04
9.899441093880442244e-01,7.151514404840751292e-04
9.900338467024347722e-01,7.080434398623846855e-04
9.901227947088588888e-01,7.010060023083266017e-04
9.902109602138547961e-01,6.940384289931169747e-04
9.902983499669536505e-01,6.871400279758855352e-04
9.903849706611336234e-01,6.803101141364170570e-04
9.904708289332720961e-01,6.735480091085697431e-04
9.905559313645946329e-01,6.668530412142997885e-04
9.906402844811200703e-01,6.602245453983686656e-04
9.907238947541020524e-01,6.536618631636237353e-04
9.908067686004685681e-01,6.471643425069273196e-04
9.908889123832571588e-01,6.407313378556966140e-04
9.909703324120475720e-01,6.343622100050321042e-04
9.910510349433906407e-01,6.280563260554920596e-04
9.911310261812342759e-01,6.218130593514210533e-04
9.912103122773461283e-01,6.156317894198929004e-04
9.912888993317345854e-01,6.095119019102388479e-04
9.913667933930637721e-01,6.034527885341362972e-04
9.914440004590682198e-01,5.974538470063168235e-04
9.915205264769628712e-01,5.915144809857993818e-04
9.915963773438509765e-01,5.856341000177134283e-04
9.916715589071273262e-01,5.798121194756781279e-04
9.917460769648813734e-01,5.740479605047193274e-04
9.918199372662940272e-01,5.683410499647732978e-04
9.918931455120343355e-01,5.626908203746983170e-04
9.919657073546510606e-01,5.570967098568416903e-04
9.920376283989622568e-01,5.515581620821443168e-04
9.921089142024426266e-01,5.460746262157522299e-04
9.921795702756064372e-01,5.406455568631952837e-04
9.922496020823884377e-01,5.352704140170423458e-04
9.923190150405223342e-01,5.299486630040973990e-04
9.923878145219152680e-01,5.246797744330808236e-04
9.924560058530204065e-01,5.194632241428555992e-04
9.925235943152060925e-01,5.142984931511135338e-04
9.925905851451232165e-01,5.091850676035794164e-04
9.926569835350677051e-01,5.041224387237014338e-04
9.927227946333438968e-01,4.991101027628159267e-04
9.927880235446203683e-01,4.941475609508244301e-04
9.928526753302870933e-01,4.892343194473158883e-04
9.929167550088088268e-01,4.843698892931781155e-04
9.929802675560737146e-01,4.795537863626778488e-04
9.930432179057425701e-01,4.747855313159876547e-04
9.931056109495927098e-01,4.700646495522075577e-04
9.931674515378606793e-01,4.653906711628058210e-04
9.932287444795823150e-01,4.607631308855307051e-04
9.932894945429292521e-01,4.561815680587662605e-04
9.933497064555434353e-01,4.516455265763161101e-04
9.934093849048696301e-01,4.471545548426575584e-04
9.934685345384848265e-01,4.427082057285977763e-04
9.935271599644239782e-01,4.383060365273758110e-04
9.935852657515057418e-01,4.339476089111914451e-04
9.936428564296537758e-01,4.296324888881399278e-04
9.936999364902160403e-01,4.253602467595964326e-04
9.937565103862819882e-01,4.211304570779831301e-04
9.938125825329963137e-01,4.169426986049646830e-04
9.938681573078724796e-01,4.127965542700337835e-04
9.939232390511004711e-01,4.086916111295264137e-04
9.939778320658557709e-01,4.046274603260083908e-04
9.940319406186028939e-01,4.006036970480697360e-04
9.940855689393983674e-01,3.966199204905116317e-04
9.941387212221916014e-01,3.926757338149058571e-04
9.941914016251212072e-01,3.887707441105656245e-04
9.942436142708115376e-01,3.849045623558699732e-04
9.942953632466658975e-01,3.810768033799767965e-04
9.943466526051567556e-01,3.772870858249104055e-04
9.943974863641150685e-01,3.735350321080033024e-04
9.944478685070163859e-01,3.698202683847323321e-04
9.944978029832646227e-01,3.661424245118886055e-04
9.945472937084750553e-01,3.625011340111215807e-04
9.945963445647527656e-01,3.588960340328366488e-04
9.946449594009713069e-01,3.553267653204332131e-04
9.946931420330467066e-01,3.517929721749165468e-04
9.947408962442121361e-01,3.482943024198295449e-04
9.947882257852878052e-01,3.448304073665396608e-04
9.948351343749509690e-01,3.414009417798640053e-04
9.948816257000017149e-01,3.380055638440180796e-04
9.949277034156280841e-01,3.346439351289209950e-04
9.949733711456686391e-01,3.313157205568060572e-04
9.950186324828733664e-01,3.280205883691713568e-04
9.950634909891616919e-01,3.247582100940393031e-04
9.951079501958788320e-01,3.215282605135591997e-04
9.951520136040508113e-01,3.183304176319035300e-04
9.951956846846363725e-01,3.151643626434895581e-04
9.952389668787778865e-01,3.120297799015110110e-04
9.952818635980493767e-01,3.089263568867667785e-04
9.953243782247026550e-01,3.058537841768164457e-04
9.953665141119126814e-01,3.028117554154160368e-04
9.954082745840201474e-01,2.997999672822627580e-04
9.954496629367706184e-01,2.968181194630358888e-04
9.954906824375552299e-01,2.938659146197215182e-04
9.955313363256464987e-01,2.909430583612469833e-04
9.955716278124331353e-01,2.880492592143833221e-04
9.956115600816534128e-01,2.851842285949419790e-04
9.956511362896269812e-01,2.823476807792542169e-04
9.956903595654825745e-01,2.795393328759195723e-04
9.957292330113880485e-01,2.767589047978512209e-04
9.957677597027730920e-01,2.740061192345746117e-04
9.958059426885561560e-01,2.712807016248088617e-04
9.958437849913638340e-01,2.685823801293150265e-04
9.958812896077542387e-01,2.659108856040028447e-04
9.959184595084322744e-01,2.632659515733184541e-04
9.959552976384687950e-01,2.606473142038753473e-04
9.959918069175154320e-01,2.580547122783542649e-04
9.960279902400168694e-01,2.554878871696488222e-04
9.960638504754240063e-01,2.529465828152828921e-04
9.960993904684020128e-01,2.504305456920595725e-04
9.961346130390406062e-01,2.479395247909699836e-04
9.961695209830597753e-01,2.454732715923468238e-04
9.962041170720140615e-01,2.430315400412530068e-04
9.962384040534969509e-01,2.406140865231306170e-04
9.962723846513419357e-01,2.382206698396698214e-04
9.963060615658226871e-01,2.358510511849248989e-04
9.963394374738512305e-01,2.335049941216635349e-04
9.963725150291753430e-01,2.311822645579414144e-04
9.964052968625728424e-01,2.288826307239219787e-04
9.964377855820464314e-01,2.266058631489087415e-04
9.964699837730146559e-01,2.243517346386106803e-04
9.965018939985025304e-01,2.221200202526310010e-04
9.965335187993316080e-01,2.199104972821699781e-04
9.965648606943063870e-01,2.177229452279620095e-04
9.965959221804000512e-01,2.155571457784137915e-04
9.966267057329400991e-01,2.134128827879658112e-04
9.966572138057897545e-01,2.112899422556661813e-04
9.966874488315305980e-01,2.091881123039477882e-04
9.967174132216422011e-01,2.071071831576290316e-04
9.967471093666802062e-01,2.050469471231063036e-04
9.967765396364535180e-01,2.030071985677599754e-04
9.968057063802006068e-01,2.009877338995545639e-04
9.968346119267627037e-01,1.989883515468535168e-04
9.968632585847572170e-01,1.970088519384187995e-04
9.968916486427483736e-01,1.950490374836138510e-04
9.969197843694186378e-01,1.931087125528025642e-04
9.969476680137350222e-01,1.911876834579325803e-04
9.969753018051185078e-01,1.892857584333250962e-04
9.970026879536080244e-01,1.874027476166392021e-04
9.970298286500272056e-01,1.855384630300310224e-04
9.970567260661442610e-01,1.836927185614975510e-04
9.970833823548370667e-01,1.818653299463987561e-04
9.971097996502511496e-01,1.800561147491741099e-04
9.971359800679603369e-01,1.782648923452262208e-04
9.971619257051241858e-01,1.764914839029897557e-04
9.971876386406439696e-01,1.747357123661767350e-04
9.972131209353186643e-01,1.729974024361904754e-04
9.972383746319987141e-01,1.712763805547257438e-04
9.972634017557387986e-01,1.695724748865277205e-04
9.972882043139488228e-01,1.678855153023265756e-04
9.973127842965451295e-01,1.662153333619416145e-04
9.973371436760988251e-01,1.645617622975444224e-04
9.973612844079827733e-01,1.629246369970999793e-04
9.973852084305202537e-01,1.613037939879590496e-04
9.974089176651281807e-01,1.596990714206191376e-04
9.974324140164626540e-01,1.581103090526388567e-04
9.974556993725612886e-01,1.565373482327226014e-04
9.974787756049843246e-01,1.549800318849502568e-04
9.975016445689575129e-01,1.534382044931689433e-04
9.975243081035085613e-01,1.519117120855379040e-04
9.975467680316080221e-01,1.504004022192212777e-04
9.975690261603046283e-01,1.489041239652419846e-04
9.975910842808624057e-01,1.474227278934747687e-04
9.976129441688950106e-01,1.459560660577927094e-04
9.976346075845005101e-01,1.445039919813599920e-04
9.976560762723917231e-01,1.430663606420650011e-04
9.976773519620304453e-01,1.416430284581073431e-04
9.976984363677571244e-01,1.402338532737173321e-04
9.977193311889189786e-01,1.388386943450206764e-04
9.977400381099996718e-01,1.374574123260434888e-04
9.977605588007463222e-01,1.360898692548505990e-04
9.977808949162960683e-01,1.347359285398300438e-04
9.978010480972998586e-01,1.333954549461036229e-04
9.978210199700481287e-01,1.320683145820763680e-04
9.978408121465929259e-01,1.307543748861191252e-04
9.978604262248708112e-01,1.294535046133777169e-04
9.978798637888229850e-01,1.281655738227217779e-04
9.978991264085160795e-01,1.268904538638136379e-04
9.979182156402603976e-01,1.256280173643096673e-04
9.979371330267291507e-01,1.243781382171839215e-04
9.979558800970745880e-01,1.231406915681847885e-04
9.979744583670442371e-01,1.219155538034072405e-04
9.979928693390963668e-01,1.207026025369926144e-04
9.980111145025138963e-01,1.195017165989493486e-04
9.980291953335177491e-01,1.183127760230903936e-04
9.980471132953787627e-01,1.171356620350979080e-04
9.980648698385302664e-01,1.159702570406979331e-04
9.980824664006764380e-01,1.148164446139558070e-04
9.980999044069035486e-01,1.136741094856874123e-04
9.981171852697875435e-01,1.125431375319812426e-04
9.981343103895028435e-01,1.114234157628416286e-04
9.981512811539275942e-01,1.103148323109364137e-04
9.981680989387500258e-01,1.092172764204599346e-04
9.981847651075748118e-01,1.081306384361062920e-04
9.982012810120250990e-01,1.070548097921473823e-04
9.982176479918472012e-01,1.059896830016271836e-04
9.982338673750121849e-01,1.049351516456548794e-04
9.982499404778175656e-01,1.038911103628079345e-04
9.982658686049884489e-01,1.028574548386400128e-04
9.982816530497770069e-01,1.018340817952888321e-04
9.982972950940607326e-01,1.008208889811942953e-04
9.983127960084420272e-01,9.981777516091121824e-05
9.983281570523443449e-01,9.882464010502691365e-05
9.983433794741093381e-01,9.784138458017452365e-05
9.983584645110922251e-01,9.686791033915211611e-05
9.983734133897567142e-01,9.590412011113265075e-05
9.983882273257690398e-01,9.494991759197422040e-05
9.984029075240921092e-01,9.400520743462646093e-05
9.984174551790763186e-01,9.306989523962808846e-05
9.984318714745530343e-01,9.214388754570571451e-05
9.984461575839246317e-01,9.122709182045882822e-05
9.984603146702543119e-01,9.031941645114012051e-05
9.984743438863569187e-01,8.942077073552761311e-05
9.984882463748859793e-01,8.853106487288336110e-05
9.985020232684234109e-01,8.765020995500866306e-05
9.985156756895646746e-01,8.677811795738077599e-05
9.985292047510073710e-01,8.591470173038142169e-05
9.985426115556350624e-01,8.505987499061136502e-05
9.985558971966035369e-01,8.421355231228842169e-05
9.985690627574248524e-01,8.337564911873675581e-05
9.985821093120501590e-01,8.254608167395398246e-05
9.985950379249537434e-01,8.172476707426548084e-05
9.986078496512146296e-01,8.091162324006072727e-05
9.986205455365975148e-01,8.010656890760897827e-05
9.986331266176342591e-01,7.930952362096175753e-05
9.986455939217042665e-01,7.852040772392973275e-05
9.986579484671131990e-01,7.773914235214243902e-05
9.986701912631713585e-01,7.696564942518351700e-05
9.986823233102732900e-01,7.619985163880933960e-05
9.986943455999742758e-01,7.544167245723925046e-05
9.987062591150660529e-01,7.469103610552467790e-05
9.987180648296549723e-01,7.394786756199436004e-05
9.987297637092367175e-01,7.321209255077153373e-05
9.987413567107698009e-01,7.248363753437020256e-05
9.987528447827520584e-01,7.176242970636029228e-05
9.987642288652923694e-01,7.104839698410752137e-05
9.987755098901839323e-01,7.034146800158526261e-05
9.987866887809778715e-01,6.964157210225556318e-05
9.987977664530534039e-01,6.894863933202527288e-05
9.988087438136891150e-01,6.826260043226725161e-05
9.988196217621349016e-01,6.758338683291318836e-05
9.988304011896796952e-01,6.691093064561486048e-05
9.988410829797227386e-01,6.624516465697087879e-05
9.988516680078409760e-01,6.558602232182524745e-05
9.988621571418575540e-01,6.493343775662765570e-05
9.988725512419096564e-01,6.428734573286212848e-05
9.988828511605155613e-01,6.364768167054048523e-05
9.988930577426400337e-01,6.301438163175835717e-05
9.989031718257611603e-01,6.238738231431948224e-05
9.989131942399355202e-01,6.176662104541880442e-05
9.989231258078624665e-01,6.115203577539067938e-05
9.989329673449487412e-01,6.054356507151690105e-05
9.989427196593717584e-01,5.994114811189996318e-05
9.989523835521426642e-01,5.934472467939307219e-05
9.989619598171691761e-01,5.875423515559246776e-05
9.989714492413174218e-01,5.816962051488930671e-05
9.989808526044728909e-01,5.759082231857842011e-05
9.989901706796027181e-01,5.701778270902971697e-05
9.989994042328146362e-01,5.645044440391328976e-05
9.990085540234180383e-01,5.588875069048373774e-05
9.990176208039823758e-01,5.533264541992133633e-05
9.990266053203967767e-01,5.478207300172728111e-05
9.990355083119280000e-01,5.423697839817845449e-05
9.990443305112789441e-01,5.369730711883342092e-05
9.990530726446448240e-01,5.316300521509469221e-05
9.990617354317719023e-01,5.263401927482505392e-05
9.990703195860118901e-01,5.211029641701541158e-05
9.990788258143793454e-01,5.159178428650930013e-05
9.990872548176065182e-01,5.107843104877596557e-05
9.990956072901980844e-01,5.057018538473721623e-05
9.991038839204866573e-01,5.006699648564554337e-05
9.991120853906854116e-01,4.956881404801133563e-05
9.991202123769430399e-01,4.907558826858406657e-05
9.991282655493957110e-01,4.858726983937947265e-05
9.991362455722205826e-01,4.810380994275852221e-05
9.991441531036873158e-01,4.762516024655293734e-05
9.991519887962104773e-01,4.715127289924260842e-05
9.991597532964002770e-01,4.668210052517746095e-05
9.991674472451144151e-01,4.621759621984840961e-05
9.991750712775064880e-01,4.575771354520518372e-05
9.991826260230787238e-01,4.530240652501922848e-05
9.991901121057290558e-01,4.485162964029558495e-05
9.991975301438023038e-01,4.440533782472729115e-05
9.992048807501370256e-01,4.396348646019640380e-05
9.992121645321153656e-01,4.352603137231975702e-05
9.992193820917102398e-01,4.309292882603729625e-05
9.992265340255326311e-01,4.266413552124739199e-05
9.992336209248791068e-01,4.223960858848230292e-05
9.992406433757783368e-01,4.181930558462823366e-05
9.992476019590372793e-01,4.140318448868772374e-05
9.992544972502872547e-01,4.099120369758280270e-05
9.992613298200286875e-01,4.058332202200256347e-05
9.992681002336771812e-01,4.017949868228921825e-05
9.992748090516078152e-01,3.977969330436637724e-05
9.992814568291989996e-01,3.938386591570765293e-05
9.992880441168773276e-01,3.899197694134411271e-05
9.992945714601599860e-01,3.860398719991397468e-05
9.993010393996986096e-01,3.821985789974881401e-05
9.993074484713228012e-01,3.783955063500006095e-05
9.993137992060802111e-01,3.746302738180386601e-05
9.993200921302813899e-01,3.709025049448284162e-05
9.993263277655397570e-01,3.672118270178801409e-05
9.993325066288130110e-01,3.635578710317559207e-05
9.993386292324450970e-01,3.599402716512224444e-05
9.993446960842060633e-01,3.563586671747542508e-05
9.993507076873319184e-01,3.528126994984241048e-05
9.993566645405657090e-01,3.493020140801285264e-05
9.993625671381963782e-01,3.458262599041793742e-05
9.993684159700975123e-01,3.423850894462479979e-05
9.993742115217679745e-01,3.389781586386454932e-05
9.993799542743683206e-01,3.356051268359712468e-05
9.993856447047606562e-01,3.322656567810796269e-05
9.993912832855454953e-01,3.289594145713958546e-05
9.993968704850998419e-01,3.256860696255664870e-05
9.994024067676143819e-01,3.224452946504303502e-05
9.994078925931305646e-01,3.192367656083399405e-05
9.994133284175766851e-01,3.160601616847843012e-05
9.994187146928045218e-01,3.129151652563458340e-05
9.994240518666254181e-01,3.098014618589739689e-05
9.994293403828454769e-01,3.067187401565649846e-05
9.994345806813011990e-01,3.036666919098734605e-05
9.994397731978951205e-01,3.006450119457134467e-05
9.994449183646295642e-01,2.976533981264738163e-05
9.994500166096407234e-01,2.946915513199379393e-05
9.994550683572347438e-01,2.917591753693932452e-05
9.994600740279199202e-01,2.888559770640568302e-05
9.994650340384403364e-01,2.859816661097753346e-05
9.994699488018099487e-01,2.831359551000285310e-05
9.994748187273444495e-01,2.803185594872075552e-05
9.994796442206951292e-01,2.775291975542004073e-05
9.994844256838807395e-01,2.747675903862379312e-05
9.994891635153189124e-01,2.720334618430307675e-05
9.994938581098593566e-01,2.693265385311827107e-05
9.994985098588142769e-01,2.666465497768683054e-05
9.995031191499902379e-01,2.639932275988015183e-05
9.995076863677191392e-01,2.613663066814537081e-05
9.995122118928883026e-01,2.587655243485470174e-05
9.995166961029723351e-01,2.561906205368118003e-05
9.995211393720617732e-01,2.536413377699947398e-05
9.995255420708941685e-01,2.511174211331442142e-05
9.995299045668829541e-01,2.486186182471324953e-05
9.995342272241477533e-01,2.461446792434408986e-05
9.995385104035425794e-01,2.436953567391944358e-05
9.995427544626854788e-01,2.412704058124370929e-05
9.995469597559871744e-01,2.388695839776688407e-05
9.995511266346784884e-01,2.364926511616095148e-05
9.995552554468403184e-01,2.341393696792118935e-05
9.995593465374296160e-01,2.318095042099126211e-05
9.995634002483081426e-01,2.295028217741113913e-05
9.995674169182703350e-01,2.272190917099006134e-05
9.995713968830690632e-01,2.249580856500091086e-05
9.995753404754439408e-01,2.227195774989854134e-05
9.995792480251475265e-01,2.205033434105981279e-05
9.995831198589711919e-01,2.183091617654762785e-05
9.995869563007727665e-01,2.161368131489571366e-05
9.995907576715014065e-01,2.139860803291609060e-05
9.995945242892239069e-01,2.118567482352840130e-05
9.995982564691504590e-01,2.097486039361005295e-05
9.996019545236586312e-01,2.076614366186918200e-05
9.996056187623210132e-01,2.055950375673737851e-05
9.996092494919276428e-01,2.035492001428391496e-05
9.996128470165124291e-01,2.015237197615093740e-05
9.996164116373762454e-01,1.995183938750821635e-05
9.996199436531129079e-01,1.975330219502989334e-05
9.996234433596309366e-01,1.955674054488970646e-05
9.996269110501798671e-01,1.936213478077703588e-05
9.996303470153720117e-01,1.916946544193249213e-05
9.996337515432067722e-01,1.897871326120251521e-05
9.996371249190939556e-01,1.878985916311455323e-05
9.996404674258758671e-01,1.860288426197005240e-05
9.996437793438512909e-01,1.841776985995712194e-05
9.996470609507975835e-01,1.823449744528190825e-05
9.996503125219927677e-01,1.805304869031789232e-05
9.996535343302379584e-01,1.787340544977491954e-05
9.996567266458804557e-01,1.769554975888513302e-05
9.996598897368333958e-01,1.751946383160764991e-05
9.996630238685992875e-01,1.734513005885043266e-05
9.996661293042913288e-01,1.717253100671100151e-05
9.996692063046528354e-01,1.700164941473342368e-05
9.996722551280807778e-01,1.683246819418326301e-05
9.996752760306452101e-01,1.666497042633966676e-05
9.996782692661098091e-01,1.649913936080379677e-05
9.996812350859538565e-01,1.633495841382538375e-05
9.996841737393907801e-01,1.617241116664455862e-05
9.996870854733898026e-01,1.601148136385092949e-05
9.996899705326948160e-01,1.585215291175884369e-05
9.996928291598449201e-01,1.569440987679834027e-05
9.996956615951941849e-01,1.553823648392313467e-05
9.996984680769301912e-01,1.538361711503337894e-05
9.997012488410941256e-01,1.523053630741461226e-05
9.997040041215998762e-01,1.507897875219228491e-05
9.997067341502529070e-01,1.492892929280105459e-05
9.997094391567684646e-01,1.478037292347039309e-05
9.997121193687912299e-01,1.463329478772421992e-05
9.997147750119131926e-01,1.448768017689591976e-05
9.997174063096916363e-01,1.434351452865818965e-05
9.997200134836684571e-01,1.420078342556692165e-05
9.997225967533865942e-01,1.405947259362065897e-05
9.997251563364089044e-01,1.391956790083329801e-05
9.997276924483358140e-01,1.378105535582162705e-05
9.997302053028225277e-01,1.364392110640630396e-05
9.997326951115959037e-01,1.350815143822770101e-05
9.997351620844731057e-01,1.337373277337459243e-05
9.997376064293768128e-01,1.324065166902690604e-05
9.997400283523537601e-01,1.310889481611201228e-05
9.997424280575906153e-01,1.297844903797387445e-05
9.997448057474305205e-01,1.284930128905639023e-05
9.997471616223900792e-01,1.272143865359888131e-05
9.997494958811754540e-01,1.259484834434503222e-05
9.997518087206982429e-01,1.246951770126463972e-05
9.997541003360919110e-01,1.234543419028765761e-05
9.997563709207276661e-01,1.222258540205170783e-05
9.997586206662295583e-01,1.210095905066113987e-05
9.997608497624913548e-01,1.198054297245892619e-05
9.997630583976905294e-01,1.186132512481069557e-05
9.997652467583048042e-01,1.174329358490049628e-05
9.997674150291265827e-01,1.162643654853933912e-05
9.997695633932784931e-01,1.151074232898478760e-05
9.997716920322280432e-01,1.139619935577265724e-05
9.997738011258029411e-01,1.128279617356037686e-05
9.997758908522046406e-01,1.117052144098141037e-05
9.997779613880235505e-01,1.105936392951190972e-05
9.997800129082545784e-01,1.094931252234781866e-05
9.997820455863091205e-01,1.084035621329361453e-05
9.997840595940313824e-01,1.073248410566166190e-05
9.997860551017102582e-01,1.062568541118323809e-05
9.997880322780957618e-01,1.051994944892968608e-05
9.997899912904105735e-01,1.041526564424461246e-05
9.997919323043652495e-01,1.031162352768674296e-05
9.997938554841704351e-01,1.020901273398291855e-05
9.997957609925517408e-01,1.010742300099222667e-05
9.997976489907618447e-01,1.000684416867971236e-05
9.997995196385942585e-01,9.907266178100653686e-06
9.998013730943964283e-01,9.808679070394952289e-06
9.998032095150823917e-01,9.711072985791151450e-06
9.998050290561457665e-01,9.614438162621087710e-06
9.998068318716725189e-01,9.518764936343604099e-06
9.998086181143538420e-01,9.424043738578392161e-06
9.998103879354979240e-01,9.330265096149337699e-06
9.998121414850429378e-01,9.237419630137150002e-06
9.998138789115693648e-01,9.145498054942014852e-06
9.998156003623118737e-01,9.054491177354933015e-06
9.998173059831714227e-01,8.964389895638626810e-06
9.998189959187271381e-01,8.875185198617553984e-06
9.998206703122488603e-01,8.786868164776707001e-06
9.998223293057081351e-01,8.699429961369978734e-06
9.998239730397894265e-01,8.612861843536742670e-06
9.998256016539036617e-01,8.527155153427669177e-06
9.998272152861970019e-01,8.442301319338766445e-06
9.998288140735641649e-01,8.358291854854750660e-06
9.998303981516591943e-01,8.275118358000237671e-06
9.998319676549056734e-01,8.192772510399745506e-06
9.998335227165091599e-01,8.111246076446009654e-06
9.998350634684673999e-01,8.030530902476307902e-06
9.998365900415807639e-01,7.950618915957531632e-06
9.998381025654641263e-01,7.871502124678810951e-06
9.998396011685564133e-01,7.793172615952439063e-06
9.998410859781315940e-01,7.715622555822743486e-06
9.998425571203096718e-01,7.638844188282573812e-06
9.998440147200658989e-01,7.562829834498109847e-06
9.998454589012421012e-01,7.487571892040827199e-06
9.998468897865563365e-01,7.413062834127404640e-06
9.998483074976131091e-01,7.339295208867159889e-06
9.998497121549138056e-01,7.266261638516735166e-06
9.998511038778653548e-01,7.193954818742688938e-06
9.998524827847918850e-01,7.122367517890940167e-06
9.998538489929426065e-01,7.051492576263697789e-06
9.998552026185031361e-01,6.981322905403617074e-06
9.998565437766037123e-01,6.911851487384801711e-06
9.998578725813296320e-01,6.843071374111375825e-06
9.998591891457300207e-01,6.774975686622514619e-06
9.998604935818273809e-01,6.707557614404706133e-06
9.998617860006273617e-01,6.640810414710554649e-06
9.998630665121269745e-01,6.574727411884832994e-06
9.998643352253238081e-01,6.509301996696775783e-06
9.998655922482260205e-01,6.444527625679242951e-06
9.998668376878599995e-01,6.380397820474452871e-06
9.998680716502800214e-01,6.316906167186006380e-06
9.998692942405768003e-01,6.254046315737805661e-06
9.998705055628858140e-01,6.191811979238891343e-06
9.998717057203960756e-01,6.130196933354831392e-06
9.998728948153591256e-01,6.069195015685364507e-06
9.998740729490970258e-01,6.008800125148011698e-06
9.998752402220106861e-01,5.949006221368244756e-06
9.998763967335881908e-01,5.889807324075312046e-06
9.998775425824134588e-01,5.831197512504268828e-06
9.998786778661735708e-01,5.773170924803958817e-06
9.998798026816677620e-01,5.715721757450692903e-06
9.998809171248147498e-01,5.658844264668151007e-06
9.998820212906612825e-01,5.602532757852661763e-06
9.998831152733888006e-01,5.546781605004390239e-06
9.998841991663228734e-01,5.491585230164195712e-06
9.998852730619397500e-01,5.436938112855889272e-06
9.998863370518745741e-01,5.382834787534425731e-06
9.998873912269283792e-01,5.329269843039206543e-06
9.998884356770761928e-01,5.276237922053040047e-06
9.998894704914745857e-01,5.223733720566280475e-06
9.998904957584681119e-01,5.171751987346636143e-06
9.998915115655981900e-01,5.120287523413919247e-06
9.998925179996083212e-01,5.069335181520169218e-06
9.998935151464531934e-01,5.018889865634978571e-06
9.998945030913050092e-01,4.968946530435741694e-06
9.998954819185599252e-01,4.919500180803334826e-06
9.998964517118461570e-01,4.870545871322464019e-06
9.998974125540304181e-01,4.822078705787146982e-06
9.998983645272249143e-01,4.774093836711137352e-06
9.998993077127934503e-01,4.726586464843015270e-06
9.999002421913595340e-01,4.679551838686480441e-06
9.999011680428115945e-01,4.632985254025045519e-06
9.999020853463109759e-01,4.586882053451650764e-06
9.999029941802973775e-01,4.541237625902936526e-06
9.999038946224964031e-01,4.496047406198011782e-06
9.999047867499247788e-01,4.451306874582106667e-06
9.999056706388975702e-01,4.407011556274464404e-06
9.999065463650350649e-01,4.363157021020890216e-06
9.999074140032676583e-01,4.319738882650725149e-06
9.999082736278432915e-01,4.276752798638118573e-06
9.999091253123322254e-01,4.234194469667922958e-06
9.999099691296355896e-01,4.192059639205644226e-06
9.999108051519883800e-01,4.150344093071819563e-06
9.999116334509680071e-01,4.109043659020476219e-06
9.999124540974990705e-01,4.068154206322068581e-06
9.999132671618590207e-01,4.027671645350255692e-06
9.999140727136847095e-01,3.987591927172971529e-06
9.999148708219779413e-01,3.947911043147532246e-06
9.999156615551112459e-01,3.908625024519641454e-06
9.999164449808330968e-01,3.869729942026664562e-06
9.999172211662746834e-01,3.831221905504578373e-06
9.999179901779540192e-01,3.793097063498955542e-06
9.999187520817824915e-01,3.755351602879829277e-06
9.999195069430705241e-01,3.717981748460228667e-06
9.999202548265317958e-01,3.680983762618927569e-06
9.999209957962901241e-01,3.644353944926322437e-06
9.999217299158839056e-01,3.608088631774526683e-06
9.999224572482713347e-01,3.572184196011138619e-06
9.999231778558363981e-01,3.536637046576148496e-06
9.999238918003934273e-01,3.501443628143216672e-06
9.999245991431923164e-01,3.466600420763764759e-06
9.999252999449237400e-01,3.432103939515108823e-06
9.999259942657247047e-01,3.397950734152096332e-06
9.999266821651827675e-01,3.364137388761706873e-06
9.999273637023409211e-01,3.330660521421832127e-06
9.999280389357039223e-01,3.297516783862723154e-06
9.999287079232412889e-01,3.264702861132278971e-06
9.999293707223935179e-01,3.232215471264670747e-06
9.999300273900766367e-01,3.200051364951797624e-06
9.999306779826859781e-01,3.168207325218692687e-06
9.999313225561022866e-01,3.136680167101484841e-06
9.999319611656954931e-01,3.105466737329019039e-06
9.999325938663299329e-01,3.074563914007631271e-06
9.999332207123682315e-01,3.043968606308623480e-06
9.999338417576759674e-01,3.013677754159509039e-06
9.999344570556273348e-01,2.983688327937678202e-06
9.999350666591078074e-01,2.953997328167532162e-06
9.999356706205199119e-01,2.924601785220648205e-06
9.999362689917871139e-01,2.895498759018525357e-06
9.999368618243580364e-01,2.866685338738686401e-06
9.999374491692111233e-01,2.838158642523689020e-06
9.999380310768584135e-01,2.809915817192625957e-06
9.999386075973505372e-01,2.781954037956108589e-06
9.999391787802798248e-01,2.754270508133479471e-06
9.999397446747860796e-01,2.726862458873236411e-06
9.999403053295581323e-01,2.699727148876239463e-06
9.999408607928410575e-01,2.672861864121283265e-06
9.999414111124375060e-01,2.646263917593973226e-06
9.999419563357139218e-01,2.619930649017735818e-06
9.999424965096018747e-01,2.593859424587872248e-06
9.999430316806049435e-01,2.568047636708269281e-06
9.999435618948007143e-01,2.542492703730348345e-06
9.999440871978452217e-01,2.517192069695172795e-06
9.999446076349761681e-01,2.492143204077564345e-06
9.999451232510180310e-01,2.467343601533140063e-06
9.999456340903849494e-01,2.442790781647854896e-06
9.999461401970838326e-01,2.418482288689681678e-06
9.999466416147196890e-01,2.394415691363300222e-06
9.999471383864972918e-01,2.370588582566688856e-06
9.999476305552270627e-01,2.346998579150503110e-06
9.999481181633265159e-01,2.323643321679823558e-06
9.999486012528252532e-01,2.300520474197958146e-06
9.999490798653680734e-01,2.277627723993085455e-06
9.999495540422180806e-01,2.254962781366723755e-06
9.999500238242605699e-01,2.232523379404834749e-06
9.999504892520066912e-01,2.210307273751203297e-06
9.999509503655958920e-01,2.188312242382750914e-06
9.999514072048009128e-01,2.166536085387561046e-06
9.999518598090292310e-01,2.144976624744641186e-06
9.999523082173278343e-01,2.123631704106190938e-06
9.999527524683857749e-01,2.102499188582029590e-06
9.999531926005373883e-01,2.081576964525870645e-06
9.999536286517661798e-01,2.060862939324172174e-06
9.999540606597074888e-01,2.040355041186640161e-06
9.999544886616513750e-01,2.020051218939114121e-06
9.999549126945463939e-01,1.999949441818509744e-06
9.999553327950025938e-01,1.980047699269515312e-06
9.999557489992941806e-01,1.960344000743741985e-06
9.999561613433629592e-01,1.940836375500440234e-06
9.999565698628214427e-01,1.921522872409491837e-06
9.999569745929550724e-01,1.902401559756348573e-06
9.999573755687261034e-01,1.883470525048645912e-06
9.999577728247767139e-01,1.864727874825150076e-06
9.999581663954302257e-01,1.846171734466189528e-06
9.999585563146961009e-01,1.827800248006258880e-06
9.999589426162717176e-01,1.809611577948468920e-06
9.999593253335454790e-01,1.791603905080621237e-06
9.999597044995993667e-01,1.773775428293335640e-06
9.999600801472112721e-01,1.756124364399994454e-06
9.999604523088596597e-01,1.738648947958222287e-06
9.999608210167243438e-01,1.721347431093518092e-06
9.999611863026895975e-01,1.704218083324267272e-06
9.999615481983477050e-01,1.687259191388749807e-06
9.999619067350007384e-01,1.670469059073856432e-06
9.999622619436635551e-01,1.653846007045278858e-06
9.999626138550666843e-01,1.637388372679744096e-06
9.999629624996578814e-01,1.621094509898560202e-06
9.999633079076062359e-01,1.604962789003060646e-06
9.999636501088033924e-01,1.588991596511674348e-06
9.999639891328665486e-01,1.573179334998399246e-06
9.999643250091418967e-01,1.557524422933217901e-06
9.999646577667047342e-01,1.542025294523758456e-06
9.999649874343646827e-01,1.526680399558769928e-06
9.999653140406660201e-01,1.511488203253134880e-06
9.999656376138913449e-01,1.496447186094222297e-06
9.999659581820634635e-01,1.481555843690084037e-06
9.999662757729477214e-01,1.466812686618842846e-06
9.999665904140542239e-01,1.452216240279795400e-06
9.999669021326409446e-01,1.437765044745990239e-06
9.999672109557148358e-01,1.423457654618068853e-06
9.999675169100354921e-01,1.409292638879869426e-06
9.999678200221159274e-01,1.395268580755159688e-06
9.999681203182260170e-01,1.381384077565999451e-06
9.999684178243940513e-01,1.367637740592512613e-06
9.999687125664094012e-01,1.354028194933853476e-06
9.999690045698240715e-01,1.340554079370853785e-06
9.999692938599554770e-01,1.327214046229743602e-06
9.999695804618884409e-01,1.314006761247421396e-06
9.999698644004771930e-01,1.300930903438065624e-06
9.999701457003471461e-01,1.287985164960879219e-06
9.999704243858978936e-01,1.275168250989441534e-06
9.999707004813043199e-01,1.262478879582068464e-06
9.999709740105193756e-01,1.249915781553659969e-06
9.999712449972754102e-01,1.237477700348812412e-06
9.999715134650867254e-01,1.225163391916018076e-06
9.999717794372516844e-01,1.212971624583383411e-06
9.999720429368541552e-01,1.200901178935317972e-06
9.999723039867655094e-01,1.188950847690627537e-06
9.999725626096470643e-01,1.177119435581817412e-06
9.999728188279517482e-01,1.165405759235427222e-06
9.999730726639257661e-01,1.153808647053809669e-06
9.999733241396108196e-01,1.142326939097835111e-06
9.999735732768456620e-01,1.130959486970928508e-06
9.999738200972685398e-01,1.119705153704261526e-06
9.999740646223179708e-01,1.108562813642937349e-06
9.999743068732358520e-01,1.097531352333457908e-06
9.999745468710683483e-01,1.086609666412306647e-06
9.999747846366680015e-01,1.075796663495483784e-06
9.999750201906952851e-01,1.065091262069375217e-06
9.999752535536207132e-01,1.054492391382474821e-06
9.999754847457265061e-01,1.043998991338338970e-06
9.999757137871075896e-01,1.033610012389603014e-06
9.999759406976751475e-01,1.023324415432905578e-06
9.999761654971555114e-01,1.013141171705078740e-06
9.999763882050946018e-01,1.003059262680151581e-06
9.999766088408579279e-01,9.930776799675266602e-07
9.999768274236328081e-01,9.831954252111638218e-07
9.999770439724295912e-01,9.734115099896303091e-07
9.999772585060840990e-01,9.637249557173549338e-07
9.999774710432579594e-01,9.541347935466526216e-07
9.999776816024420478e-01,9.446400642708702186e-07
9.999778902019557103e-01,9.352398182284843619e-07
9.999780968599504272e-01,9.259331152080287017e-07
9.999783015944101461e-01,9.167190243541623943e-07
9.999785044231529474e-01,9.075966240744750907e-07
9.999787053638334866e-01,8.985650019473546329e-07
9.999789044339427724e-01,8.896232546307635119e-07
9.999791016508116082e-01,8.807704877718033831e-07
9.999792970316103702e-01,8.720058159173637841e-07
9.999794905933518940e-01,8.633283624254738901e-07
9.999796823528915857e-01,8.547372593776613912e-07
9.999798723269299749e-01,8.462316474921815901e-07
9.999800605320136038e-01,8.378106760379900891e-07
9.999802469845362474e-01,8.294735027497500221e-07
9.999804317007408017e-01,8.212192937435075950e-07
9.999806146967207265e-01,8.130472234333267855e-07
9.999807959884202679e-01,8.049564744487481001e-07
9.999809755916376774e-01,7.969462375529588385e-07
9.999811535220248793e-01,7.890157115619451754e-07
9.999813297950899127e-01,7.811641032642809988e-07
9.999815044261974872e-01,7.733906273418269918e-07
9.999816774305708700e-01,7.656945062912172426e-07
9.999818488232925517e-01,7.580749703460187168e-07
9.999820186193066895e-01,7.505312573998291360e-07
9.999821868334189956e-01,7.430626129299746616e-07
9.999823534802987357e-01,7.356682899220793878e-07
9.999825185744799505e-01,7.283475487953800110e-07
9.999826821303625657e-01,7.210996573286824448e-07
9.999828441622139463e-01,7.139238905872101490e-07
9.999830046841693409e-01,7.068195308500230411e-07
9.999831637102341020e-01,6.997858675382669230e-07
9.999833212542835748e-01,6.928221971441300757e-07
9.999834773300662061e-01,6.859278231604213626e-07
9.999836319512029892e-01,6.791020560109367106e-07
9.999837851311887960e-01,6.723442129815174038e-07
9.999839368833945974e-01,6.656536181516992897e-07
9.999840872210676856e-01,6.590296023271851947e-07
9.999842361573335614e-01,6.524715029728472650e-07
9.999843837051956008e-01,6.459786641464881434e-07
9.999845298775381641e-01,6.395504364332652664e-07
9.999846746871260406e-01,6.331861768806703918e-07
9.999848181466064467e-01,6.268852489342978197e-07
9.999849602685095817e-01,6.206470223741118336e-07
9.999851010652504035e-01,6.144708732514428020e-07
9.999852405491289620e-01,6.083561838266059539e-07
9.999853787323318421e-01,6.023023425070534690e-07
9.999855156269326084e-01,5.963087437862758732e-07
9.999856512448940249e-01,5.903747881831785141e-07
9.999857855980680554e-01,5.844998821821487922e-07
9.999859186981971959e-01,5.786834381737187499e-07
9.999860505569156954e-01,5.729248743957343981e-07
9.999861811857500005e-01,5.672236148752351741e-07
9.999863105961201981e-01,5.615790893707889977e-07
9.999864387993412373e-01,5.559907333154815535e-07
9.999865658066227070e-01,5.504579877604730860e-07
9.999866916290716112e-01,5.449802993190384268e-07
9.999868162776917035e-01,5.395571201112795661e-07
9.999869397633851520e-01,5.341879077092740222e-07
9.999870620969537605e-01,5.288721250828447219e-07
9.999871832890989687e-01,5.236092405458699701e-07
9.999873033504234066e-01,5.183987277030519817e-07
9.999874222914324484e-01,5.132400653973270416e-07
9.999875401225334359e-01,5.081327376576889097e-07
9.999876568540377875e-01,5.030762336476030327e-07
9.999877724961622194e-01,4.980700476139368099e-07
9.999878870590280799e-01,4.931136788363220577e-07
9.999880005526634585e-01,4.882066315771327380e-07
9.999881129870040741e-01,4.833484150318509448e-07
9.999882243718936081e-01,4.785385432799993447e-07
9.999883347170845926e-01,4.737765352365599722e-07
9.999884440322396317e-01,4.690619146038091842e-07
9.999885523269315124e-01,4.643942098237324073e-07
9.999886596106450920e-01,4.597729540308130095e-07
9.999887658927770762e-01,4.551976850053571323e-07
9.999888711826374621e-01,4.506679451272818492e-07
9.999889754894498717e-01,4.461832813302995244e-07
9.999890788223533278e-01,4.417432450566541716e-07
9.999891811904013661e-01,4.373473922122118208e-07
9.999892826025642556e-01,4.329952831220623856e-07
9.999893830677295536e-01,4.286864824865625713e-07
9.999894825947022170e-01,4.244205593377595238e-07
9.999895811922056010e-01,4.201970869963051217e-07
9.999896788688827920e-01,4.160156430287980744e-07
9.999897756332968290e-01,4.118758092054898195e-07
9.999898714939308153e-01,4.077771714585014994e-07
9.999899664591904713e-01,4.037193198403682101e-07
9.999900605374029139e-01,3.997018484830537768e-07
9.999901537368180993e-01,3.957243555573731112e-07
9.999902460656107106e-01,3.917864432327621698e-07
9.999903375318784926e-01,3.878877176375322564e-07
9.999904281436449160e-01,3.840277888194356622e-07
9.999905179088591778e-01,3.802062707066802861e-07
9.999906068353964228e-01,3.764227810693310842e-07
9.999906949310592985e-01,3.726769414810419687e-07
9.999907822035781768e-01,3.689683772812481746e-07
9.999908686606119312e-01,3.652967175376565698e-07
9.999909543097482700e-01,3.616615950091608064e-07
9.999910391585046243e-01,3.580626461091252476e-07
9.999911232143291473e-01,3.544995108689838861e-07
9.999912064846009363e-01,3.509718329022772306e-07
9.999912889766301438e-01,3.474792593689702491e-07
9.999913706976600869e-01,3.440214409401785815e-07
9.999914516548665810e-01,3.405980317632420892e-07
9.999915318553589394e-01,3.372086894270991010e-07
9.999916113061806389e-01,3.338530749280775582e-07
9.999916900143099863e-01,3.305308526359538218e-07
9.999917679866607845e-01,3.272416902603986804e-07
9.999918452300823324e-01,3.239852588177546531e-07
9.999919217513609793e-01,3.207612325980993250e-07
9.999919975572196806e-01,3.175692891327045120e-07
9.999920726543196636e-01,3.144091091617511767e-07
9.999921470492600939e-01,3.112803766024114264e-07
9.999922207485789638e-01,3.081827785172465087e-07
9.999922937587537586e-01,3.051160050828764388e-07
9.999923660862019004e-01,3.020797495590266625e-07
9.999924377372813034e-01,2.990737082578175539e-07
9.999925087182911509e-01,2.960975805134027305e-07
9.999925790354718957e-01,2.931510686519091248e-07
9.999926486950067028e-01,2.902338779616343946e-07
9.999927177030205616e-01,2.873457166636033698e-07
9.999927860655825063e-01,2.844862958823549973e-07
9.999928537887048385e-01,2.816553296170625414e-07
9.999929208783442380e-01,2.788525347129388100e-07
9.999929873404020952e-01,2.760776308328877089e-07
9.999930531807252887e-01,2.733303404294965152e-07
9.999931184051062960e-01,2.706103887172483791e-07
9.999931830192838600e-01,2.679175036450497628e-07
9.999932470289436548e-01,2.652514158690317368e-07
9.999933104397183969e-01,2.626118587255834678e-07
9.999933732571889555e-01,2.599985682047108091e-07
9.999934354868835751e-01,2.574112829236038970e-07
9.999934971342803181e-01,2.548497441005049129e-07
9.999935582048060656e-01,2.523136955288357801e-07
9.999936187038367397e-01,2.498028835515503767e-07
9.999936786366991903e-01,2.473170570357751102e-07
9.999937380086701966e-01,2.448559673477006374e-07
9.999937968249783538e-01,2.424193683276898429e-07
9.999938550908030743e-01,2.400070162656837075e-07
9.999939128112758091e-01,2.376186698768022598e-07
9.999939699914807134e-01,2.352540902772213161e-07
9.999940266364547581e-01,2.329130409602893011e-07
9.999940827511872854e-01,2.305952877728484154e-07
9.999941383406224515e-01,2.283005988918414649e-07
9.999941934096583385e-01,2.260287448011018608e-07
9.999942479631469539e-01,2.237794982684070474e-07
9.999943020058957854e-01,2.215526343227606021e-07
9.999943555426674680e-01,2.193479302318680669e-07
9.999944085781805603e-01,2.171651654798850760e-07
9.999944611171095454e-01,2.150041217453386212e-07
9.999945131640863849e-01,2.128645828793009715e-07
9.999945647236986312e-01,2.107463348837785804e-07
9.999946158004920926e-01,2.086491658902873935e-07
9.999946663989706108e-01,2.065728661386857333e-07
9.999947165235957280e-01,2.045172279561729378e-07
9.999947661787874642e-01,2.024820457365272330e-07
9.999948153689253161e-01,2.004671159195495667e-07
9.999948640983475912e-01,1.984722369706831754e-07
9.999949123713525179e-01,1.964972093608790023e-07
9.999949601921984677e-01,1.945418355466189280e-07
9.999950075651041770e-01,1.926059199501664034e-07
9.999950544942491915e-01,1.906892689400123235e-07
9.999951009837741989e-01,1.887916908114891431e-07
9.999951470377816953e-01,1.869129957676184561e-07
9.999951926603355412e-01,1.850529959001081288e-07
9.999952378554621824e-01,1.832115051705663801e-07
9.999952826271507611e-01,1.813883393919015991e-07
9.999953269793531163e-01,1.795833162098819089e-07
9.999953709159845605e-01,1.777962550849166788e-07
9.999954144409236578e-01,1.760269772739808415e-07
9.999954575580131122e-01,1.742753058127450652e-07
9.999955002710607666e-01,1.725410654978829824e-07
9.999955425838372713e-01,1.708240828695297730e-07
9.999955845000800814e-01,1.691241861939527433e-07
9.999956260234906802e-01,1.674412054463571136e-07
9.999956671577363565e-01,1.657749722938874958e-07
9.999957079064512033e-01,1.641253200787987257e-07
9.999957482732342307e-01,1.624920838017693926e-07
9.999957882616515858e-01,1.608751001054179967e-07
9.999958278752367757e-01,1.592742072579473509e-07
9.999958671174894453e-01,1.576892451369751723e-07
9.999959059918774873e-01,1.561200552135253183e-07
9.999959445018362647e-01,1.545664805361583858e-07
9.999959826507691663e-01,1.530283657152798437e-07
9.999960204420477172e-01,1.515055569076044960e-07
9.999960578790128007e-01,1.499979018007543252e-07
9.999960949649736586e-01,1.485052495980406727e-07
9.999961317032084462e-01,1.470274510033669346e-07
9.999961680969657873e-01,1.455643582063025710e-07
9.999962041494632192e-01,1.441158248673047899e-07
9.999962398638889693e-01,1.426817061030676298e-07
9.999962752434009561e-01,1.412618584720465901e-07
9.999963102911285651e-01,1.398561399600979290e-07
9.999963450101712059e-01,1.384644099662798235e-07
9.999963794035999776e-01,1.370865292887959635e-07
9.999964134744572242e-01,1.357223601110582864e-07
9.999964472257573123e-01,1.343717659879184567e-07
9.999964806604859646e-01,1.330346118320068655e-07
9.999965137816014815e-01,1.317107639002269021e-07
9.999965465920348517e-01,1.304000897803837710e-07
9.999965790946891975e-01,1.291024583779273677e-07
9.999966112924412176e-01,1.278177399028548997e-07
9.999966431881404105e-01,1.265458058567165532e-07
9.999966747846098514e-01,1.252865290197684132e-07
9.999967060846466360e-01,1.240397834382534155e-07
9.999967370910216591e-01,1.228054444117907213e-07
9.999967678064797250e-01,1.215833884809174501e-07
9.999967982337404360e-01,1.203734934147278486e-07
9.999968283754979703e-01,1.191756381986530671e-07
9.999968582344214152e-01,1.179897030223623259e-07
9.999968878131550998e-01,1.168155692677674602e-07
9.999969171143184843e-01,1.156531194971722402e-07
9.999969461405069371e-01,1.145022374415145354e-07
9.999969748942915126e-01,1.133628079887419783e-07
9.999970033782192846e-01,1.122347171723033938e-07
9.999970315948137900e-01,1.111178521597383654e-07
9.999970595465748069e-01,1.100121012414046167e-07
9.999970872359789098e-01,1.089173538192935101e-07
9.999971146654798027e-01,1.078335003959729713e-07
9.999971418375084298e-01,1.067604325636399726e-07
9.999971687544724208e-01,1.056980429932667581e-07
9.999971954187576451e-01,1.046462254238780691e-07
9.999972218327277673e-01,1.036048746519121844e-07
9.999972479987235818e-01,1.025738865207029951e-07
9.999972739190651216e-01,1.015531579100666477e-07
9.999972995960505484e-01,1.005425867259771651e-07
9.999973250319559304e-01,9.954207189036638360e-08
9.999973502290370186e-01,9.855151333100431756e-08
9.999973751895278040e-01,9.757081197149395348e-08
9.999973999156424043e-01,9.659986972136598052e-08
9.999974244095732878e-01,9.563858946625911105e-08
9.999974486734928281e-01,9.468687505821108460e-08
9.999974727095535254e-01,9.374463130604588951e-08
9.999974965198876742e-01,9.281176396584318637e-08
9.999975201066070296e-01,9.188817973152262366e-08
9.999975434718049172e-01,9.097378622550236133e-08
9.999975666175539013e-01,9.006849198946298383e-08
9.999975895459077835e-01,8.917220647520396479e-08
9.999976122589017136e-01,8.828484003557787331e-08
9.999976347585507463e-01,8.740630391553400644e-08
9.999976570468522841e-01,8.653651024323219300e-08
9.999976791257839670e-01,8.567537202125777810e-08
9.999977009973064490e-01,8.482280311792357420e-08
9.999977226633606220e-01,8.397871825864641717e-08
9.999977441258702804e-01,8.314303301742770888e-08
9.999977653867405669e-01,8.231566380840061080e-08
9.999977864478597489e-01,8.149652787747345508e-08
9.999978073110976640e-01,8.068554329405600619e-08
9.999978279783068302e-01,7.988262894285662179e-08
9.999978484513232235e-01,7.908770451577834441e-08
9.999978687319647230e-01,7.830069050387832210e-08
9.999978888220326656e-01,7.752150818941882769e-08
9.999979087233116237e-01,7.675007963799713164e-08
9.999979284375698496e-01,7.598632769074280655e-08
9.999979479665583870e-01,7.523017595660881409e-08
9.999979673120127366e-01,7.448154880472344609e-08
9.999979864756513015e-01,7.374037135682888779e-08
9.999980054591769418e-01,7.300656947979488926e-08
9.999980242642768635e-01,7.228006977819679800e-08
9.999980428926225073e-01,7.156079958698259617e-08
9.999980613458691048e-01,7.084868696419786697e-08
9.999980796256567883e-01,7.014366068379305556e-08
9.999980977336111465e-01,6.944565022850263513e-08
9.999981156713411146e-01,6.875458578278461078e-08
9.999981334404417499e-01,6.807039822584577236e-08
9.999981510424927889e-01,6.739301912472105145e-08
9.999981684790592018e-01,6.672238072743203626e-08
9.999981857516916373e-01,6.605841595621295794e-08
9.999982028619261998e-01,6.540105840079510904e-08
9.999982198112842280e-01,6.475024231177180939e-08
9.999982366012737378e-01,6.410590259401574250e-08
9.999982532333875351e-01,6.346797480017073821e-08
9.999982697091052142e-01,6.283639512420855189e-08
9.999982860298923804e-01,6.221110039504052871e-08
9.999983021972013164e-01,6.159202807020649347e-08
9.999983182124702052e-01,6.097911622961283460e-08
9.999983340771237961e-01,6.037230356934196380e-08
9.999983497925741815e-01,5.977152939552330482e-08
9.999983653602194655e-01,5.917673361825736063e-08
9.999983807814454284e-01,5.858785674560818521e-08
9.999983960576244169e-01,5.800483987765541894e-08
9.999984111901160100e-01,5.742762470059720548e-08
9.999984261802671304e-01,5.685615348092431245e-08
9.999984410294123771e-01,5.629036905963978003e-08
9.999984557388736928e-01,5.573021484654436687e-08
9.999984703099605854e-01,5.517563481457866780e-08
9.999984847439702396e-01,5.462657349421373737e-08
9.999984990421880715e-01,5.408297596790933714e-08
9.999985132058875070e-01,5.354478786461550725e-08
9.999985272363295374e-01,5.301195535433671272e-08
9.999985411347640518e-01,5.248442514275001442e-08
9.999985549024286158e-01,5.196214446586924456e-08
9.999985685405498037e-01,5.144506108477348399e-08
9.999985820503424216e-01,5.093312328037693144e-08
9.999985954330099513e-01,5.042627984825813141e-08
9.999986086897444393e-01,4.992448009354063270e-08
9.999986218217273848e-01,4.942767382581749429e-08
9.999986348301286299e-01,4.893581135413674431e-08
9.999986477161074694e-01,4.844884348202650415e-08
9.999986604808122070e-01,4.796672150257632106e-08
9.999986731253802663e-01,4.748939719356756909e-08
9.999986856509390787e-01,4.701682281264543412e-08
9.999986980586044183e-01,4.654895109254912572e-08
9.999987103494827334e-01,4.608573523637945116e-08
9.999987225246697031e-01,4.562712891292022229e-08
9.999987345852504594e-01,4.517308625200603750e-08
9.999987465323003644e-01,4.472356183992986760e-08
9.999987583668848989e-01,4.427851071490587091e-08
9.999987700900588861e-01,4.383788836256773738e-08
9.999987817028681558e-01,4.340165071151839073e-08
9.999987932063482132e-01,4.296975412892367012e-08
9.999988046015249044e-01,4.254215541614386360e-08
9.999988158894143053e-01,4.211881180441788336e-08
9.999988270710238325e-01,4.169968095058118989e-08
9.999988381473504662e-01,4.128472093283248676e-08
9.999988491193826379e-01,4.087389024654238985e-08
9.999988599880987872e-01,4.046714780009801606e-08
9.999988707544691380e-01,4.006445291079764620e-08
9.999988814194540332e-01,3.966576530077751562e-08
9.999988919840051560e-01,3.927104509298499312e-08
9.999989024490654188e-01,3.888025280719171596e-08
9.999989128155685192e-01,3.849334935604076502e-08
9.999989230844398280e-01,3.811029604114168414e-08
9.999989332565958344e-01,3.773105454919583373e-08
9.999989433329444788e-01,3.735558694816610119e-08
9.999989533143853748e-01,3.698385568348435058e-08
9.999989632018094765e-01,3.661582357429205884e-08
9.999989729960995222e-01,3.625145380972309837e-08
9.999989826981299235e-01,3.589070994522335251e-08
9.999989923087672095e-01,3.553355589890194236e-08
9.999990018288695826e-01,3.517995594792642005e-08
9.999990112592870295e-01,3.482987472494609931e-08
9.999990206008615434e-01,3.448327721455618261e-08
9.999990298544277900e-01,3.414012874979697397e-08
9.999990390208122193e-01,3.380039500868299605e-08
9.999990481008336207e-01,3.346404201077396915e-08
9.999990570953029012e-01,3.313103611377270338e-08
9.999990660050238622e-01,3.280134401016164334e-08
9.999990748307923116e-01,3.247493272387279777e-08
9.999990835733969519e-01,3.215176960698617057e-08
9.999990922336189358e-01,3.183182233646802882e-08
9.999991008122319780e-01,3.151505891093470091e-08
9.999991093100027983e-01,3.120144764745312134e-08
9.999991177276910115e-01,3.089095717837331133e-08
9.999991260660486825e-01,3.058355644818772618e-08
9.999991343258213261e-01,3.027921471042869277e-08
9.999991425077470186e-01,2.997790152458997414e-08
9.999991506125573970e-01,2.967958675308349593e-08
9.999991586409767708e-01,2.938424055822616894e-08
9.999991665937232321e-01,2.909183339925254624e-08
9.999991744715076569e-01,2.880233602936352870e-08
9.999991822750342596e-01,2.851571949279809604e-08
9.999991900050013705e-01,2.823195512193846918e-08
9.999991976620995482e-01,2.795101453444389627e-08
9.999992052470141335e-01,2.767286963040902262e-08
9.999992127604232506e-01,2.739749258955654229e-08
9.999992202029989175e-01,2.712485586845177324e-08
9.999992275754069349e-01,2.685493219774899289e-08
9.999992348783066642e-01,2.658769457946502442e-08
9.999992421123518049e-01,2.632311628427626192e-08
9.999992492781891729e-01,2.606117084884814100e-08
9.999992563764600328e-01,2.580183207318569581e-08
9.999992634077995435e-01,2.554507401801410963e-08
9.999992703728367571e-01,2.529087100218537133e-08
9.999992772721950640e-01,2.503919760010701090e-08
9.999992841064918592e-01,2.479002863920199653e-08
9.999992908763388755e-01,2.454333919738836489e-08
9.999992975823420727e-01,2.429910460058762414e-08
9.999993042251016373e-01,2.405730042025785645e-08
9.999993108052120938e-01,2.381790247094792361e-08
9.999993173232625265e-01,2.358088680788116992e-08
9.999993237798368018e-01,2.334622972455809060e-08
9.999993301755124575e-01,2.311390775038616489e-08
9.999993365108625909e-01,2.288389764833334648e-08
9.999993427864543039e-01,2.265617641260186287e-08
9.999993490028494803e-01,2.243072126632816691e-08
9.999993551606051190e-01,2.220750965930574493e-08
9.999993612602724458e-01,2.198651926572735379e-08
9.999993673023976903e-01,2.176772798195455474e-08
9.999993732875225305e-01,2.155111392430468443e-08
9.999993792161823158e-01,2.133665542686293234e-08
9.999993850889088431e-01,2.112433103931627905e-08
9.999993909062279140e-01,2.091411952480583755e-08
9.999993966686607783e-01,2.070599985780517142e-08
9.999994023767238005e-01,2.049995122201517635e-08
9.999994080309283495e-01,2.029595300828296327e-08
9.999994136317810201e-01,2.009398481254135470e-08
9.999994191797838550e-01,1.989402643376601997e-08
9.999994246754339011e-01,1.969605787195728029e-08
9.999994301192239865e-01,1.950005932613765992e-08
9.999994355116419431e-01,1.930601119237228755e-08
9.999994408531709400e-01,1.911389406180885534e-08
9.999994461442899274e-01,1.892368871873445927e-08
9.999994513854731926e-01,1.873537613865578565e-08
9.999994565771905819e-01,1.854893748639437558e-08
9.999994617199076119e-01,1.836435411420352516e-08
9.999994668140854692e-01,1.818160755990393944e-08
9.999994718601808996e-01,1.800067954503523527e-08
9.999994768586462079e-01,1.782155197302985405e-08
9.999994818099300353e-01,1.764420692740120530e-08
9.999994867144760269e-01,1.746862666995240376e-08
9.999994915727243860e-01,1.729479363900284709e-08
9.999994963851107643e-01,1.712269044762994089e-08
9.999995011520665944e-01,1.695229988193199629e-08
9.999995058740197562e-01,1.678360489930480571e-08
9.999995105513939109e-01,1.661658862673773687e-08
9.999995151846085006e-01,1.645123435912679056e-08
9.999995197740794151e-01,1.628752555760210098e-08
9.999995243202181028e-01,1.612544584787557633e-08
9.999995288234330149e-01,1.596497901860149297e-08
9.999995332841278284e-01,1.580610901975573429e-08
9.999995377027030008e-01,1.564881996103113644e-08
9.999995420795552148e-01,1.549309611024651888e-08
9.999995464150769342e-01,1.533892189177496514e-08
9.999995507096577363e-01,1.518628188498434915e-08
9.999995549636827574e-01,1.503516082269565583e-08
9.999995591775341364e-01,1.488554358965656654e-08
9.999995633515902371e-01,1.473741522102810896e-08
9.999995674862255379e-01,1.459076090088958773e-08
9.999995715818114084e-01,1.444556596075518486e-08
9.999995756387154433e-01,1.430181587810746121e-08
9.999995796573020179e-01,1.415949627494539803e-08
9.999995836379319547e-01,1.401859291634507792e-08
9.999995875809630785e-01,1.387909170903652552e-08
9.999995914867489955e-01,1.374097869999464343e-08
9.999995953556408690e-01,1.360424007504227615e-08
9.999995991879860879e-01,1.346886215747004934e-08
9.999996029841288214e-01,1.333483140666706001e-08
9.999996067444101300e-01,1.320213441676712425e-08
9.999996104691678545e-01,1.307075791530845852e-08
9.999996141587366161e-01,1.294068876190487180e-08
9.999996178134481495e-01,1.281191394693290764e-08
9.999996214336303035e-01,1.268442059022933899e-08
9.999996250196087066e-01,1.255819593980344165e-08
9.999996285717057676e-01,1.243322737056206235e-08
9.999996320902403424e-01,1.230950238304559257e-08
9.999996355755288446e-01,1.218700860217917387e-08
9.999996390278844682e-01,1.206573377603371378e-08
9.999996424476177426e-01,1.194566577460097517e-08
9.999996458350356443e-01,1.182679258858080541e-08
9.999996491904430407e-01,1.170910232817879299e-08
9.999996525141414683e-01,1.159258322191837822e-08
9.999996558064295771e-01,1.147722361546227637e-08
9.999996590676035746e-01,1.136301197044733423e-08
9.999996622979565597e-01,1.124993686333092253e-08
9.999996654977790778e-01,1.113798698424719991e-08
9.999996686673588986e-01,1.102715113587719909e-08
9.999996718069810164e-01,1.091741823232772915e-08
9.999996749169276500e-01,1.080877729802304117e-08
9.999996779974786865e-01,1.070121746660750864e-08
9.999996810489112375e-01,1.059472797985767486e-08
9.999996840714997504e-01,1.048929818660744586e-08
9.999996870655158965e-01,1.038491754168166931e-08
9.999996900312291270e-01,1.028157560484187465e-08
9.999996929689064507e-01,1.017926203974247040e-08
9.999996958788119894e-01,1.007796661289584196e-08
9.999996987612075339e-01,9.977679192649989447e-09
9.999997016163525432e-01,9.878389748174113123e-09
9.999997044445038119e-01,9.780088348455774332e-09
9.999997072459159142e-01,9.682765161307990925e-09
9.999997100208412038e-01,9.586410452384852619e-09
9.999997127695289256e-01,9.491014584208978284e-09
9.999997154922268816e-01,9.396568015206608104e-09
9.999997181891799869e-01,9.303061298753674076e-09
9.999997208606309362e-01,9.210485082231318575e-09
9.999997235068204260e-01,9.118830106089522584e-09
9.999997261279863769e-01,9.028087202922008413e-09
9.999997287243650446e-01,8.938247296548391809e-09
9.999997312961901308e-01,8.849301401106768142e-09
9.999997338436931171e-01,8.761240620155316501e-09
9.999997363671034867e-01,8.674056145781717339e-09
9.999997388666482800e-01,8.587739257722552543e-09
9.999997413425528725e-01,8.502281322491468641e-09
9.999997437950399748e-01,8.417673792514787960e-09
9.999997462243306323e-01,8.333908205277542242e-09
9.999997486306435590e-01,8.250976182476209749e-09
9.999997510141956925e-01,8.168869429181070807e-09
9.999997533752016388e-01,8.087579733006889766e-09
9.999997557138738946e-01,8.007098963290682579e-09
9.999997580304234024e-01,7.927419070279418823e-09
9.999997603250587730e-01,7.848532084324071502e-09
9.999997625979867300e-01,7.770430115082823747e-09
9.999997648494121094e-01,7.693105350732214784e-09
9.999997670795377491e-01,7.616550057185010890e-09
9.999997692885647105e-01,7.540756577317516128e-09
9.999997714766920565e-01,7.465717330202938050e-09
9.999997736441167406e-01,7.391424810353466087e-09
9.999997757910343843e-01,7.317871586969883903e-09
9.999997779176384993e-01,7.245050303197592400e-09
9.999997800241204882e-01,7.172953675391610114e-09
9.999997821106705320e-01,7.101574492387330782e-09
9.999997841774765917e-01,7.030905614779570925e-09
9.999997862247251845e-01,6.960939974208776666e-09
9.999997882526004966e-01,6.891670572653341771e-09
9.999997902612858258e-01,6.823090481730453908e-09
9.999997922509619164e-01,6.755192842002420165e-09
9.999997942218084024e-01,6.687970862290887997e-09
9.999997961740030306e-01,6.621417818997855674e-09
9.999997981077215492e-01,6.555527055432510219e-09
9.999998000231387074e-01,6.490291981146184120e-09
9.999998019204269228e-01,6.425706071272510047e-09
9.999998037997578360e-01,6.361762865875080579e-09
9.999998056613004227e-01,6.298455969301588889e-09
9.999998075052229929e-01,6.235779049543506581e-09
9.999998093316917469e-01,6.173725837603460088e-09
9.999998111408712198e-01,6.112290126867570990e-09
9.999998129329249474e-01,6.051465772484956405e-09
9.999998147080146893e-01,5.991246690753349682e-09
9.999998164663003175e-01,5.931626858510011754e-09
9.999998182079407050e-01,5.872600312529972128e-09
9.999998199330929483e-01,5.814161148928990598e-09
9.999998216419127006e-01,5.756303522573292743e-09
9.999998233345540610e-01,5.699021646495189982e-09
9.999998250111701292e-01,5.642309791313685881e-09
9.999998266719120066e-01,5.586162284662065510e-09
9.999998283169295732e-01,5.530573510619975573e-09
9.999998299463714879e-01,5.475537909151967292e-09
9.999998315603846333e-01,5.421049975551600431e-09
9.999998331591148926e-01,5.367104259890394597e-09
9.999998347427065948e-01,5.313695366472952963e-09
9.999998363113025146e-01,5.260817953297517259e-09
9.999998378650445385e-01,5.208466731521112787e-09
9.999998394040727767e-01,5.156636464931170260e-09
9.999998409285263401e-01,5.105321969421257907e-09
9.999998424385430074e-01,5.054518112472798221e-09
9.999998439342588918e-01,5.004219812641922330e-09
9.999998454158089967e-01,4.954422039050713393e-09
9.999998468833274368e-01,4.905119810884589321e-09
9.999998483369466618e-01,4.856308196893613785e-09
9.999998497767980110e-01,4.807982314899493265e-09
9.999998512030113806e-01,4.760137331307453630e-09
9.999998526157158896e-01,4.712768460622304742e-09
9.999998540150388804e-01,4.665870964970329234e-09
9.999998554011070295e-01,4.619440153624934956e-09
9.999998567740453481e-01,4.573471382537679145e-09
9.999998581339779591e-01,4.527960053873960358e-09
9.999998594810279862e-01,4.482901615552694123e-09
9.999998608153166657e-01,4.438291560791512486e-09
9.999998621369650120e-01,4.394125427655556850e-09
9.999998634460924851e-01,4.350398798611374497e-09
9.999998647428171017e-01,4.307107300085262878e-09
9.999998660272562123e-01,4.264246602025387490e-09
9.999998672995259463e-01,4.221812417469177998e-09
9.999998685597414338e-01,4.179800502114116621e-09
9.999998698080162507e-01,4.138206653893397788e-09
9.999998710444635286e-01,4.097026712555817995e-09
9.999998722691949560e-01,4.056256559249248178e-09
9.999998734823212221e-01,4.015892116109128730e-09
9.999998746839522390e-01,3.975929345850193830e-09
9.999998758741964755e-01,3.936364251362832949e-09
9.999998770531614012e-01,3.897192875313465829e-09
9.999998782209539305e-01,3.858411299748329593e-09
9.999998793776796457e-01,3.820015645702057701e-09
9.999998805234430188e-01,3.782002072809298804e-09
9.999998816583476335e-01,3.744366778920784168e-09
9.999998827824961856e-01,3.707105999723181939e-09
9.999998838959907044e-01,3.670216008362218761e-09
9.999998849989314431e-01,3.633693115070335593e-09
9.999998860914184329e-01,3.597533666797273813e-09
9.999998871735504835e-01,3.561734046844845608e-09
9.999998882454254057e-01,3.526290674505343552e-09
9.999998893071402328e-01,3.491200004703040528e-09
9.999998903587909993e-01,3.456458527640007536e-09
9.999998914004730732e-01,3.422062768444716197e-09
9.999998924322802685e-01,3.388009286824626622e-09
9.999998934543063989e-01,3.354294676722230408e-09
9.999998944666438350e-01,3.320915565974085964e-09
9.999998954693840592e-01,3.287868615973673754e-09
9.999998964626178877e-01,3.255150521337612380e-09
9.999998974464353596e-01,3.222758009574719741e-09
9.999998984209255148e-01,3.190687840759065768e-09
9.999998993861763941e-01,3.158936807205591063e-09
9.999999003422754829e-01,3.127501733149414762e-09
9.999999012893092676e-01,3.096379474428317540e-09
9.999999022273635685e-01,3.065566918167956371e-09
9.999999031565233176e-01,3.035060982470856612e-09
9.999999040768726699e-01,3.004858616107858748e-09
9.999999049884947810e-01,2.974956798213058727e-09
9.999999058914724737e-01,2.945352537981791503e-09
9.999999067858873492e-01,2.916042874371184618e-09
9.999999076718204538e-01,2.887024875804331534e-09
9.999999085493519457e-01,2.858295639876782307e-09
9.999999094185613169e-01,2.829852293066365738e-09
9.999999102795275041e-01,2.801691990445901267e-09
9.999999111323283341e-01,2.773811915398359336e-09
9.999999119770410783e-01,2.746209279335466949e-09
9.999999128137421200e-01,2.718881321418508159e-09
9.999999136425075097e-01,2.691825308282306304e-09
9.999999144634122983e-01,2.665038533761942151e-09
9.999999152765306487e-01,2.638518318621813770e-09
9.999999160819362798e-01,2.612262010287960900e-09
9.999999168797024662e-01,2.586266982582489504e-09
9.999999176699011505e-01,2.560530635461011416e-09
9.999999184526041640e-01,2.535050394752696210e-09
9.999999192278824500e-01,2.509823711902542817e-09
9.999999199958059526e-01,2.484848063716762993e-09
9.999999207564445047e-01,2.460120952110157463e-09
9.999999215098672734e-01,2.435639903856362800e-09
9.999999222561420931e-01,2.411402470340579011e-09
9.999999229953369095e-01,2.387406227314420092e-09
9.999999237275187802e-01,2.363648774653708926e-09
9.999999244527538744e-01,2.340127736118175933e-09
9.999999251711081394e-01,2.316840759113891153e-09
9.999999258826465232e-01,2.293785514458052949e-09
9.999999265874334187e-01,2.270959696145788012e-09
9.999999272855332189e-01,2.248361021119772876e-09
9.999999279770087623e-01,2.225987229041640483e-09
9.999999286619229988e-01,2.203836082066009335e-09
9.999999293403381007e-01,2.181905364616739405e-09
9.999999300123152413e-01,2.160192883165106288e-09
9.999999306779157049e-01,2.138696466010661615e-09
9.999999313371996656e-01,2.117413963063791678e-09
9.999999319902271866e-01,2.096343245630762131e-09
9.999999326370571096e-01,2.075482206200890631e-09
9.999999332777483874e-01,2.054828758235574830e-09
9.999999339123590847e-01,2.034380835959683218e-09
9.999999345409468221e-01,2.014136394155022601e-09
9.999999351635684430e-01,1.994093407955569947e-09
9.999999357802807909e-01,1.974249872645174625e-09
9.999999363911393768e-01,1.954603803456844673e-09
9.999999369961999340e-01,1.935153235374313206e-09
9.999999375955174186e-01,1.915896222935581365e-09
9.999999381891460093e-01,1.896830840038137134e-09
9.999999387771394410e-01,1.877955179746522113e-09
9.999999393595514485e-01,1.859267354101410990e-09
9.999999399364347674e-01,1.840765493930856376e-09
9.999999405078418002e-01,1.822447748663411948e-09
9.999999410738242833e-01,1.804312286142852061e-09
9.999999416344335090e-01,1.786357292445127431e-09
9.999999421897206586e-01,1.768580971696752873e-09
9.999999427397358032e-01,1.750981545895261757e-09
9.999999432845292358e-01,1.733557254731442199e-09
9.999999438241503613e-01,1.716306355413095691e-09
9.999999443586478076e-01,1.699227122490917440e-09
9.999999448880704245e-01,1.682317847685746730e-09
9.999999454124661735e-01,1.665576839717775216e-09
9.999999459318830164e-01,1.649002424137456527e-09
9.999999464463674714e-01,1.632592943157856815e-09
9.999999469559668341e-01,1.616346755489034168e-09
9.999999474607270677e-01,1.600262236173708018e-09
9.999999479606941355e-01,1.584337776424803762e-09
9.999999484559133345e-01,1.568571783464604390e-09
9.999999489464299618e-01,1.552962680365283711e-09
9.999999494322882043e-01,1.537508905891359882e-09
9.999999499135323600e-01,1.522208914343382256e-09
9.999999503902062825e-01,1.507061175403396884e-09
9.999999508623529376e-01,1.492064173981948704e-09
9.999999513300154019e-01,1.477216410066387785e-09
9.999999517932363080e-01,1.462516398571010049e-09
9.999999522520576223e-01,1.447962669188367421e-09
9.999999527065210891e-01,1.433553766242271009e-09
9.999999531566677868e-01,1.419288248542255706e-09
9.999999536025387936e-01,1.405164689239285357e-09
9.999999540441746326e-01,1.391181675683202242e-09
9.999999544816154939e-01,1.377337809281291186e-09
9.999999549149010125e-01,1.363631705358451915e-09
9.999999553440707123e-01,1.350061993018761692e-09
9.999999557691633401e-01,1.336627315008217933e-09
9.999999561902179757e-01,1.323326327579143242e-09
9.999999566072724777e-01,1.310157700355644902e-09
9.999999570203649268e-01,1.297120116200609397e-09
9.999999574295328486e-01,1.284212271084015678e-09
9.999999578348135465e-01,1.271432873952376901e-09
9.999999582362436579e-01,1.258780646599751742e-09
9.999999586338599311e-01,1.246254323539773356e-09
9.999999590276982264e-01,1.233852651879126930e-09
9.999999594177947371e-01,1.221574391192288896e-09
9.999999598041846571e-01,1.209418313397348303e-09
9.999999601869031807e-01,1.197383202633233984e-09
9.999999605659851687e-01,1.185467855138145056e-09
9.999999609414650381e-01,1.173671079129036918e-09
9.999999613133768728e-01,1.161991694682551282e-09
9.999999616817547565e-01,1.150428533616880929e-09
9.999999620466318850e-01,1.138980439374978427e-09
9.999999624080416760e-01,1.127646266908926408e-09
9.999999627660169921e-01,1.116424882565292408e-09
9.999999631205901407e-01,1.105315163971870265e-09
9.999999634717937624e-01,1.094315999925307626e-09
9.999999638196596097e-01,1.083426290280011046e-09
9.999999641642192127e-01,1.072644945838154129e-09
9.999999645055042130e-01,1.061970888240626168e-09
9.999999648435453636e-01,1.051403049859297456e-09
9.999999651783737509e-01,1.040940373690128110e-09
9.999999655100194618e-01,1.030581813247489754e-09
9.999999658385129164e-01,1.020326332459541025e-09
9.999999661638840909e-01,1.010172905564494574e-09
9.999999664861624060e-01,1.000120517008136627e-09
9.999999668053773938e-01,9.901681613421491167e-10
9.999999671215579200e-01,9.803148431235877981e-10
9.999999674347327394e-01,9.705595768153581542e-10
9.999999677449306068e-01,9.609013866875445347e-10
9.999999680521794998e-01,9.513393067199258874e-10
9.999999683565076181e-01,9.418723805052601462e-10
9.999999686579424951e-01,9.324996611536615324e-10
9.999999689565116645e-01,9.232202111979349028e-10
9.999999692522422157e-01,9.140331024997139122e-10
9.999999695451610160e-01,9.049374161567347895e-10
9.999999698352951549e-01,8.959322424108349325e-10
9.999999701226706117e-01,8.870166805569975751e-10
9.999999704073136986e-01,8.781898388532999427e-10
9.999999706892503948e-01,8.694508344316328570e-10
9.999999709685063465e-01,8.607987932094948484e-10
9.999999712451068667e-01,8.522328498024791353e-10
9.999999715190772687e-01,8.437521474377549785e-10
9.999999717904426433e-01,8.353558378684076486e-10
9.999999720592274155e-01,8.270430812885122056e-10
9.999999723254562323e-01,8.188130462492316397e-10
9.999999725891534075e-01,8.106649095755703441e-10
9.999999728503426999e-01,8.025978562840762622e-10
9.999999731090483124e-01,7.946110795013591508e-10
9.999999733652934486e-01,7.867037803833069841e-10
9.999999736191016453e-01,7.788751680352749156e-10
9.999999738704959951e-01,7.711244594329012423e-10
9.999999741194994796e-01,7.634508793438215841e-10
9.999999743661345253e-01,7.558536602501629909e-10
9.999999746104240028e-01,7.483320422717107545e-10
9.999999748523898946e-01,7.408852730899363156e-10
9.999999750920542940e-01,7.335126078727828677e-10
9.999999753294390725e-01,7.262133092000911994e-10
9.999999755645657684e-01,7.189866469899271632e-10
9.999999757974560310e-01,7.118318984254853794e-10
9.999999760281309547e-01,7.047483478828234287e-10
9.999999762566115225e-01,6.977352868593144518e-10
9.999999764829188287e-01,6.907920139027126896e-10
9.999999767070730794e-01,6.839178345410720530e-10
9.999999769290950358e-01,6.771120612132165263e-10
9.999999771490047928e-01,6.703740131999988732e-10
9.999999773668224456e-01,6.637030165562431111e-10
9.999999775825678672e-01,6.570984040432689073e-10
9.999999777962607084e-01,6.505595150622302303e-10
9.999999780079205092e-01,6.440856955879753326e-10
9.999999782175664764e-01,6.376762981036590535e-10
9.999999784252177060e-01,6.313306815360047697e-10
9.999999786308932936e-01,6.250482111911204527e-10
9.999999788346120022e-01,6.188282586910877268e-10
9.999999790363921504e-01,6.126702019110482696e-10
9.999999792362523898e-01,6.065734249170062406e-10
9.999999794342110393e-01,6.005373179042466492e-10
9.999999796302857513e-01,5.945612771362826009e-10
9.999999798244948446e-01,5.886447048845367706e-10
9.999999800168556385e-01,5.827870093684977799e-10
9.999999802073861188e-01,5.769876046965544498e-10
9.999999803961032718e-01,5.712459108074185917e-10
9.999999805830246391e-01,5.655613534120512419e-10
9.999999807681670960e-01,5.599333639362852781e-10
9.999999809515475180e-01,5.543613794638989531e-10
9.999999811331826693e-01,5.488448426803389723e-10
9.999999813130890924e-01,5.433832018169999528e-10
9.999999814912834406e-01,5.379759105959801327e-10
9.999999816677817011e-01,5.326224281755063720e-10
9.999999818426000830e-01,5.273222190957826707e-10
9.999999820157544628e-01,5.220747532254579346e-10
9.999999821872607164e-01,5.168795057086230334e-10
9.999999823571344981e-01,5.117359569122629113e-10
9.999999825253913510e-01,5.066435923743405607e-10
9.999999826920467072e-01,5.016019027522897263e-10
9.999999828571154437e-01,4.966103837720914948e-10
9.999999830206132145e-01,4.916685361778584641e-10
9.999999831825542307e-01,4.867758656818473917e-10
9.999999833429537022e-01,4.819318829150782696e-10
9.999999835018262839e-01,4.771361033783376253e-10
9.999999836591865199e-01,4.723880473937390316e-10
9.999999838150485099e-01,4.676872400567662768e-10
9.999999839694266868e-01,4.630332111887321926e-10
9.999999841223349284e-01,4.584254952897707044e-10
9.999999842737876676e-01,4.538636314922981501e-10
9.999999844237983382e-01,4.493471635148698886e-10
9.999999845723805958e-01,4.448756396165945317e-10
9.999999847195484293e-01,4.404486125519067583e-10
9.999999848653147172e-01,4.360656395258509123e-10
9.999999850096932263e-01,4.317262821498124684e-10
9.999999851526970573e-01,4.274301063976257599e-10
9.999999852943390888e-01,4.231766825622113625e-10
9.999999854346323103e-01,4.189655852125546366e-10
9.999999855735898224e-01,4.147963931511709634e-10
9.999999857112239487e-01,4.106686893719959441e-10
9.999999858475474568e-01,4.065820610186339240e-10
9.999999859825727810e-01,4.025360993431114585e-10
9.999999861163122450e-01,3.985303996649520866e-10
9.999999862487780611e-01,3.945645613307188241e-10
9.999999863799823308e-01,3.906381876739561330e-10
9.999999865099371554e-01,3.867508859754763598e-10
9.999999866386541925e-01,3.829022674241236636e-10
9.999999867661453212e-01,3.790919470778464836e-10
9.999999868924221991e-01,3.753195438252120815e-10
9.999999870174964833e-01,3.715846803473030876e-10
9.999999871413793873e-01,3.678869830799401615e-10
9.999999872640822351e-01,3.642260821763608444e-10
9.999999873856164623e-01,3.606016114701900429e-10
9.999999875059930599e-01,3.570132084388314452e-10
9.999999876252230191e-01,3.534605141672231035e-10
9.999999877433172202e-01,3.499431733119025363e-10
9.999999878602864323e-01,3.464608340655059982e-10
9.999999879761415356e-01,3.430131481215445957e-10
9.999999880908929661e-01,3.395997706395821552e-10
9.999999882045512711e-01,3.362203602107578178e-10
9.999999883171266646e-01,3.328745788236047135e-10
9.999999884286299157e-01,3.295620918302797957e-10
9.999999885390705723e-01,3.262825679130588384e-10
9.999999886484591816e-01,3.230356790512122996e-10
9.999999887568057355e-01,3.198211004882099354e-10
9.999999888641198931e-01,3.166385106992063472e-10
9.999999889704116462e-01,3.134875913589180946e-10
9.999999890756906540e-01,3.103680273097527360e-10
9.999999891799665752e-01,3.072795065303010027e-10
9.999999892832489579e-01,3.042217201041400438e-10
9.999999893855473498e-01,3.011943621889054015e-10
9.999999894868709660e-01,2.981971299857351145e-10
9.999999895872290212e-01,2.952297237089530314e-10
9.999999896866308413e-01,2.922918465560974722e-10
9.999999897850855302e-01,2.893832046782466929e-10
9.999999898826019695e-01,2.865035071506032049e-10
9.999999899791891522e-01,2.836524659434076753e-10
9.999999900748557380e-01,2.808297958931423395e-10
9.999999901696108306e-01,2.780352146739797258e-10
9.999999902634628679e-01,2.752684427695769327e-10
9.999999903564205095e-01,2.725292034450900420e-10
9.999999904484924151e-01,2.698172227195068394e-10
9.999999905396865785e-01,2.671322293382546769e-10
9.999999906300116592e-01,2.644739547460420658e-10
9.999999907194759841e-01,2.618421330600287112e-10
9.999999908080874356e-01,2.592365010432042550e-10
9.999999908958545625e-01,2.566567980780715765e-10
9.999999909827850253e-01,2.541027661405896726e-10
9.999999910688870397e-01,2.515741497743406520e-10
9.999999911541681552e-01,2.490706960650078015e-10
9.999999912386363654e-01,2.465921546150535189e-10
9.999999913222996639e-01,2.441382775186856229e-10
9.999999914051653782e-01,2.417088193370712478e-10
9.999999914872410578e-01,2.393035370737640992e-10
9.999999915685345853e-01,2.369221901504274265e-10
9.999999916490528440e-01,2.345645403827464207e-10
9.999999917288038276e-01,2.322303519566162173e-10
9.999999918077943084e-01,2.299193914045645606e-10
9.999999918860319470e-01,2.276314275823775150e-10
9.999999919635236267e-01,2.253662316460064693e-10
9.999999920402764531e-01,2.231235770286557508e-10
9.999999921162978644e-01,2.209032394181316538e-10
9.999999921915941892e-01,2.187049967344154541e-10
9.999999922661725327e-01,2.165286291074288973e-10
9.999999923400400004e-01,2.143739188550678230e-10
9.999999924132032536e-01,2.122406504614073516e-10
9.999999924856688427e-01,2.101286105551553805e-10
9.999999925574434290e-01,2.080375878883197508e-10
9.999999926285337848e-01,2.059673733150585061e-10
9.999999926989461274e-01,2.039177597707840950e-10
9.999999927686872292e-01,2.018885422514326482e-10
9.999999928377630853e-01,1.998795177929674769e-10
9.999999929061804682e-01,1.978904854510876087e-10
9.999999929739452620e-01,1.959212462811087386e-10
9.999999930410640170e-01,1.939716033180874753e-10
9.999999931075426174e-01,1.920413615571010443e-10
9.999999931733871694e-01,1.901303279337512362e-10
9.999999932386040014e-01,1.882383113048618884e-10
9.999999933031986643e-01,1.863651224293418028e-10
9.999999933671773755e-01,1.845105739492780601e-10
9.999999934305460192e-01,1.826744803711778116e-10
9.999999934933101464e-01,1.808566580474228390e-10
9.999999935554758634e-01,1.790569251579089878e-10
9.999999936170484993e-01,1.772751016918445488e-10
9.999999936780338272e-01,1.755110094297534453e-10
9.999999937384376203e-01,1.737644719256571160e-10
9.999999937982652076e-01,1.720353144894083409e-10
9.999999938575222513e-01,1.703233641692389202e-10
9.999999939162138585e-01,1.686284497344432937e-10
9.999999939743456912e-01,1.669504016582595213e-10
9.999999940319231895e-01,1.652890521009201197e-10
9.999999940889512384e-01,1.636442348928479397e-10
9.999999941454355001e-01,1.620157855180545999e-10
9.999999942013806375e-01,1.604035410976690199e-10
9.999999942567924238e-01,1.588073403736534396e-10
9.999999943116754109e-01,1.572270236926807638e-10
9.999999943660347057e-01,1.556624329901499955e-10
9.999999944198757484e-01,1.541134117743949182e-10
9.999999944732028689e-01,1.525798051110153820e-10
9.999999945260212852e-01,1.510614596073878560e-10
9.999999945783357713e-01,1.495582233973293702e-10
9.999999946301512121e-01,1.480699461258924109e-10
9.999999946814722707e-01,1.465964789343435531e-10
9.999999947323037208e-01,1.451376744452595273e-10
9.999999947826501145e-01,1.436933867477930389e-10
9.999999948325162258e-01,1.422634713830844819e-10
9.999999948819063844e-01,1.408477853297988404e-10
9.999999949308252534e-01,1.394461869898368679e-10
9.999999949792774956e-01,1.380585361741581161e-10
9.999999950272674409e-01,1.366846940887652640e-10
9.999999950747993083e-01,1.353245233208274656e-10
9.999999951218776495e-01,1.339778878249229142e-10
9.999999951685067945e-01,1.326446529094466364e-10
9.999999952146908511e-01,1.313246852231251478e-10
9.999999952604342601e-01,1.300178527416843696e-10
9.999999953057412405e-01,1.287240247546501002e-10
9.999999953506157890e-01,1.274430718522609843e-10
9.999999953950620135e-01,1.261748659125398351e-10
9.999999954390840218e-01,1.249192800884657948e-10
9.999999954826860327e-01,1.236761887952926993e-10
9.999999955258717099e-01,1.224454676979929936e-10
9.999999955686453834e-01,1.212269936988094390e-10
9.999999956110108279e-01,1.200206449249568762e-10
9.999999956529719292e-01,1.188263007164199926e-10
9.999999956945323509e-01,1.176438416138902638e-10
9.999999957356963121e-01,1.164731493468223953e-10
9.999999957764672542e-01,1.153141068215931810e-10
9.999999958168490632e-01,1.141665981098029586e-10
9.999999958568454028e-01,1.130305084366687799e-10
9.999999958964599367e-01,1.119057241695495283e-10
9.999999959356963286e-01,1.107921328065850455e-10
9.999999959745582423e-01,1.096896229654340546e-10
9.999999960130491194e-01,1.085980843721383575e-10
9.999999960511725128e-01,1.075174078500978225e-10
9.999999960889320860e-01,1.064474853091396193e-10
9.999999961263311699e-01,1.053882097347191432e-10
9.999999961633733170e-01,1.043394751772058290e-10
9.999999962000616360e-01,1.033011767412903799e-10
9.999999962363997907e-01,1.022732105754975771e-10
9.999999962723910008e-01,1.012554738617886718e-10
9.999999963080387078e-01,1.002478648052890555e-10
9.999999963433459094e-01,9.925028262409645114e-11
9.999999963783160473e-01,9.826262753920520729e-11
9.999999964129522301e-01,9.728480076453026722e-11
9.999999964472578995e-01,9.631670449701688047e-11
9.999999964812358311e-01,9.535824190686918295e-11
9.999999965148894665e-01,9.440931712785574352e-11
9.999999965482218034e-01,9.346983524772497056e-11
9.999999965812357283e-01,9.253970229871588984e-11
9.999999966139344609e-01,9.161882524815027044e-11
9.999999966463209988e-01,9.070711198913768670e-11
9.999999966783982286e-01,8.980447133135395363e-11
9.999999967101692588e-01,8.891081299192411027e-11
9.999999967416367541e-01,8.802604758639592749e-11
9.999999967728038230e-01,8.715008661979087367e-11
9.999999968036731302e-01,8.628284247776273007e-11
9.999999968342477841e-01,8.542422841782567646e-11
9.999999968645304493e-01,8.457415856068190988e-11
9.999999968945237905e-01,8.373254788163557449e-11
9.999999969242308051e-01,8.289931220208010373e-11
9.999999969536541577e-01,8.207436818108813285e-11
9.999999969827962909e-01,8.125763330706730156e-11
9.999999970116603132e-01,8.044902588951115659e-11
9.999999970402484450e-01,7.964846505083159617e-11
9.999999970685635731e-01,7.885587071826150857e-11
9.999999970966083618e-01,7.807116361585495327e-11
9.999999971243852537e-01,7.729426525654993645e-11
9.999999971518968023e-01,7.652509793432150433e-11
9.999999971791455611e-01,7.576358471641279822e-11
9.999999972061340836e-01,7.500964943563254248e-11
9.999999972328647013e-01,7.426321668274537068e-11
9.999999972593401898e-01,7.352421179892176040e-11
9.999999972855626584e-01,7.279256086827395601e-11
9.999999973115345497e-01,7.206819071046587251e-11
9.999999973372584172e-01,7.135102887338627858e-11
9.999999973627364813e-01,7.064100362591022954e-11
9.999999973879712956e-01,6.993804395071754989e-11
9.999999974129649694e-01,6.924207953719235371e-11
9.999999974377198342e-01,6.855304077439378013e-11
9.999999974622383325e-01,6.787085874408731978e-11
9.999999974865223518e-01,6.719546521385463296e-11
9.999999975105745564e-01,6.652679263027170061e-11
9.999999975343968339e-01,6.586477411214540792e-11
9.999999975579915157e-01,6.520934344383159227e-11
9.999999975813608222e-01,6.456043506860557831e-11
9.999999976045068628e-01,6.391798408210784443e-11
9.999999976274317470e-01,6.328192622585507512e-11
9.999999976501375842e-01,6.265219788080654409e-11
9.999999976726264839e-01,6.202873606100816184e-11
9.999999976949005553e-01,6.141147840728620573e-11
9.999999977169615750e-01,6.080036318101288559e-11
9.999999977388119854e-01,6.019532925793372807e-11
9.999999977604534518e-01,5.959631612204788775e-11
9.999999977818883057e-01,5.900326385956202548e-11
9.999999978031181014e-01,5.841611315289189186e-11
9.999999978241451704e-01,5.783480527473171370e-11
9.999999978449712890e-01,5.725928208218289831e-11
9.999999978655985666e-01,5.668948601093256900e-11
9.999999978860284466e-01,5.612536006950259835e-11
9.999999979062630384e-01,5.556684783354355476e-11
9.999999979263044514e-01,5.501389344019358919e-11
9.999999979461543509e-01,5.446644158249320178e-11
9.999999979658144023e-01,5.392443750384805609e-11
9.999999979852866039e-01,5.338782699255825852e-11
9.999999980045726211e-01,5.285655637639078690e-11
9.999999980236744523e-01,5.233057251721341475e-11
9.999999980425936519e-01,5.180982280568196932e-11
9.999999980613318851e-01,5.129425515597314917e-11
9.999999980798912613e-01,5.078381800058078262e-11
9.999999980982731129e-01,5.027846028515281844e-11
9.999999981164792162e-01,4.977813146338702044e-11
9.999999981345113476e-01,4.928278149197751432e-11
9.999999981523710613e-01,4.879236082560431560e-11
9.999999981700602447e-01,4.830682041198346789e-11
9.999999981875802302e-01,4.782611168695590360e-11
9.999999982049325720e-01,4.735018656963207468e-11
9.999999982221193795e-01,4.687899745758496048e-11
9.999999982391415410e-01,4.641249722208399528e-11
9.999999982560011658e-01,4.595063920338668515e-11
9.999999982726995862e-01,4.549337720606694385e-11
9.999999982892384676e-01,4.504066549439658159e-11
9.999999983056190311e-01,4.459245878777274757e-11
9.999999983218431643e-01,4.414871225618438565e-11
9.999999983379120883e-01,4.370938151573342615e-11
9.999999983538273574e-01,4.327442262419100363e-11
9.999999983695904149e-01,4.284379207660429411e-11
9.999999983852030372e-01,4.241744680094687637e-11
9.999999984006662235e-01,4.199534415380696249e-11
9.999999984159815281e-01,4.157744191612406374e-11
9.999999984311502832e-01,4.116369828896790733e-11
9.999999984461741542e-01,4.075407188935358747e-11
9.999999984610544734e-01,4.034852174610709055e-11
9.999999984757922400e-01,3.994700729576319655e-11
9.999999984903893413e-01,3.954948837851009691e-11
9.999999985048467765e-01,3.915592523417425332e-11
9.999999985191657670e-01,3.876627849823957167e-11
9.999999985333480890e-01,3.838050919791464935e-11
9.999999985473947417e-01,3.799857874823076399e-11
9.999999985613070574e-01,3.762044894818427142e-11
9.999999985750862574e-01,3.724608197691728661e-11
9.999999985887338960e-01,3.687544038993107055e-11
9.999999986022507503e-01,3.650848711534505421e-11
9.999999986156384857e-01,3.614518545018518222e-11
9.999999986288982123e-01,3.578549905671444919e-11
9.999999986420309295e-01,3.542939195879986428e-11
9.999999986550383024e-01,3.507682853831058374e-11
9.999999986679211084e-01,3.472777353155928293e-11
9.999999986806807906e-01,3.438219202577167842e-11
9.999999986933183482e-01,3.404004945559594210e-11
9.999999987058352247e-01,3.370131159964695385e-11
9.999999987182320860e-01,3.336594457707995142e-11
9.999999987305105975e-01,3.303391484420575260e-11
9.999999987426716475e-01,3.270518919113219515e-11
9.999999987547162350e-01,3.237973473844395657e-11
9.999999987666458034e-01,3.205751893391535132e-11
9.999999987784611299e-01,3.173850954925108406e-11
9.999999987901635468e-01,3.142267467686653316e-11
9.999999988017538310e-01,3.110998272669305640e-11
9.999999988132334261e-01,3.080040242301975717e-11
9.999999988246031091e-01,3.049390280136652211e-11
9.999999988358641012e-01,3.019045320538391615e-11
9.999999988470174017e-01,2.989002328379032010e-11
9.999999988580638988e-01,2.959258298733318580e-11
9.999999988690047026e-01,2.929810256578480005e-11
9.999999988798408124e-01,2.900655256496787891e-11
9.999999988905734494e-01,2.871790382380656218e-11
9.999999989012032797e-01,2.843212747141309939e-11
9.999999989117315247e-01,2.814919492419722197e-11
9.999999989221588503e-01,2.786907788300843777e-11
9.999999989324865890e-01,2.759174833030673409e-11
9.999999989427154068e-01,2.731717852735743373e-11
9.999999989528463029e-01,2.704534101145990412e-11
9.999999989628803876e-01,2.677620859319798625e-11
9.999999989728184380e-01,2.650975435372166924e-11
9.999999989826613422e-01,2.624595164205573862e-11
9.999999989924102106e-01,2.598477407243188944e-11
9.999999990020657092e-01,2.572619552165074067e-11
9.999999990116288373e-01,2.547019012647001568e-11
9.999999990211003720e-01,2.521673228101520191e-11
9.999999990304813124e-01,2.496579663422123961e-11
9.999999990397725469e-01,2.471735808729445058e-11
9.999999990489747415e-01,2.447139179120315332e-11
9.999999990580891174e-01,2.422787314419334239e-11
9.999999990671160077e-01,2.398677778932549314e-11
9.999999990760566337e-01,2.374808161204119995e-11
9.999999990849117726e-01,2.351176073774875881e-11
9.999999990936820904e-01,2.327779152943626654e-11
9.999999991023685864e-01,2.304615058530844014e-11
9.999999991109717046e-01,2.281681473644356626e-11
9.999999991194927773e-01,2.258976104447884958e-11
9.999999991279320266e-01,2.236496679931370055e-11
9.999999991362906737e-01,2.214240951683935080e-11
9.999999991445693848e-01,2.192206693669082506e-11
9.999999991527686038e-01,2.170391702001827747e-11
9.999999991608895522e-01,2.148793794728515632e-11
9.999999991689326739e-01,2.127410811608360070e-11
9.999999991768989682e-01,2.106240613897469451e-11
9.999999991847888792e-01,2.085281084135015291e-11
9.999999991926032950e-01,2.064530125931237147e-11
9.999999992003428817e-01,2.043985663757992086e-11
9.999999992080083056e-01,2.023645642740955929e-11
9.999999992156005657e-01,2.003508028454180670e-11
9.999999992231201063e-01,1.983570806716694311e-11
9.999999992305675933e-01,1.963831983390841670e-11
9.999999992379438041e-01,1.944289584183055011e-11
9.999999992452494046e-01,1.924941654446187617e-11
9.999999992524850612e-01,1.905786258984092358e-11
9.999999992596513287e-01,1.886821481858143185e-11
9.999999992667490956e-01,1.868045426195410974e-11
9.999999992737791388e-01,1.849456213999154185e-11
9.999999992807415694e-01,1.831051985960787460e-11
9.999999992876374977e-01,1.812830901274000250e-11
9.999999992944674787e-01,1.794791137450708153e-11
9.999999993012318455e-01,1.776930890138589155e-11
9.999999993079315974e-01,1.759248372940816414e-11
9.999999993145671784e-01,1.741741817237198547e-11
9.999999993211391436e-01,1.724409472007364608e-11
9.999999993276483812e-01,1.707249603655691307e-11
9.999999993340951132e-01,1.690260495837740809e-11
9.999999993404802279e-01,1.673440449288783610e-11
9.999999993468041692e-01,1.656787781653667191e-11
9.999999993530674924e-01,1.640300827318618539e-11
9.999999993592708636e-01,1.623977937244718789e-11
9.999999993654149488e-01,1.607817478802821569e-11
9.999999993715001922e-01,1.591817835610330872e-11
9.999999993775271490e-01,1.575977407369593556e-11
9.999999993834961520e-01,1.560294609707678980e-11
9.999999993894083117e-01,1.544767874018089595e-11
9.999999993952636279e-01,1.529395647303707130e-11
9.999999994010629889e-01,1.514176392021534352e-11
9.999999994068068387e-01,1.499108585928967097e-11
9.999999994124957325e-01,1.484190721931390769e-11
9.999999994181300034e-01,1.469421307931609556e-11
9.999999994237103174e-01,1.454798866680456645e-11
9.999999994292372296e-01,1.440321935629104836e-11
9.999999994347112953e-01,1.425989066782838137e-11
9.999999994401328474e-01,1.411798826556082869e-11
9.999999994455025520e-01,1.397749795629179241e-11
9.999999994508208534e-01,1.383840568806279476e-11
9.999999994560880845e-01,1.370069754874860233e-11
9.999999994613049115e-01,1.356435976466629438e-11
9.999999994664717784e-01,1.342937869919625583e-11
9.999999994715892404e-01,1.329574085141976721e-11
9.999999994766575195e-01,1.316343285476728806e-11
9.999999994816772819e-01,1.303244147568211765e-11
9.999999994866490827e-01,1.290275361229729853e-11
9.999999994915732549e-01,1.277435629312385839e-11
9.999999994964502426e-01,1.264723667575487485e-11
9.999999995012803788e-01,1.252138204557967654e-11
9.999999995060644409e-01,1.239677981451268947e-11
9.999999995108025397e-01,1.227341751973485586e-11
9.999999995154953414e-01,1.215128282244589519e-11
9.999999995201430680e-01,1.203036350663154660e-11
9.999999995247462747e-01,1.191064747784049995e-11
9.999999995293055166e-01,1.179212276197522420e-11
9.999999995338211267e-01,1.167477750409481407e-11
9.999999995382932161e-01,1.155859996722806181e-11
9.999999995427226729e-01,1.144357853120086086e-11
9.999999995471097192e-01,1.132970169147278273e-11
9.999999995514546880e-01,1.121695805798687914e-11
9.999999995557579124e-01,1.110533635403092416e-11
9.999999995600199476e-01,1.099482541510837723e-11
9.999999995642412376e-01,1.088541418782298672e-11
9.999999995684221155e-01,1.077709172877209815e-11
9.999999995725629143e-01,1.066984720345257536e-11
9.999999995766639671e-01,1.056366988517757845e-11
9.999999995807257180e-01,1.045854915400259412e-11
9.999999995847485001e-01,1.035447449566443922e-11
9.999999995887328685e-01,1.025143550052856035e-11
9.999999995926790453e-01,1.014942186254831782e-11
9.999999995965873634e-01,1.004842337823457229e-11
9.999999996004582670e-01,9.948429945634139334e-12
9.999999996042919781e-01,9.849431563320509510e-12
9.999999996080890519e-01,9.751418329392515558e-12
9.999999996118497103e-01,9.654380440484358755e-12
9.999999996155742865e-01,9.558308190785482285e-12
9.999999996192633356e-01,9.463191971068945831e-12
9.999999996229168575e-01,9.369022267730744146e-12
9.999999996265355184e-01,9.275789661838633362e-12
9.999999996301194294e-01,9.183484828189095009e-12
9.999999996336690344e-01,9.092098534375706076e-12
9.999999996371845556e-01,9.001621639864766295e-12
9.999999996406662151e-01,8.912045095081462278e-12
9.999999996441147898e-01,8.823359940505095106e-12
9.999999996475302799e-01,8.735557305772051416e-12
9.999999996509129074e-01,8.648628408789598934e-12
9.999999996542631164e-01,8.562564554856596712e-12
9.999999996575814620e-01,8.477357135794255937e-12
9.999999996608678332e-01,8.392997629085471424e-12
9.999999996641226740e-01,8.309477597021560589e-12
9.999999996673463176e-01,8.226788685859275922e-12
9.999999996705390970e-01,8.144922624984421998e-12
9.999999996737012342e-01,8.063871226084983437e-12
9.999999996768330623e-01,7.983626382332456821e-12
9.999999996799348034e-01,7.904180067570202340e-12
9.999999996830070126e-01,7.825524335511581037e-12
9.999999996860495788e-01,7.747651318944344393e-12
9.999999996890631682e-01,7.670553228944116421e-12
9.999999996920477807e-01,7.594222354095645126e-12
9.999999996950037495e-01,7.518651059720753804e-12
9.999999996979315187e-01,7.443831787115562580e-12
9.999999997008309771e-01,7.369757052793718312e-12
9.999999997037029020e-01,7.296419447738217806e-12
9.999999997065471824e-01,7.223811636660650613e-12
9.999999997093641513e-01,7.151926357266797548e-12
9.999999997121541417e-01,7.080756419531076970e-12
9.999999997149173758e-01,7.010294704976668236e-12
9.999999997176540756e-01,6.940534165963828602e-12
9.999999997203645741e-01,6.871467824985280748e-12
9.999999997230492044e-01,6.803088773967615127e-12
9.999999997257079665e-01,6.735390173581135379e-12
9.999999997283413045e-01,6.668365252555090910e-12
9.999999997309493294e-01,6.602007307000710347e-12
9.999999997335323743e-01,6.536309699740950976e-12
9.999999997360906612e-01,6.471265859645977062e-12
9.999999997386245232e-01,6.406869280976669245e-12
9.999999997411338493e-01,6.343113522733257777e-12
9.999999997436194166e-01,6.279992208011374529e-12
9.999999997460810031e-01,6.217499023364484150e-12
9.999999997485189418e-01,6.155627718171797713e-12
9.999999997509335659e-01,6.094372104013778824e-12
9.999999997533249863e-01,6.033726054052561911e-12
9.999999997556934250e-01,5.973683502419404790e-12
9.999999997580392153e-01,5.914238443608227141e-12
9.999999997603624680e-01,5.855384931874426301e-12
9.999999997626635162e-01,5.797117080640436523e-12
9.999999997649425820e-01,5.739429061907189962e-12
9.999999997671995544e-01,5.682315105670624773e-12
9.999999997694352105e-01,5.625769499345216957e-12
9.999999997716492173e-01,5.569786587192027782e-12
9.999999997738419077e-01,5.514360769753267676e-12
9.999999997760136150e-01,5.459486503292460549e-12
9.999999997781646721e-01,5.405158299239409639e-12
9.999999997802948570e-01,5.351370723641843005e-12
9.999999997824048359e-01,5.298118396621371833e-12
9.999999997844944977e-01,5.245395991835617048e-12
9.999999997865640644e-01,5.193198235945689983e-12
9.999999997886137582e-01,5.141519908088229009e-12
9.999999997906439120e-01,5.090355839353790262e-12
9.999999997926544149e-01,5.039700912269337116e-12
9.999999997946458219e-01,4.989550060286611210e-12
9.999999997966180221e-01,4.939898267275579633e-12
9.999999997985713485e-01,4.890740567022222401e-12
9.999999998005059121e-01,4.842072042732371910e-12
9.999999998024219350e-01,4.793887826539437888e-12
9.999999998043196392e-01,4.746183099017739229e-12
9.999999998061991358e-01,4.698953088700647864e-12
9.999999998080605357e-01,4.652193071602883880e-12
9.999999998099041720e-01,4.605898370748544354e-12
9.999999998117300448e-01,4.560064355702854507e-12
9.999999998135382651e-01,4.514686442109213936e-12
9.999999998153293879e-01,4.469760091230870703e-12
9.999999998171033022e-01,4.425280809496492217e-12
9.999999998188600081e-01,4.381244148051231535e-12
9.999999998205999496e-01,4.337645702311304334e-12
9.999999998223233488e-01,4.294481111523629134e-12
9.999999998240300947e-01,4.251746058329843342e-12
9.999999998257204092e-01,4.209436268334049676e-12
9.999999998273945145e-01,4.167547509675775295e-12
9.999999998290526326e-01,4.126075592606271145e-12
9.999999998306947635e-01,4.085016369069634645e-12
9.999999998323212402e-01,4.044365732288093313e-12
9.999999998339320628e-01,4.004119616350827347e-12
9.999999998355274533e-01,3.964273995807764965e-12
9.999999998371074117e-01,3.924824885266544315e-12
9.999999998386723821e-01,3.885768338994066871e-12
9.999999998402222534e-01,3.847100450522009019e-12
9.999999998417572478e-01,3.808817352255702957e-12
9.999999998432776982e-01,3.770915215087740756e-12
9.999999998447833827e-01,3.733390248014593916e-12
9.999999998462745232e-01,3.696238697757608747e-12
9.999999998477515639e-01,3.659456848387751516e-12
9.999999998492142828e-01,3.623041020953619513e-12
9.999999998506629018e-01,3.586987573113634868e-12
9.999999998520978650e-01,3.551292898771882728e-12
9.999999998535188395e-01,3.515953427717067922e-12
9.999999998549262692e-01,3.480965625265830079e-12
9.999999998563202652e-01,3.446325991908844820e-12
9.999999998577008276e-01,3.412031062960951808e-12
9.999999998590680672e-01,3.378077408214762767e-12
9.999999998604223173e-01,3.344461631597226027e-12
9.999999998617635777e-01,3.311180370830333436e-12
9.999999998630917375e-01,3.278230297094489757e-12
9.999999998644073518e-01,3.245608114695706974e-12
9.999999998657103095e-01,3.213310560736099633e-12
9.999999998670007217e-01,3.181334404787206671e-12
9.999999998682786995e-01,3.149676448567247181e-12
9.999999998695446868e-01,3.118333525620907412e-12
9.999999998707982396e-01,3.087302501002767278e-12
9.999999998720398020e-01,3.056580270963869585e-12
9.999999998732695961e-01,3.026163762640973965e-12
9.999999998744873997e-01,2.996049933749556546e-12
9.999999998756936570e-01,2.966235772279213614e-12
9.999999998768881460e-01,2.936718296192526273e-12
9.999999998780714217e-01,2.907494553126926453e-12
9.999999998792431510e-01,2.878561620099097379e-12
9.999999998804036672e-01,2.849916603212953367e-12
9.999999998815531921e-01,2.821556637369898407e-12
9.999999998826916148e-01,2.793478885982380547e-12
9.999999998838189352e-01,2.765680540690294150e-12
9.999999998849355975e-01,2.738158821079805532e-12
9.999999998860414907e-01,2.710910974405572547e-12
9.999999998871367257e-01,2.683934275315132689e-12
9.999999998882216357e-01,2.657226025576435941e-12
9.999999998892958875e-01,2.630783553808071609e-12
9.999999998903600362e-01,2.604604215211816760e-12
9.999999998914137489e-01,2.578685391308394424e-12
9.999999998924574696e-01,2.553024489675315905e-12
9.999999998934911982e-01,2.527618943687694159e-12
9.999999998945150459e-01,2.502466212261635238e-12
9.999999998955290126e-01,2.477563779599825729e-12
9.999999998965332093e-01,2.452909154940187786e-12
9.999999998975277471e-01,2.428499872306498715e-12
9.999999998985128480e-01,2.404333490261853585e-12
9.999999998994882899e-01,2.380407591664568600e-12
9.999999999004546281e-01,2.356719783426181080e-12
9.999999999014115293e-01,2.333267696272359136e-12
9.999999999023592157e-01,2.310048984505690655e-12
9.999999999032979092e-01,2.287061325771164277e-12
9.999999999042274990e-01,2.264302420823987706e-12
9.999999999051482069e-01,2.241769993299412592e-12
9.999999999060600331e-01,2.219461789485154850e-12
9.999999999069631995e-01,2.197375578096066698e-12
9.999999999078575952e-01,2.175509150050744583e-12
9.999999999087434421e-01,2.153860318250822203e-12
9.999999999096208514e-01,2.132426917361998678e-12
9.999999999104897119e-01,2.111206803597555117e-12
9.999999999113502458e-01,2.090197854504017914e-12
9.999999999122026750e-01,2.069397968748662179e-12
9.999999999130466666e-01,2.048805065909570235e-12
9.999999999138827755e-01,2.028417086267343256e-12
9.999999999147106688e-01,2.008231990599168432e-12
9.999999999155306796e-01,1.988247759974947226e-12
9.999999999163430298e-01,1.968462395555156335e-12
9.999999999171472753e-01,1.948873918391147397e-12
9.999999999179439714e-01,1.929480369227017838e-12
9.999999999187330069e-01,1.910279808303727805e-12
9.999999999195143818e-01,1.891270315165163470e-12
9.999999999202882073e-01,1.872449988465861962e-12
9.999999999210547053e-01,1.853816945781054272e-12
9.999999999218137647e-01,1.835369323418194892e-12
9.999999999225657188e-01,1.817105276230634137e-12
9.999999999233103454e-01,1.799022977433143939e-12
9.999999999240477555e-01,1.781120618419017230e-12
9.999999999247781712e-01,1.763396408579379060e-12
9.999999999255014815e-01,1.745848575123905903e-12
9.999999999262177974e-01,1.728475362903588480e-12
9.999999999269273410e-01,1.711275034235256374e-12
9.999999999276301121e-01,1.694245868727594647e-12
9.999999999283259999e-01,1.677386163109269605e-12
9.999999999290153374e-01,1.660694231058396499e-12
9.999999999296980135e-01,1.644168403033941710e-12
9.999999999303741394e-01,1.627807026108806336e-12
9.999999999310437149e-01,1.611608463804335142e-12
9.999999999317068511e-01,1.595571095926819548e-12
9.999999999323636590e-01,1.579693318405283793e-12
9.999999999330141387e-01,1.563973543131113275e-12
9.999999999336584011e-01,1.548410197799277072e-12
9.999999999342964463e-01,1.533001725750909771e-12
9.999999999349283852e-01,1.517746585817789404e-12
9.999999999355542180e-01,1.502643252168033928e-12
9.999999999361740555e-01,1.487690214153554054e-12
9.999999999367878978e-01,1.472885976159019884e-12
9.999999999373958559e-01,1.458229057452118398e-12
9.999999999379981519e-01,1.443717992035619394e-12
9.999999999385945637e-01,1.429351328500598182e-12
9.999999999391852024e-01,1.415127629881327183e-12
9.999999999397701789e-01,1.401045473511611056e-12
9.999999999403493822e-01,1.387103450882366634e-12
9.999999999409231455e-01,1.373300167500806936e-12
9.999999999414915797e-01,1.359634242751018215e-12
9.999999999420542407e-01,1.346104309755734164e-12
9.999999999426116837e-01,1.332709015239775183e-12
9.999999999431636866e-01,1.319447019394556756e-12
9.999999999437104714e-01,1.306316995744140720e-12
9.999999999442520382e-01,1.293317631012612727e-12
9.999999999447882759e-01,1.280447624992599302e-12
9.999999999453194066e-01,1.267705690415367163e-12
9.999999999458453193e-01,1.255090552821939959e-12
9.999999999463664579e-01,1.242600950435684793e-12
9.999999999468823786e-01,1.230235634036155459e-12
9.999999999473933032e-01,1.217993366834025608e-12
9.999999999478993429e-01,1.205872924347521167e-12
9.999999999484007196e-01,1.193873094279827367e-12
9.999999999488972113e-01,1.181992676397883157e-12
9.999999999493888181e-01,1.170230482412385890e-12
9.999999999498756509e-01,1.158585335858818884e-12
9.999999999503578207e-01,1.147056071979913821e-12
9.999999999508355497e-01,1.135641537609035041e-12
9.999999999513086157e-01,1.124340591054888421e-12
9.999999999517771299e-01,1.113152101987375898e-12
9.999999999522409810e-01,1.102074951324428442e-12
9.999999999527005023e-01,1.091108031120200960e-12
9.999999999531555828e-01,1.080250244454142854e-12
9.999999999536063333e-01,1.069500505321331562e-12
9.999999999540527540e-01,1.058857738523896421e-12
9.999999999544948448e-01,1.048320879563367244e-12
9.999999999549327168e-01,1.037888874534324669e-12
9.999999999553663699e-01,1.027560680018883128e-12
9.999999999557958041e-01,1.017335262982370775e-12
9.999999999562211306e-01,1.007211600670049639e-12
9.999999999566423492e-01,9.971886805047164891e-13
9.999999999570596820e-01,9.872654999855392029e-13
9.999999999574727960e-01,9.774410665876847850e-13
9.999999999578821352e-01,9.677143976630918221e-13
9.999999999582872556e-01,9.580845203422238015e-13
9.999999999586887123e-01,9.485504714366669788e-13
9.999999999590862831e-01,9.391112973429001514e-13
9.999999999594799682e-01,9.297660539468187101e-13
9.999999999598699896e-01,9.205138065293473934e-13
9.999999999602561251e-01,9.113536296729836207e-13
9.999999999606387080e-01,9.022846071691486188e-13
9.999999999610175161e-01,8.933058319266494668e-13
9.999999999613926605e-01,8.844164058808610867e-13
9.999999999617641411e-01,8.756154399039408968e-13
9.999999999621321800e-01,8.669020537159328471e-13
9.999999999624965552e-01,8.582753757966480453e-13
9.999999999628574887e-01,8.497345432985309941e-13
9.999999999632149805e-01,8.412787019603936995e-13
9.999999999635690306e-01,8.329070060218868926e-13
9.999999999639196391e-01,8.246186181390018940e-13
9.999999999642669168e-01,8.164127093002364847e-13
9.999999999646109750e-01,8.082884587437115502e-13
9.999999999649514804e-01,8.002450538751117747e-13
9.999999999652888771e-01,7.922816901863299241e-13
9.999999999656229432e-01,7.843975711750897698e-13
9.999999999659537897e-01,7.765919082651999010e-13
9.999999999662815275e-01,7.688639207277145860e-13
9.999999999666061568e-01,7.612128356028762769e-13
9.999999999669275663e-01,7.536378876227279756e-13
9.999999999672457562e-01,7.461383191346560779e-13
9.999999999675610596e-01,7.387133800255352251e-13
9.999999999678732543e-01,7.313623276467331532e-13
9.999999999681826734e-01,7.240844267398612367e-13
9.999999999684888730e-01,7.168789493631608666e-13
9.999999999687921859e-01,7.097451748187769876e-13
9.999999999690927233e-01,7.026823895806005241e-13
9.999999999693902630e-01,6.956898872229328377e-13
9.999999999696848052e-01,6.887669683498577092e-13
9.999999999699766828e-01,6.819129405252178555e-13
9.999999999702656739e-01,6.751271182034342759e-13
9.999999999705520004e-01,6.684088226608721729e-13
9.999999999708353293e-01,6.617573819279799314e-13
9.999999999711162157e-01,6.551721307221103802e-13
9.999999999713942156e-01,6.486524103809087209e-13
9.999999999716697729e-01,6.421975687965103706e-13
9.999999999719423327e-01,6.358069603502500373e-13
9.999999999722125610e-01,6.294799458481152777e-13
9.999999999724801247e-01,6.232158924568403327e-13
9.999999999727449129e-01,6.170141736405453241e-13
9.999999999730074807e-01,6.108741690981440675e-13
9.999999999732672729e-01,6.047952647012354498e-13
9.999999999735247336e-01,5.987768524327077866e-13
9.999999999737795298e-01,5.928183303259472060e-13
9.999999999740321055e-01,5.869191024045707962e-13
9.999999999742820167e-01,5.810785786228823240e-13
9.999999999745297075e-01,5.752961748067983925e-13
9.999999999747749557e-01,5.695713125954436532e-13
9.999999999750178725e-01,5.639034193833257114e-13
9.999999999752583468e-01,5.582919282630071278e-13
9.999999999754964897e-01,5.527362779684674768e-13
9.999999999757325231e-01,5.472359128189079760e-13
9.999999999759662250e-01,5.417902826631962909e-13
9.999999999761977065e-01,5.363988428248638711e-13
9.999999999764268566e-01,5.310610540475793799e-13
9.999999999766537861e-01,5.257763824412357434e-13
9.999999999768786063e-01,5.205442994285726667e-13
9.999999999771013171e-01,5.153642816922546437e-13
9.999999999773218073e-01,5.102358111225885384e-13
9.999999999775401882e-01,5.051583747656497070e-13
9.999999999777564597e-01,5.001314647719983149e-13
9.999999999779706217e-01,4.951545783459053709e-13
9.999999999781827853e-01,4.902272176950123445e-13
9.999999999783928395e-01,4.853488899805985477e-13
9.999999999786010063e-01,4.805191072682373674e-13
9.999999999788070637e-01,4.757373864790138142e-13
9.999999999790112337e-01,4.710032493412279585e-13
9.999999999792132943e-01,4.663162223425085238e-13
9.999999999794135785e-01,4.616758366825071831e-13
9.999999999796117534e-01,4.570816282259609056e-13
9.999999999798081518e-01,4.525331374562896692e-13
9.999999999800026629e-01,4.480299094296539582e-13
9.999999999801952866e-01,4.435714937294061624e-13
9.999999999803859119e-01,4.391574444210902147e-13
9.999999999805748718e-01,4.347873200077950424e-13
9.999999999807619444e-01,4.304606833860142533e-13
9.999999999809471296e-01,4.261771018019452609e-13
9.999999999811307605e-01,4.219361468081620643e-13
9.999999999813123930e-01,4.177373942208096115e-13
9.999999999814924712e-01,4.135804240771354152e-13
9.999999999816707730e-01,4.094648205935017560e-13
9.999999999818474095e-01,4.053901721238165246e-13
9.999999999820221586e-01,4.013560711183189880e-13
9.999999999821953534e-01,3.973621140828629549e-13
9.999999999823667718e-01,3.934079015385182621e-13
9.999999999825367469e-01,3.894930379816324002e-13
9.999999999827049457e-01,3.856171318442880087e-13
9.999999999828714792e-01,3.817797954550993924e-13
9.999999999830363473e-01,3.779806450004812427e-13
9.999999999831997721e-01,3.742193004862209390e-13
9.999999999833617537e-01,3.704953856994880165e-13
9.999999999835219588e-01,3.668085281712202188e-13
9.999999999836807207e-01,3.631583591388325656e-13
9.999999999838380393e-01,3.595445135093746959e-13
9.999999999839936926e-01,3.559666298229780076e-13
9.999999999841479026e-01,3.524243502167176488e-13
9.999999999843004472e-01,3.489173203888337755e-13
9.999999999844518817e-01,3.454451895632590141e-13
9.999999999846015397e-01,3.420076104545725894e-13
9.999999999847498655e-01,3.386042392332313250e-13
9.999999999848967480e-01,3.352347354911932302e-13
9.999999999850424093e-01,3.318987622078846018e-13
9.999999999851864052e-01,3.285959857164615162e-13
9.999999999853291799e-01,3.253260756704515901e-13
9.999999999854705113e-01,3.220887050107253210e-13
9.999999999856105104e-01,3.188835499327514682e-13
9.999999999857490662e-01,3.157102898542466367e-13
9.999999999858865118e-01,3.125686073830783071e-13
9.999999999860225142e-01,3.094581882855326846e-13
9.999999999861570732e-01,3.063787214548980419e-13
9.999999999862905220e-01,3.033298988803168560e-13
9.999999999864225275e-01,3.003114156160129119e-13
9.999999999865534228e-01,2.973229697507604418e-13
9.999999999866829858e-01,2.943642623776993034e-13
9.999999999868112166e-01,2.914349975644509591e-13
9.999999999869383371e-01,2.885348823234899210e-13
9.999999999870642364e-01,2.856636265828712308e-13
9.999999999871889145e-01,2.828209431571895737e-13
9.999999999873122603e-01,2.800065477188662059e-13
9.999999999874344958e-01,2.772201587697226484e-13
9.999999999875556211e-01,2.744614976127970220e-13
9.999999999876754142e-01,2.717302883245001603e-13
9.999999999877943191e-01,2.690262577269901298e-13
9.999999999879118917e-01,2.663491353608601741e-13
9.999999999880284651e-01,2.636986534580991372e-13
9.999999999881437063e-01,2.610745469152818043e-13
9.999999999882580592e-01,2.584765532670840774e-13
9.999999999883711910e-01,2.559044126600034813e-13
9.999999999884832125e-01,2.533578678263809771e-13
9.999999999885942348e-01,2.508366640586790479e-13
9.999999999887041469e-01,2.483405491839801102e-13
9.999999999888129487e-01,2.458692735387930987e-13
9.999999999889207514e-01,2.434225899440567992e-13
9.999999999890275548e-01,2.410002536804276765e-13
9.999999999891333591e-01,2.386020224638126651e-13
9.999999999892380531e-01,2.362276564211121892e-13
9.999999999893417479e-01,2.338769180662549467e-13
9.999999999894444436e-01,2.315495722764204046e-13
9.999999999895462510e-01,2.292453862685321576e-13
9.999999999896470593e-01,2.269641295759844870e-13
9.999999999897467573e-01,2.247055740255678129e-13
9.999999999898455671e-01,2.224694937146727092e-13
9.999999999899434888e-01,2.202556649886724665e-13
9.999999999900404113e-01,2.180638664185625331e-13
9.999999999901363346e-01,2.158938787788223263e-13
9.999999999902314807e-01,2.137454850254664967e-13
9.999999999903256276e-01,2.116184702743602655e-13
9.999999999904188863e-01,2.095126217797056095e-13
9.999999999905112569e-01,2.074277289127713753e-13
9.999999999906026282e-01,2.053635831408343784e-13
9.999999999906933335e-01,2.033199780063046545e-13
9.999999999907829284e-01,2.012967091060839860e-13
9.999999999908718573e-01,1.992935740711297599e-13
9.999999999909597870e-01,1.973103725461943187e-13
9.999999999910468285e-01,1.953469061698073054e-13
9.999999999911332038e-01,1.934029785544163115e-13
9.999999999912186910e-01,1.914783952667519650e-13
9.999999999913032900e-01,1.895729638083891602e-13
9.999999999913871118e-01,1.876864935964737096e-13
9.999999999914701565e-01,1.858187959446821446e-13
9.999999999915524240e-01,1.839696840443299227e-13
9.999999999916338034e-01,1.821389729456950387e-13
9.999999999917145166e-01,1.803264795395269986e-13
9.999999999917944526e-01,1.785320225387136671e-13
9.999999999918735005e-01,1.767554224601695512e-13
9.999999999919518823e-01,1.749965016068657761e-13
9.999999999920293758e-01,1.732550840500645839e-13
9.999999999921063143e-01,1.715309956117298312e-13
9.999999999921823646e-01,1.698240638470885681e-13
9.999999999922578597e-01,1.681341180274023922e-13
9.999999999923324667e-01,1.664609891228739813e-13
9.999999999924064076e-01,1.648045097857482285e-13
9.999999999924794603e-01,1.631645143335804902e-13
9.999999999925520688e-01,1.615408387326489737e-13
9.999999999926237892e-01,1.599333205815661208e-13
9.999999999926949545e-01,1.583417990950192379e-13
9.999999999927653427e-01,1.567661150876953534e-13
9.999999999928351757e-01,1.552061109583662708e-13
9.999999999929042316e-01,1.536616306741093058e-13
9.999999999929727323e-01,1.521325197547186631e-13
9.999999999930403449e-01,1.506186252572384609e-13
9.999999999931075134e-01,1.491197957606725120e-13
9.999999999931739048e-01,1.476358813508446816e-13
9.999999999932397410e-01,1.461667336053899315e-13
9.999999999933050221e-01,1.447122055789258049e-13
9.999999999933696371e-01,1.432721517883400320e-13
9.999999999934333639e-01,1.418464281982454997e-13
9.999999999934967576e-01,1.404348922065800691e-13
9.999999999935594852e-01,1.390374026303287994e-13
9.999999999936215467e-01,1.376538196914189376e-13
9.999999999936830530e-01,1.362840050027254254e-13
9.999999999937440043e-01,1.349278215542351118e-13
9.999999999938044004e-01,1.335851336993485688e-13
9.999999999938641304e-01,1.322558071412994151e-13
9.999999999939233053e-01,1.309397089197368901e-13
9.999999999939818141e-01,1.296367073974137699e-13
9.999999999940398787e-01,1.283466722470258696e-13
9.999999999940972772e-01,1.270694744381817024e-13
9.999999999941543427e-01,1.258049862244860621e-13
9.999999999942106310e-01,1.245530811307679994e-13
9.999999999942664752e-01,1.233136339404362268e-13
9.999999999943217643e-01,1.220865206829422638e-13
9.999999999943764983e-01,1.208716186213948156e-13
9.999999999944307882e-01,1.196688062402715669e-13
9.999999999944845230e-01,1.184779632332700425e-13
9.999999999945375917e-01,1.172989704912796619e-13
9.999999999945903273e-01,1.161317100904567878e-13
9.999999999946425078e-01,1.149760652804426278e-13
9.999999999946942442e-01,1.138319204726748908e-13
9.999999999947454254e-01,1.126991612288308986e-13
9.999999999947960516e-01,1.115776742493866166e-13
9.999999999948462337e-01,1.104673473622728593e-13
9.999999999948959717e-01,1.093680695116685678e-13
9.999999999949452656e-01,1.082797307468817842e-13
9.999999999949938934e-01,1.072022222113571334e-13
9.999999999950421881e-01,1.061354361317924710e-13
9.999999999950901497e-01,1.050792658073485533e-13
9.999999999951374452e-01,1.040336055989888006e-13
9.999999999951842966e-01,1.029983509189028428e-13
9.999999999952308150e-01,1.019733982200499730e-13
9.999999999952767782e-01,1.009586449858065786e-13
9.999999999953224084e-01,9.995398971970229080e-14
9.999999999953674834e-01,9.895933193527968898e-14
9.999999999954122254e-01,9.797457214603353482e-14
9.999999999954563012e-01,9.699961185546439740e-14
9.999999999955001551e-01,9.603435354723108163e-14
9.999999999955436758e-01,9.507870067538725659e-14
9.999999999955865304e-01,9.413255765473580709e-14
9.999999999956292740e-01,9.319582985125887806e-14
9.999999999956713514e-01,9.226842357265647877e-14
9.999999999957130958e-01,9.135024605897932129e-14
9.999999999957543961e-01,9.044120547334170615e-14
9.999999999957953634e-01,8.954121089274624966e-14
9.999999999958359975e-01,8.865017229898071932e-14
9.999999999958760766e-01,8.776800056961820375e-14
9.999999999959158226e-01,8.689460746910674577e-14
9.999999999959553465e-01,8.602990563993523620e-14
9.999999999959944263e-01,8.517380859390568398e-14
9.999999999960329511e-01,8.432623070347403522e-14
9.999999999960712538e-01,8.348708719318937888e-14
9.999999999961091124e-01,8.265629413121807181e-14
9.999999999961467489e-01,8.183376842094066615e-14
9.999999999961838304e-01,8.101942779264973525e-14
9.999999999962208008e-01,8.021319079531314344e-14
9.999999999962572161e-01,7.941497678843069169e-14
9.999999999962932984e-01,7.862470593397189606e-14
9.999999999963290476e-01,7.784229918838350145e-14
9.999999999963644637e-01,7.706767829468715268e-14
9.999999999963995467e-01,7.630076577465515647e-14
9.999999999964342967e-01,7.554148492105337867e-14
9.999999999964686026e-01,7.478975978997778243e-14
9.999999999965026865e-01,7.404551519325070519e-14
9.999999999965365483e-01,7.330867669090387256e-14
9.999999999965698549e-01,7.257917058373586802e-14
9.999999999966030506e-01,7.185692390593343092e-14
9.999999999966356912e-01,7.114186441778159917e-14
9.999999999966683317e-01,7.043392059843109170e-14
9.999999999967004172e-01,6.973302163874778287e-14
9.999999999967321695e-01,6.903909743423327541e-14
9.999999999967636999e-01,6.835207857800612094e-14
9.999999999967948972e-01,6.767189635386742971e-14
9.999999999968259834e-01,6.699848272942105686e-14
9.999999999968566256e-01,6.633177034927198059e-14
9.999999999968868236e-01,6.567169252829196698e-14
9.999999999969169107e-01,6.501818324494323195e-14
9.999999999969466646e-01,6.437117713468232711e-14
9.999999999969760855e-01,6.373060948341586328e-14
9.999999999970053954e-01,6.309641622103052583e-14
9.999999999970341502e-01,6.246853391498736000e-14
9.999999999970627940e-01,6.184689976397103672e-14
9.999999999970911047e-01,6.123145159161540447e-14
9.999999999971193043e-01,6.062212784027850580e-14
9.999999999971469489e-01,6.001886756488802339e-14
9.999999999971745934e-01,5.942161042684823201e-14
9.999999999972017939e-01,5.883029668799872504e-14
9.999999999972287723e-01,5.824486720464635982e-14
9.999999999972556397e-01,5.766526342164352499e-14
9.999999999972821740e-01,5.709142736653409836e-14
9.999999999973083753e-01,5.652330164375734504e-14
9.999999999973343545e-01,5.596082942890155173e-14
9.999999999973600007e-01,5.540395446302676513e-14
9.999999999973855358e-01,5.485262104703220519e-14
9.999999999974107379e-01,5.430677403608751297e-14
9.999999999974357179e-01,5.376635883411954690e-14
9.999999999974605869e-01,5.323132138834608794e-14
9.999999999974849008e-01,5.270160818387567639e-14
9.999999999975092146e-01,5.217716623834968135e-14
9.999999999975333065e-01,5.165794309664517539e-14
9.999999999975570653e-01,5.114388682563056202e-14
9.999999999975807130e-01,5.063494600896608622e-14
9.999999999976039167e-01,5.013106974196686686e-14
9.999999999976271203e-01,4.963220762650640717e-14
9.999999999976499909e-01,4.913830976597782462e-14
9.999999999976727505e-01,4.864932676030527124e-14
9.999999999976951770e-01,4.816520970099802187e-14
9.999999999977173815e-01,4.768591016626413088e-14
9.999999999977395859e-01,4.721138021616244015e-14
9.999999999977613463e-01,4.674157238780963059e-14
9.999999999977828846e-01,4.627643969063498401e-14
9.999999999978043119e-01,4.581593560167629190e-14
9.999999999978254062e-01,4.536001406092864322e-14
9.999999999978463894e-01,4.490862946673937627e-14
9.999999999978673726e-01,4.446173667124244839e-14
9.999999999978880227e-01,4.401929097584779873e-14
9.999999999979082288e-01,4.358124812676614031e-14
9.999999999979284349e-01,4.314756431058464945e-14
9.999999999979484189e-01,4.271819614988638325e-14
9.999999999979682919e-01,4.229310069890745521e-14
9.999999999979879428e-01,4.187223543924638916e-14
9.999999999980073717e-01,4.145555827560719866e-14
9.999999999980264676e-01,4.104302753159075726e-14
9.999999999980455634e-01,4.063460194552808567e-14
9.999999999980645482e-01,4.023024066634917559e-14
9.999999999980830889e-01,3.982990324950170104e-14
9.999999999981017407e-01,3.943354965290173851e-14
9.999999999981199483e-01,3.904114023293036104e-14
9.999999999981381560e-01,3.865263574047018641e-14
9.999999999981560306e-01,3.826799731697570756e-14
9.999999999981739052e-01,3.788718649059111249e-14
9.999999999981915577e-01,3.751016517229837106e-14
9.999999999982090992e-01,3.713689565210926460e-14
9.999999999982263077e-01,3.676734059529511670e-14
9.999999999982434051e-01,3.640146303864892414e-14
9.999999999982602805e-01,3.603922638679238343e-14
9.999999999982772669e-01,3.568059440851199163e-14
9.999999999982938093e-01,3.532553123313670435e-14
9.999999999983102406e-01,3.497400134695166050e-14
9.999999999983265608e-01,3.462596958964254636e-14
9.999999999983427701e-01,3.428140115078278536e-14
9.999999999983587573e-01,3.394026156634834426e-14
9.999999999983745225e-01,3.360251671527207081e-14
9.999999999983902876e-01,3.326813281603236882e-14
9.999999999984058308e-01,3.293707642327089086e-14
9.999999999984211518e-01,3.260931442445120736e-14
9.999999999984364729e-01,3.228481403654347043e-14
9.999999999984515719e-01,3.196354280274695548e-14
9.999999999984665600e-01,3.164546858924495886e-14
9.999999999984813259e-01,3.133055958198762115e-14
9.999999999984960919e-01,3.101878428351345507e-14
9.999999999985105248e-01,3.071011150979580149e-14
9.999999999985248467e-01,3.040451038712515009e-14
9.999999999985391685e-01,3.010195034902240246e-14
9.999999999985533794e-01,2.980240113317852082e-14
9.999999999985671462e-01,2.950583277843117768e-14
9.999999999985811350e-01,2.921221562176497649e-14
9.999999999985946797e-01,2.892152029534582063e-14
9.999999999986083354e-01,2.863371772358479832e-14
9.999999999986218802e-01,2.834877912022745314e-14
9.999999999986350918e-01,2.806667598547587745e-14
9.999999999986483035e-01,2.778738010313931841e-14
9.999999999986612931e-01,2.751086353780913769e-14
9.999999999986742827e-01,2.723709863206791941e-14
9.999999999986870503e-01,2.696605800372033171e-14
9.999999999986998178e-01,2.669771454305559007e-14
9.999999999987123633e-01,2.643204141013699754e-14
9.999999999987246868e-01,2.616901203211475626e-14
9.999999999987371213e-01,2.590860010057118239e-14
9.999999999987492227e-01,2.565077956888660166e-14
9.999999999987613242e-01,2.539552464963537004e-14
9.999999999987734256e-01,2.514280981200763331e-14
9.999999999987851940e-01,2.489260977925316847e-14
9.999999999987968513e-01,2.464489952615607592e-14
9.999999999988085086e-01,2.439965427652922778e-14
9.999999999988199439e-01,2.415684950073723524e-14
9.999999999988314903e-01,2.391646091324396205e-14
9.999999999988427035e-01,2.367846447018107531e-14
9.999999999988539168e-01,2.344283636694588831e-14
9.999999999988649080e-01,2.320955303581803503e-14
9.999999999988758992e-01,2.297859114360323097e-14
9.999999999988867794e-01,2.274992758930043471e-14
9.999999999988975485e-01,2.252353950178897408e-14
9.999999999989080957e-01,2.229940423754357574e-14
9.999999999989186428e-01,2.207749937836725162e-14
9.999999999989291899e-01,2.185780272915001876e-14
9.999999999989395150e-01,2.164029231564983682e-14
9.999999999989497290e-01,2.142494638229253495e-14
9.999999999989599431e-01,2.121174338999830750e-14
9.999999999989699351e-01,2.100066201402517025e-14
9.999999999989799271e-01,2.079168114183700702e-14
9.999999999989898081e-01,2.058477987099271362e-14
9.999999999989994670e-01,2.037993750705348860e-14
9.999999999990091260e-01,2.017713356151529521e-14
9.999999999990186739e-01,1.997634774975752002e-14
9.999999999990282218e-01,1.977755998901500723e-14
9.999999999990376587e-01,1.958075039637016466e-14
9.999999999990468735e-01,1.938589928676230801e-14
9.999999999990560884e-01,1.919298717102099271e-14
9.999999999990653032e-01,1.900199475391471602e-14
9.999999999990742960e-01,1.881290293222185547e-14
9.999999999990831778e-01,1.862569279282073568e-14
9.999999999990920596e-01,1.844034561079604030e-14
9.999999999991009414e-01,1.825684284756808200e-14
9.999999999991094901e-01,1.807516614903669169e-14
9.999999999991181499e-01,1.789529734374621761e-14
9.999999999991265875e-01,1.771721844106877229e-14
9.999999999991350252e-01,1.754091162940326951e-14
9.999999999991434629e-01,1.736635927439464015e-14
9.999999999991516786e-01,1.719354391717079751e-14
9.999999999991600053e-01,1.702244827259462569e-14
9.999999999991679989e-01,1.685305522753709365e-14
9.999999999991761035e-01,1.668534783916386191e-14
9.999999999991839861e-01,1.651930933324139311e-14
9.999999999991919797e-01,1.635492310245988105e-14
9.999999999991996402e-01,1.619217270477051809e-14
9.999999999992075228e-01,1.603104186174282165e-14
9.999999999992150723e-01,1.587151445693481923e-14
9.999999999992226218e-01,1.571357453428179365e-14
9.999999999992301714e-01,1.555720629650099493e-14
9.999999999992376098e-01,1.540239410350998675e-14
9.999999999992450483e-01,1.524912247086416234e-14
9.999999999992522648e-01,1.509737606820634558e-14
9.999999999992594812e-01,1.494713971773417947e-14
9.999999999992666977e-01,1.479839839268261964e-14
9.999999999992738031e-01,1.465113721581945666e-14
9.999999999992806865e-01,1.450534145795899485e-14
9.999999999992877919e-01,1.436099653648734309e-14
9.999999999992946753e-01,1.421808801390447674e-14
9.999999999993014477e-01,1.407660159638081001e-14
9.999999999993081090e-01,1.393652313232608391e-14
9.999999999993148814e-01,1.379783861097552397e-14
9.999999999993215427e-01,1.366053416098706731e-14
9.999999999993279820e-01,1.352459604905455457e-14
9.999999999993344213e-01,1.339001067853468762e-14
9.999999999993410826e-01,1.325676458808571428e-14
9.999999999993474109e-01,1.312484445032256728e-14
9.999999999993536282e-01,1.299423707048250129e-14
9.999999999993598454e-01,1.286492938510592814e-14
9.999999999993660627e-01,1.273690846073033453e-14
9.999999999993721689e-01,1.261016149259539528e-14
9.999999999993783861e-01,1.248467580336366497e-14
9.999999999993843813e-01,1.236043884185134014e-14
9.999999999993902655e-01,1.223743818177340886e-14
9.999999999993961497e-01,1.211566152050128783e-14
9.999999999994019229e-01,1.199509667783108552e-14
9.999999999994076960e-01,1.187573159476670850e-14
9.999999999994134692e-01,1.175755433231250505e-14
9.999999999994191313e-01,1.164055307027964452e-14
9.999999999994246824e-01,1.152471610610434053e-14
9.999999999994302335e-01,1.141003185367618905e-14
9.999999999994357847e-01,1.129648884218063330e-14
9.999999999994412248e-01,1.118407571495050536e-14
9.999999999994466648e-01,1.107278122833060921e-14
9.999999999994519939e-01,1.096259425055359077e-14
9.999999999994573230e-01,1.085350376062558195e-14
9.999999999994625410e-01,1.074549884722436074e-14
9.999999999994677591e-01,1.063856870760842446e-14
9.999999999994728661e-01,1.053270264653544563e-14
9.999999999994779731e-01,1.042789007519371575e-14
9.999999999994830802e-01,1.032412051014201086e-14
9.999999999994880762e-01,1.022138357226146522e-14
9.999999999994929611e-01,1.011966898571788157e-14
9.999999999994979571e-01,1.001896657693293346e-14
9.999999999995028421e-01,9.919266273567719524e-15
9.999999999995076161e-01,9.820558103514337391e-15
9.999999999995122790e-01,9.722832193898899135e-15
9.999999999995169420e-01,9.626078770094428073e-15
9.999999999995216049e-01,9.530288154742261029e-15
9.999999999995262678e-01,9.435450766785171497e-15
9.999999999995309308e-01,9.341557120508130560e-15
9.999999999995354827e-01,9.248597824589954088e-15
9.999999999995400346e-01,9.156563581164345265e-15
9.999999999995442534e-01,9.065445184889015058e-15
9.999999999995486943e-01,8.975233522025995038e-15
9.999999999995531352e-01,8.885919569529154086e-15
9.999999999995574651e-01,8.797494394142113860e-15
9.999999999995617950e-01,8.709949151505095740e-15
9.999999999995659028e-01,8.623275085269441823e-15
9.999999999995701216e-01,8.537463526222776062e-15
9.999999999995743405e-01,8.452505891421042706e-15
9.999999999995784483e-01,8.368393683330403913e-15
9.999999999995824451e-01,8.285118488977675998e-15
9.999999999995865529e-01,8.202671979108007430e-15
9.999999999995905497e-01,8.121045907352733121e-15
9.999999999995945466e-01,8.040232109403749454e-15
9.999999999995983213e-01,7.960222502197251500e-15
9.999999999996023181e-01,7.881009083105616022e-15
9.999999999996062039e-01,7.802583929136164918e-15
9.999999999996098676e-01,7.724939196139604833e-15
9.999999999996137534e-01,7.648067118024665644e-15
9.999999999996175282e-01,7.571960005981672000e-15
9.999999999996210809e-01,7.496610247713812568e-15
9.999999999996247446e-01,7.422010306675012050e-15
9.999999999996285194e-01,7.348152721316966601e-15
9.999999999996319611e-01,7.275030104342081512e-15
9.999999999996356248e-01,7.202635141964931735e-15
9.999999999996391775e-01,7.130960593181011496e-15
9.999999999996425082e-01,7.059999289041777433e-15
9.999999999996460609e-01,6.989744131938424421e-15
9.999999999996495026e-01,6.920188094891256797e-15
9.999999999996528333e-01,6.851324220847153288e-15
9.999999999996562750e-01,6.783145621984014944e-15
9.999999999996596056e-01,6.715645479021242329e-15
9.999999999996628253e-01,6.648817040537961696e-15
9.999999999996661559e-01,6.582653622298036938e-15
9.999999999996692646e-01,6.517148606580829192e-15
9.999999999996725952e-01,6.452295441520047774e-15
9.999999999996755928e-01,6.388087640447765008e-15
9.999999999996788125e-01,6.324518781245913396e-15
9.999999999996820321e-01,6.261582505704185185e-15
9.999999999996850297e-01,6.199272518883465005e-15
9.999999999996881384e-01,6.137582588486920764e-15
9.999999999996910249e-01,6.076506544236003634e-15
9.999999999996941336e-01,6.016038277253587214e-15
9.999999999996970201e-01,5.956171739453183305e-15
9.999999999997000177e-01,5.896900942933428050e-15
9.999999999997027933e-01,5.838219959379825602e-15
9.999999999997057909e-01,5.780122919471224173e-15
9.999999999997084554e-01,5.722604012293000541e-15
9.999999999997114530e-01,5.665657484756100288e-15
9.999999999997141176e-01,5.609277641021027341e-15
9.999999999997170042e-01,5.553458841928805471e-15
9.999999999997195577e-01,5.498195504436362931e-15
9.999999999997224442e-01,5.443482101058373134e-15
9.999999999997249978e-01,5.389313159314605526e-15
9.999999999997277733e-01,5.335683261182032496e-15
9.999999999997303268e-01,5.282587042553523282e-15
9.999999999997329914e-01,5.230019192700793775e-15
9.999999999997355449e-01,5.177974453743440810e-15
9.999999999997380984e-01,5.126447620123283914e-15
9.999999999997406519e-01,5.075433538083160960e-15
9.999999999997432054e-01,5.024927105152052856e-15
9.999999999997456479e-01,4.974923269634206965e-15
9.999999999997482014e-01,4.925417030104088634e-15
9.999999999997505329e-01,4.876403434906339620e-15
9.999999999997530864e-01,4.827877581660020820e-15
9.999999999997553068e-01,4.779834616768827472e-15
9.999999999997576383e-01,4.732269734935145308e-15
9.999999999997600808e-01,4.685178178679635057e-15
9.999999999997623013e-01,4.638555237865569041e-15
9.999999999997647437e-01,4.592396249227269843e-15
9.999999999997669642e-01,4.546696595904202749e-15
9.999999999997691846e-01,4.501451706978740334e-15
9.999999999997714051e-01,4.456657057019177703e-15
9.999999999997736255e-01,4.412308165627270281e-15
9.999999999997758460e-01,4.368400596989674084e-15
9.999999999997779554e-01,4.324929959434758934e-15
9.999999999997800648e-01,4.281891904992925001e-15
9.999999999997822853e-01,4.239282128961899420e-15
9.999999999997843947e-01,4.197096369476350350e-15
9.999999999997865041e-01,4.155330407081262320e-15
9.999999999997885025e-01,4.113980064310069977e-15
9.999999999997905009e-01,4.073041205267013042e-15
9.999999999997926103e-01,4.032509735213040341e-15
9.999999999997946087e-01,3.992381600156719949e-15
9.999999999997964961e-01,3.952652786448352109e-15
9.999999999997986055e-01,3.913319320378695418e-15
9.999999999998004929e-01,3.874377267781675167e-15
9.999999999998023803e-01,3.835822733640497999e-15
9.999999999998043787e-01,3.797651861698511552e-15
9.999999999998062661e-01,3.759860834073113058e-15
9.999999999998080424e-01,3.722445870874047160e-15
9.999999999998100408e-01,3.685403229825498940e-15
9.999999999998118172e-01,3.648729205891411022e-15
9.999999999998135936e-01,3.612420130905330314e-15
9.999999999998154809e-01,3.576472373203146712e-15
9.999999999998172573e-01,3.540882337260005275e-15
9.999999999998189226e-01,3.505646463330837698e-15
9.999999999998208100e-01,3.470761227093951395e-15
9.999999999998224753e-01,3.436223139298930517e-15
9.999999999998241407e-01,3.402028745417286132e-15
9.999999999998259170e-01,3.368174625297085428e-15
9.999999999998275824e-01,3.334657392821004967e-15
9.999999999998292477e-01,3.301473695567314948e-15
9.999999999998310241e-01,3.268620214474947012e-15
9.999999999998325784e-01,3.236093663511185401e-15
9.999999999998341327e-01,3.203890789343145440e-15
9.999999999998356870e-01,3.172008371012499365e-15
9.999999999998373523e-01,3.140443219613002213e-15
9.999999999998389066e-01,3.109192177971889439e-15
9.999999999998404610e-01,3.078252120333784689e-15
9.999999999998421263e-01,3.047619952048193739e-15
9.999999999998435696e-01,3.017292609260100625e-15
9.999999999998450129e-01,2.987267058603221445e-15
9.999999999998465672e-01,2.957540296896942934e-15
9.999999999998481215e-01,2.928109350845644577e-15
9.999999999998495648e-01,2.898971276741437681e-15
9.999999999998510081e-01,2.870123160169853198e-15
9.999999999998523403e-01,2.841562115718053917e-15
9.999999999998538946e-01,2.813285286686559832e-15
9.999999999998552269e-01,2.785289844803230059e-15
9.999999999998566702e-01,2.757572989940506688e-15
9.999999999998580025e-01,2.730131949835454359e-15
9.999999999998594458e-01,2.702963979812205468e-15
9.999999999998607780e-01,2.676066362507744623e-15
9.999999999998621103e-01,2.649436407599845899e-15
9.999999999998634426e-01,2.623071451538101645e-15
9.999999999998648859e-01,2.596968857277622361e-15
9.999999999998661071e-01,2.571126014015053477e-15
9.999999999998673283e-01,2.545540336927553501e-15
9.999999999998686606e-01,2.520209266914365952e-15
9.999999999998699929e-01,2.495130270340604037e-15
9.999999999998712141e-01,2.470300838784116631e-15
9.999999999998724354e-01,2.445718488784350461e-15
9.999999999998736566e-01,2.421380761594056925e-15
9.999999999998748779e-01,2.397285222933469229e-15
9.999999999998762101e-01,2.373429462746582232e-15
9.999999999998773204e-01,2.349811094960369616e-15
9.999999999998785416e-01,2.326427757245890773e-15
9.999999999998796518e-01,2.303277110782110972e-15
9.999999999998807620e-01,2.280356840022066824e-15
9.999999999998820943e-01,2.257664652461036225e-15
9.999999999998832045e-01,2.235198278407496541e-15
9.999999999998843148e-01,2.212955470755885729e-15
9.999999999998853140e-01,2.190934004761941850e-15
9.999999999998864242e-01,2.169131677820274668e-15
9.999999999998876454e-01,2.147546309243838792e-15
9.999999999998887557e-01,2.126175740046071988e-15
9.999999999998897549e-01,2.105017832724731121e-15
9.999999999998907541e-01,2.084070471048195649e-15
9.999999999998918643e-01,2.063331559843882512e-15
9.999999999998929745e-01,2.042799024788483279e-15
9.999999999998939737e-01,2.022470812200721316e-15
9.999999999998949729e-01,2.002344888835735592e-15
9.999999999998959721e-01,1.982419241681804626e-15
9.999999999998969713e-01,1.962691877759085199e-15
9.999999999998979705e-01,1.943160823920076690e-15
9.999999999998990807e-01,1.923824126652489472e-15
9.999999999998999689e-01,1.904679851883655131e-15
9.999999999999009681e-01,1.885726084787166798e-15
9.999999999999018563e-01,1.866960929591436808e-15
9.999999999999028555e-01,1.848382509389887692e-15
9.999999999999038547e-01,1.829988965953441125e-15
9.999999999999047429e-01,1.811778459544464687e-15
9.999999999999056310e-01,1.793749168732846970e-15
9.999999999999065192e-01,1.775899290213887461e-15
9.999999999999074074e-01,1.758227038627751326e-15
9.999999999999082956e-01,1.740730646381099876e-15
9.999999999999091838e-01,1.723408363470115733e-15
9.999999999999101830e-01,1.706258457305546105e-15
9.999999999999110711e-01,1.689279212539475046e-15
9.999999999999118483e-01,1.672468930893587844e-15
9.999999999999127365e-01,1.655825930989496505e-15
9.999999999999135136e-01,1.639348548180402362e-15
9.999999999999142908e-01,1.623035134384667915e-15
9.999999999999152900e-01,1.606884057921042331e-15
9.999999999999160671e-01,1.590893703345321086e-15
9.999999999999168443e-01,1.575062471288838924e-15
9.999999999999176215e-01,1.559388778298564788e-15
9.999999999999183986e-01,1.543871056678568000e-15
9.999999999999191758e-01,1.528507754333392490e-15
9.999999999999199529e-01,1.513297334612661647e-15
9.999999999999208411e-01,1.498238276157448058e-15
9.999999999999216183e-01,1.483329072748167510e-15
9.999999999999223954e-01,1.468568233153779165e-15
9.999999999999230615e-01,1.453954280982798718e-15
9.999999999999238387e-01,1.439485754535481644e-15
9.999999999999245048e-01,1.425161206657687308e-15
9.999999999999252820e-01,1.410979204596192603e-15
9.999999999999259481e-01,1.396938329855245681e-15
9.999999999999268363e-01,1.383037178054847292e-15
9.999999999999275024e-01,1.369274358790143224e-15
9.999999999999281686e-01,1.355648495492416369e-15
9.999999999999288347e-01,1.342158225291458491e-15
9.999999999999295008e-01,1.328802198879118599e-15
9.999999999999301670e-01,1.315579080374498244e-15
9.999999999999308331e-01,1.302487547190202329e-15
9.999999999999314992e-01,1.289526289900110043e-15
9.999999999999322764e-01,1.276694012108460044e-15
9.999999999999329425e-01,1.263989430320054240e-15
9.999999999999336087e-01,1.251411273812029438e-15
9.999999999999341638e-01,1.238958284506628871e-15
9.999999999999348299e-01,1.226629216845426412e-15
9.999999999999353850e-01,1.214422837664794031e-15
9.999999999999360512e-01,1.202337926072438758e-15
9.999999999999366063e-01,1.190373273325426241e-15
9.999999999999372724e-01,1.178527682709161209e-15
9.999999999999378275e-01,1.166799969417742903e-15
9.999999999999386047e-01,1.155188960435508740e-15
9.999999999999391598e-01,1.143693494419592645e-15
9.999999999999397149e-01,1.132312421583898800e-15
9.999999999999402700e-01,1.121044603583983166e-15
9.999999999999408251e-01,1.109888913403246894e-15
9.999999999999413802e-01,1.098844235240255428e-15
9.999999999999419353e-01,1.087909464397026731e-15
9.999999999999424904e-01,1.077083507168663925e-15
9.999999999999430456e-01,1.066365280733851339e-15
9.999999999999436007e-01,1.055753713046598339e-15
9.999999999999442668e-01,1.045247742729056992e-15
9.999999999999448219e-01,1.034846318965255800e-15
9.999999999999452660e-01,1.024548401396117102e-15
9.999999999999458211e-01,1.014352960015294499e-15
9.999999999999463762e-01,1.004258975066196928e-15
9.999999999999468203e-01,9.942654369400331167e-16
9.999999999999473754e-01,9.843713460747437163e-16
9.999999999999478195e-01,9.745757128550687929e-16
9.999999999999483746e-01,9.648775575136059357e-16
9.999999999999488187e-01,9.552759100327156006e-16
9.999999999999492628e-01,9.457698100476111259e-16
9.999999999999499289e-01,9.363583067502050676e-16
9.999999999999503730e-01,9.270404587940492916e-16
9.999999999999509281e-01,9.178153342002222896e-16
9.999999999999513722e-01,9.086820102640173867e-16
9.999999999999518163e-01,8.996395734627590194e-16
9.999999999999522604e-01,8.906871193643394417e-16
9.999999999999527045e-01,8.818237525367974170e-16
9.999999999999531486e-01,8.730485864587920707e-16
9.999999999999535927e-01,8.643607434308453882e-16
9.999999999999540368e-01,8.557593544876537192e-16
9.999999999999544809e-01,8.472435593110857870e-16
9.999999999999549249e-01,8.388125061441715081e-16
9.999999999999554801e-01,8.304653517059429781e-16
9.999999999999559241e-01,8.222012611070055489e-16
9.999999999999562572e-01,8.140194077661268316e-16
9.999999999999567013e-01,8.059189733274781869e-16
9.999999999999571454e-01,7.978991475788186075e-16
9.999999999999574785e-01,7.899591283704895505e-16
9.999999999999579225e-01,7.820981215351038676e-16
9.999999999999583666e-01,7.743153408082032606e-16
9.999999999999586997e-01,7.666100077495365693e-16
9.999999999999591438e-01,7.589813516652337130e-16
9.999999999999594769e-01,7.514286095307519266e-16
9.999999999999599209e-01,7.439510259144825693e-16
9.999999999999602540e-01,7.365478529022773502e-16
9.999999999999605871e-01,7.292183500225665948e-16
9.999999999999610312e-01,7.219617841723299733e-16
9.999999999999614753e-01,7.147774295438001805e-16
9.999999999999619194e-01,7.076645675517960267e-16
9.999999999999622524e-01,7.006224867619300809e-16
9.999999999999625855e-01,6.936504828193796583e-16
9.999999999999629186e-01,6.867478583784676726e-16
9.999999999999632516e-01,6.799139230329416302e-16
9.999999999999636957e-01,6.731479932468513693e-16
9.999999999999640288e-01,6.664493922862578648e-16
9.999999999999643618e-01,6.598174501514788525e-16
9.999999999999646949e-01,6.532515035101041843e-16
9.999999999999650280e-01,6.467508956306757005e-16
9.999999999999653610e-01,6.403149763169359689e-16
9.999999999999656941e-01,6.339431018428690408e-16
9.999999999999660272e-01,6.276346348882495286e-16
9.999999999999662492e-01,6.213889444749256208e-16
9.999999999999665823e-01,6.152054059037341705e-16
9.999999999999671374e-01,6.090834006919653255e-16
9.999999999999673594e-01,6.030223165115265812e-16
9.999999999999676925e-01,5.970215471277247095e-16
9.999999999999680256e-01,5.910804923385679406e-16
9.999999999999683586e-01,5.851985579148025752e-16
9.999999999999685807e-01,5.793751555404178841e-16
9.999999999999689138e-01,5.736097027538278496e-16
9.999999999999692468e-01,5.679016228896375527e-16
9.999999999999694689e-01,5.622503450209066404e-16
9.999999999999698019e-01,5.566553039021108365e-16
9.999999999999700240e-01,5.511159399125478771e-16
9.999999999999703570e-01,5.456316990003893257e-16
9.999999999999705791e-01,5.402020326272860703e-16
9.999999999999709122e-01,5.348263977134496022e-16
9.999999999999711342e-01,5.295042565833929794e-16
9.999999999999714673e-01,5.242350769121001419e-16
9.999999999999716893e-01,5.190183316718044245e-16
9.999999999999720224e-01,5.138534990792968886e-16
9.999999999999722444e-01,5.087400625436856852e-16
9.999999999999724665e-01,5.036775106147849283e-16
9.999999999999729106e-01,4.986653369319078606e-16
9.999999999999731326e-01,4.937030401732417045e-16
9.999999999999734657e-01,4.887901240057271874e-16
9.999999999999736877e-01,4.839260970353647421e-16
9.999999999999739098e-01,4.791104727581211286e-16
9.999999999999741318e-01,4.743427695112200346e-16
9.999999999999744649e-01,4.696225104249870473e-16
9.999999999999746869e-01,4.649492233751724781e-16
9.999999999999749090e-01,4.603224409356824229e-16
9.999999999999751310e-01,4.557417003318791822e-16
9.999999999999753530e-01,4.512065433942485024e-16
9.999999999999755751e-01,4.467165165125925920e-16
9.999999999999757971e-01,4.422711705906789520e-16
9.999999999999760192e-01,4.378700610012764878e-16
9.999999999999762412e-01,4.335127475417343569e-16
9.999999999999764633e-01,4.291987943899083596e-16
9.999999999999766853e-01,4.249277700605888972e-16
9.999999999999769074e-01,4.206992473623612256e-16
9.999999999999771294e-01,4.165128033548351432e-16
9.999999999999773515e-01,4.123680193063903956e-16
9.999999999999775735e-01,4.082644806522524656e-16
9.999999999999777955e-01,4.042017769530462163e-16
9.999999999999780176e-01,4.001795018537600359e-16
9.999999999999782396e-01,3.961972530430616690e-16
9.999999999999784617e-01,3.922546322131047171e-16
9.999999999999787947e-01,3.883512450196494032e-16
9.999999999999790168e-01,3.844867010426372755e-16
9.999999999999792388e-01,3.806606137471572853e-16
9.999999999999793499e-01,3.768726004447515186e-16
9.999999999999795719e-01,3.731222822551548509e-16
9.999999999999797939e-01,3.694092840684148319e-16
9.999999999999800160e-01,3.657332345073357933e-16
9.999999999999801270e-01,3.620937658903753676e-16
9.999999999999803491e-01,3.584905141948321462e-16
9.999999999999805711e-01,3.549231190204519262e-16
9.999999999999806821e-01,3.513912235533946648e-16
9.999999999999809042e-01,3.478944745305107159e-16
9.999999999999811262e-01,3.444325222040470944e-16
9.999999999999812372e-01,3.410050203066305817e-16
9.999999999999814593e-01,3.376116260166490085e-16
9.999999999999815703e-01,3.342519999239758898e-16
9.999999999999817923e-01,3.309258059959891068e-16
9.999999999999819034e-01,3.276327115439983185e-16
9.999999999999821254e-01,3.243723871899366408e-16
9.999999999999823475e-01,3.211445068334296978e-16
9.999999999999824585e-01,3.179487476191927394e-16
9.999999999999826805e-01,3.147847899047062777e-16
9.999999999999827915e-01,3.116523172282815672e-16
9.999999999999829026e-01,3.085510162773761052e-16
9.999999999999831246e-01,3.054805768572696911e-16
9.999999999999832356e-01,3.024406918600512964e-16
9.999999999999834577e-01,2.994310572338714856e-16
9.999999999999835687e-01,2.964513719525654532e-16
9.999999999999837907e-01,2.935013379855140015e-16
9.999999999999839018e-01,2.905806602678474749e-16
9.999999999999840128e-01,2.876890466709451236e-16
9.999999999999842348e-01,2.848262079731875921e-16
9.999999999999843459e-01,2.819918578310610428e-16
9.999999999999844569e-01,2.791857127504888665e-16
9.999999999999847899e-01,2.764074920584884025e-16
9.999999999999849010e-01,2.736569178751093325e-16
9.999999999999851230e-01,2.709337150856127255e-16
9.999999999999852340e-01,2.682376113129849546e-16
9.999999999999853451e-01,2.655683368906669728e-16
9.999999999999854561e-01,2.629256248355941531e-16
9.999999999999856781e-01,2.603092108215030602e-16
9.999999999999857891e-01,2.577188331524675332e-16
9.999999999999859002e-01,2.551542327367531733e-16
9.999999999999860112e-01,2.526151530608769836e-16
9.999999999999861222e-01,2.501013401639618960e-16
9.999999999999863443e-01,2.476125426123458034e-16
9.999999999999864553e-01,2.451485114744083184e-16
9.999999999999865663e-01,2.427090002957003058e-16
9.999999999999866773e-01,2.402937650742692015e-16
9.999999999999867883e-01,2.379025642362639813e-16
9.999999999999868994e-01,2.355351586117829524e-16
9.999999999999870104e-01,2.331913114109281762e-16
9.999999999999872324e-01,2.308707882001481210e-16
9.999999999999873435e-01,2.285733568787665363e-16
9.999999999999874545e-01,2.262987876557771228e-16
9.999999999999875655e-01,2.240468530268696838e-16
9.999999999999876765e-01,2.218173277516552681e-16
9.999999999999877875e-01,2.196099888311472715e-16
9.999999999999878986e-01,2.174246154854663798e-16
9.999999999999880096e-01,2.152609891317358965e-16
9.999999999999881206e-01,2.131188933622438303e-16
9.999999999999882316e-01,2.109981139227759915e-16
9.999999999999883427e-01,2.088984386911955348e-16
9.999999999999884537e-01,2.068196576562349511e-16
9.999999999999885647e-01,2.047615628964699913e-16
9.999999999999886757e-01,2.027239485595466898e-16
9.999999999999887867e-01,2.007066108415713390e-16
9.999999999999888978e-01,1.987093479667347045e-16
9.999999999999890088e-01,1.967319601671386826e-16
9.999999999999891198e-01,1.947742496627954715e-16
9.999999999999892308e-01,1.928360206418681095e-16
9.999999999999893419e-01,1.909170792410654081e-16
9.999999999999893419e-01,1.890172335262602802e-16
9.999999999999894529e-01,1.871362934733001316e-16
9.999999999999895639e-01,1.852740709489818535e-16
9.999999999999896749e-01,1.834303796922558061e-16
9.999999999999897859e-01,1.816050352955771963e-16
9.999999999999898970e-01,1.797978551864698063e-16
9.999999999999900080e-01,1.780086586092721471e-16
9.999999999999901190e-01,1.762372666070405208e-16
9.999999999999901190e-01,1.744835020036698823e-16
9.999999999999902300e-01,1.727471893861547741e-16
9.999999999999903411e-01,1.710281550870519371e-16
9.999999999999904521e-01,1.693262271671174821e-16
9.999999999999905631e-01,1.676412353980920718e-16
9.999999999999907851e-01,1.659730112456939911e-16
9.999999999999908962e-01,1.643213878527452156e-16
9.999999999999910072e-01,1.626862000224899617e-16
9.999999999999910072e-01,1.610672842020778863e-16
9.999999999999911182e-01,1.594644784661896030e-16
9.999999999999912292e-01,1.578776225008588948e-16
9.999999999999913403e-01,1.563065575874221555e-16
9.999999999999913403e-01,1.547511265866501083e-16
9.999999999999914513e-01,1.532111739230370482e-16
9.999999999999915623e-01,1.516865455692248089e-16
9.999999999999916733e-01,1.501770890306141320e-16
9.999999999999916733e-01,1.486826533300969305e-16
9.999999999999917843e-01,1.472030889929620016e-16
9.999999999999918954e-01,1.457382480319506243e-16
9.999999999999918954e-01,1.442879839324401493e-16
9.999999999999920064e-01,1.428521516378061176e-16
9.999999999999921174e-01,1.414306075348989369e-16
9.999999999999921174e-01,1.400232094396861450e-16
9.999999999999922284e-01,1.386298165830367166e-16
9.999999999999923395e-01,1.372502895966292968e-16
9.999999999999923395e-01,1.358844904990185744e-16
9.999999999999924505e-01,1.345322826818399547e-16
9.999999999999925615e-01,1.331935308961323620e-16
9.999999999999925615e-01,1.318681012388259655e-16
9.999999999999926725e-01,1.305558611393355119e-16
9.999999999999927836e-01,1.292566793463065506e-16
9.999999999999927836e-01,1.279704259144928066e-16
9.999999999999928946e-01,1.266969721917462368e-16
9.999999999999928946e-01,1.254361908061636262e-16
9.999999999999930056e-01,1.241879556533341342e-16
9.999999999999931166e-01,1.229521418837316450e-16
9.999999999999931166e-01,1.217286258902324740e-16
9.999999999999932276e-01,1.205172852957397919e-16
9.999999999999932276e-01,1.193179989409572910e-16
9.999999999999933387e-01,1.181306468722586497e-16
9.999999999999934497e-01,1.169551103296948496e-16
9.999999999999934497e-01,1.157912717351207096e-16
9.999999999999935607e-01,1.146390146804229612e-16
9.999999999999935607e-01,1.134982239158901954e-16
9.999999999999936717e-01,1.123687853386740217e-16
9.999999999999936717e-01,1.112505859813814245e-16
9.999999999999937828e-01,1.101435140007802962e-16
9.999999999999937828e-01,1.090474586666017173e-16
9.999999999999938938e-01,1.079623103504772542e-16
9.999999999999938938e-01,1.068879605149628595e-16
9.999999999999940048e-01,1.058243017026875977e-16
9.999999999999940048e-01,1.047712275256101724e-16
9.999999999999941158e-01,1.037286326543672834e-16
9.999999999999941158e-01,1.026964128077505913e-16
9.999999999999942268e-01,1.016744647422659221e-16
9.999999999999942268e-01,1.006626862418113056e-16
9.999999999999943379e-01,9.966097610745746704e-17
9.999999999999943379e-01,9.866923414731582119e-17
9.999999999999944489e-01,9.768736116652857915e-17
9.999999999999944489e-01,9.671525895733727315e-17
9.999999999999945599e-01,9.575283028926428552e-17
9.999999999999945599e-01,9.479997889939169116e-17
9.999999999999946709e-01,9.385660948272354657e-17
9.999999999999946709e-01,9.292262768266421554e-17
9.999999999999947820e-01,9.199794008157126672e-17
9.999999999999947820e-01,9.108245419141587821e-17
9.999999999999948930e-01,9.017607844453595797e-17
9.999999999999948930e-01,8.927872218446839673e-17
9.999999999999948930e-01,8.839029565689182323e-17
9.999999999999950040e-01,8.751071000064031980e-17
9.999999999999950040e-01,8.663987723881945579e-17
9.999999999999951150e-01,8.577771027001021725e-17
9.999999999999951150e-01,8.492412285954980133e-17
9.999999999999951150e-01,8.407902963091005687e-17
9.999999999999952260e-01,8.324234605716160258e-17
9.999999999999952260e-01,8.241398845251096427e-17
9.999999999999953371e-01,8.159387396393983256e-17
9.999999999999953371e-01,8.078192056290968505e-17
9.999999999999953371e-01,7.997804703716089932e-17
9.999999999999954481e-01,7.918217298259315554e-17
9.999999999999954481e-01,7.839421879521533279e-17
9.999999999999955591e-01,7.761410566319262016e-17
9.999999999999955591e-01,7.684175555895572604e-17
9.999999999999955591e-01,7.607709123139991887e-17
9.999999999999956701e-01,7.532003619816157354e-17
9.999999999999956701e-01,7.457051473796072321e-17
9.999999999999956701e-01,7.382845188303593257e-17
9.999999999999957812e-01,7.309377341163852048e-17
9.999999999999957812e-01,7.236640584061205361e-17
9.999999999999958922e-01,7.164627641804559856e-17
9.999999999999958922e-01,7.093331311598974998e-17
9.999999999999958922e-01,7.022744462326054285e-17
9.999999999999960032e-01,6.952860033829973124e-17
9.999999999999960032e-01,6.883671036211625815e-17
9.999999999999960032e-01,6.815170549129779840e-17
9.999999999999961142e-01,6.747351721108206999e-17
9.999999999999961142e-01,6.680207768851183878e-17
9.999999999999961142e-01,6.613731976564329445e-17
9.999999999999962252e-01,6.547917695283187044e-17
9.999999999999962252e-01,6.482758342208467336e-17
9.999999999999962252e-01,6.418247400046972269e-17
9.999999999999963363e-01,6.354378416360474215e-17
9.999999999999963363e-01,6.291145002919698055e-17
9.999999999999963363e-01,6.228540835065637204e-17
9.999999999999963363e-01,6.166559651077221195e-17
9.999999999999964473e-01,6.105195251544391898e-17
9.999999999999964473e-01,6.044441498748744170e-17
9.999999999999964473e-01,5.984292316049001976e-17
9.999999999999965583e-01,5.924741687273503046e-17
9.999999999999965583e-01,5.865783656118703535e-17
9.999999999999965583e-01,5.807412325552829984e-17
9.999999999999965583e-01,5.749621857226728422e-17
9.999999999999966693e-01,5.692406470889323360e-17
9.999999999999966693e-01,5.635760443809719249e-17
9.999999999999966693e-01,5.579678110205058154e-17
9.999999999999968914e-01,5.524153860673249259e-17
9.999999999999968914e-01,5.469182141632556535e-17
9.999999999999970024e-01,5.414757454765568897e-17
9.999999999999970024e-01,5.360874356469495428e-17
9.999999999999970024e-01,5.307527457311914826e-17
9.999999999999970024e-01,5.254711421491261729e-17
9.999999999999971134e-01,5.202420966303371850e-17
9.999999999999971134e-01,5.150650861613314948e-17
9.999999999999971134e-01,5.099395929331756973e-17
9.999999999999971134e-01,5.048651042897635560e-17
9.999999999999972244e-01,4.998411126764878440e-17
9.999999999999972244e-01,4.948671155894969891e-17
9.999999999999972244e-01,4.899426155254548647e-17
9.999999999999972244e-01,4.850671199317309416e-17
9.999999999999973355e-01,4.802401411571905899e-17
9.999999999999973355e-01,4.754611964033711217e-17
9.999999999999973355e-01,4.707298076762133028e-17
9.999999999999973355e-01,4.660455017382714194e-17
9.999999999999974465e-01,4.614078100613330601e-17
9.999999999999974465e-01,4.568162687796096496e-17
9.999999999999974465e-01,4.522704186432940511e-17
9.999999999999974465e-01,4.477698049726455947e-17
9.999999999999974465e-01,4.433139776125325839e-17
9.999999999999975575e-01,4.389024908873614063e-17
9.999999999999975575e-01,4.345349035565517444e-17
9.999999999999975575e-01,4.302107787703579003e-17
9.999999999999975575e-01,4.259296840261949902e-17
9.999999999999976685e-01,4.216911911253971643e-17
9.999999999999976685e-01,4.174948761303458519e-17
9.999999999999976685e-01,4.133403193221165586e-17
9.999999999999976685e-01,4.092271051584552598e-17
9.999999999999976685e-01,4.051548222322340891e-17
9.999999999999977796e-01,4.011230632303191443e-17
9.999999999999977796e-01,3.971314248927905081e-17
9.999999999999977796e-01,3.931795079726531491e-17
9.999999999999977796e-01,3.892669171958647242e-17
9.999999999999977796e-01,3.853932612218166044e-17
9.999999999999978906e-01,3.815581526042082854e-17
9.999999999999978906e-01,3.777612077522563232e-17
9.999999999999978906e-01,3.740020468923705464e-17
9.999999999999978906e-01,3.702802940301311463e-17
9.999999999999978906e-01,3.665955769126977287e-17
9.999999999999978906e-01,3.629475269915919039e-17
9.999999999999980016e-01,3.593357793857979484e-17
9.999999999999980016e-01,3.557599728453086797e-17
9.999999999999980016e-01,3.522197497149570462e-17
9.999999999999980016e-01,3.487147558986585420e-17
9.999999999999980016e-01,3.452446408240091629e-17
9.999999999999980016e-01,3.418090574071858417e-17
9.999999999999981126e-01,3.384076620182707113e-17
9.999999999999981126e-01,3.350401144468460455e-17
9.999999999999981126e-01,3.317060778679816586e-17
9.999999999999981126e-01,3.284052188085588645e-17
9.999999999999981126e-01,3.251372071138879784e-17
9.999999999999981126e-01,3.219017159147005898e-17
9.999999999999982236e-01,3.186984215944690270e-17
9.999999999999982236e-01,3.155270037570061756e-17
9.999999999999982236e-01,3.123871451944556603e-17
9.999999999999982236e-01,3.092785318555323048e-17
9.999999999999982236e-01,3.062008528141247898e-17
9.999999999999982236e-01,3.031538002382091713e-17
9.999999999999983347e-01,3.001370693590287636e-17
9.999999999999983347e-01,2.971503584406455249e-17
9.999999999999983347e-01,2.941933687497303218e-17
9.999999999999983347e-01,2.912658045256960384e-17
9.999999999999983347e-01,2.883673729511278652e-17
9.999999999999983347e-01,2.854977841224665158e-17
9.999999999999983347e-01,2.826567510210445214e-17
9.999999999999984457e-01,2.798439894843500612e-17
9.999999999999984457e-01,2.770592181776169076e-17
9.999999999999984457e-01,2.743021585656969436e-17
9.999999999999984457e-01,2.715725348851731900e-17
9.999999999999984457e-01,2.688700741168090848e-17
9.999999999999984457e-01,2.661945059582136210e-17
9.999999999999984457e-01,2.635455627968172831e-17
9.999999999999985567e-01,2.609229796831162887e-17
9.999999999999985567e-01,2.583264943041458770e-17
9.999999999999985567e-01,2.557558469572734562e-17
9.999999999999985567e-01,2.532107805241969158e-17
9.999999999999985567e-01,2.506910404452386696e-17
9.999999999999985567e-01,2.481963746938949694e-17
9.999999999999985567e-01,2.457265337516030792e-17
9.999999999999985567e-01,2.432812705828125005e-17
9.999999999999986677e-01,2.408603406102517175e-17
9.999999999999986677e-01,2.384635016904760361e-17
9.999999999999986677e-01,2.360905140896579666e-17
9.999999999999986677e-01,2.337411404595856989e-17
9.999999999999986677e-01,2.314151458139496666e-17
9.999999999999986677e-01,2.291122975048160648e-17
9.999999999999986677e-01,2.268323651993669781e-17
9.999999999999986677e-01,2.245751208568721748e-17
9.999999999999986677e-01,2.223403387058575617e-17
9.999999999999987788e-01,2.201277952215489397e-17
9.999999999999987788e-01,2.179372691034926353e-17
9.999999999999987788e-01,2.157685412534305724e-17
9.999999999999987788e-01,2.136213947533947752e-17
9.999999999999987788e-01,2.114956148439898122e-17
9.999999999999987788e-01,2.093909889029365497e-17
9.999999999999987788e-01,2.073073064237844941e-17
9.999999999999987788e-01,2.052443589948657836e-17
9.999999999999987788e-01,2.032019402784584448e-17
9.999999999999988898e-01,2.011798459901307168e-17
9.999999999999988898e-01,1.991778738783171342e-17
9.999999999999988898e-01,1.971958237040978956e-17
9.999999999999988898e-01,1.952334972211505191e-17
9.999999999999988898e-01,1.932906981559440403e-17
9.999999999999988898e-01,1.913672321880875627e-17
9.999999999999988898e-01,1.894629069309030179e-17
9.999999999999988898e-01,1.875775319121903321e-17
9.999999999999988898e-01,1.857109185551573311e-17
9.999999999999988898e-01,1.838628801595796147e-17
9.999999999999990008e-01,1.820332318831079743e-17
9.999999999999990008e-01,1.802217907227884325e-17
9.999999999999990008e-01,1.784283754967656926e-17
9.999999999999990008e-01,1.766528068261432826e-17
9.999999999999990008e-01,1.748949071170622370e-17
9.999999999999990008e-01,1.731545005429202964e-17
9.999999999999990008e-01,1.714314130267933737e-17
9.999999999999990008e-01,1.697254722240313110e-17
9.999999999999990008e-01,1.680365075050029339e-17
9.999999999999990008e-01,1.663643499380486749e-17
9.999999999999990008e-01,1.647088322725673028e-17
9.999999999999990008e-01,1.630697889222943523e-17
9.999999999999991118e-01,1.614470559487473538e-17
9.999999999999991118e-01,1.598404710448119490e-17
9.999999999999991118e-01,1.582498735185264547e-17
9.999999999999991118e-01,1.566751042769931675e-17
9.999999999999991118e-01,1.551160058104728022e-17
9.999999999999991118e-01,1.535724221766366706e-17
9.999999999999991118e-01,1.520441989849539226e-17
9.999999999999991118e-01,1.505311833812666348e-17
9.999999999999991118e-01,1.490332240324860012e-17
9.999999999999991118e-01,1.475501711114626281e-17
9.999999999999991118e-01,1.460818762820067127e-17
9.999999999999991118e-01,1.446281926840367506e-17
9.999999999999992228e-01,1.431889749189071847e-17
9.999999999999992228e-01,1.417640790348508717e-17
9.999999999999992228e-01,1.403533625125873926e-17
9.999999999999992228e-01,1.389566842510738522e-17
9.999999999999992228e-01,1.375739045533779985e-17
9.999999999999992228e-01,1.362048851127214854e-17
9.999999999999992228e-01,1.348494889986324521e-17
9.999999999999992228e-01,1.335075806432556898e-17
9.999999999999992228e-01,1.321790258277985317e-17
9.999999999999992228e-01,1.308636916690930082e-17
9.999999999999992228e-01,1.295614466063198112e-17
9.999999999999992228e-01,1.282721603878363352e-17
9.999999999999992228e-01,1.269957040581544786e-17
9.999999999999992228e-01,1.257319499450478221e-17
9.999999999999992228e-01,1.244807716467707872e-17
9.999999999999993339e-01,1.232420440194214238e-17
9.999999999999993339e-01,1.220156431644295525e-17
9.999999999999993339e-01,1.208014464161520653e-17
9.999999999999993339e-01,1.195993323296177864e-17
9.999999999999993339e-01,1.184091806683682913e-17
9.999999999999993339e-01,1.172308723924369292e-17
9.999999999999993339e-01,1.160642896464474858e-17
9.999999999999993339e-01,1.149093157478143641e-17
9.999999999999993339e-01,1.137658351750851161e-17
9.999999999999993339e-01,1.126337335563745241e-17
9.999999999999993339e-01,1.115128976579298774e-17
9.999999999999993339e-01,1.104032153728100941e-17
9.999999999999993339e-01,1.093045757096613548e-17
9.999999999999993339e-01,1.082168687816285077e-17
9.999999999999993339e-01,1.071399857953529851e-17
9.999999999999993339e-01,1.060738190400960297e-17
9.999999999999993339e-01,1.050182618769697262e-17
9.999999999999994449e-01,1.039732087282604933e-17
9.999999999999994449e-01,1.029385550668809808e-17
9.999999999999994449e-01,1.019141974059048747e-17
9.999999999999994449e-01,1.009000332882203852e-17
9.999999999999994449e-01,9.989596127628684206e-18
9.999999999999994449e-01,9.890188094197868021e-18
9.999999999999994449e-01,9.791769285655199195e-18
9.999999999999994449e-01,9.694329858068959537e-18
9.999999999999994449e-01,9.597860065465937823e-18
9.999999999999994449e-01,9.502350258857043290e-18
9.999999999999994449e-01,9.407790885271237608e-18
9.999999999999994449e-01,9.314172486801122575e-18
9.999999999999994449e-01,9.221485699656026615e-18
9.999999999999994449e-01,9.129721253225819477e-18
9.999999999999994449e-01,9.038869969154051517e-18
9.999999999999994449e-01,8.948922760419023188e-18
9.999999999999994449e-01,8.859870630425913988e-18
9.999999999999994449e-01,8.771704672106045057e-18
9.999999999999994449e-01,8.684416067026376932e-18
9.999999999999994449e-01,8.597996084507848096e-18
9.999999999999994449e-01,8.512436080751250836e-18
9.999999999999995559e-01,8.427727497973673540e-18
9.999999999999995559e-01,8.343861863551668322e-18
9.999999999999995559e-01,8.260830789174196222e-18
9.999999999999995559e-01,8.178625970003963296e-18
9.999999999999995559e-01,8.097239183845945807e-18
9.999999999999995559e-01,8.016662290325925644e-18
9.999999999999995559e-01,7.936887230075484529e-18
9.999999999999995559e-01,7.857906023926238070e-18
9.999999999999995559e-01,7.779710772112090926e-18
9.999999999999995559e-01,7.702293653478419155e-18
9.999999999999995559e-01,7.625646924700136500e-18
9.999999999999995559e-01,7.549762919507521386e-18
9.999999999999995559e-01,7.474634047918666055e-18
9.999999999999995559e-01,7.400252795481191716e-18
9.999999999999995559e-01,7.326611722519890951e-18
9.999999999999995559e-01,7.253703463392927404e-18
9.999999999999995559e-01,7.181520725755431047e-18
9.999999999999995559e-01,7.110056289829385841e-18
9.999999999999995559e-01,7.039303007682321207e-18
9.999999999999995559e-01,6.969253802511656493e-18
9.999999999999995559e-01,6.899901667937186721e-18
9.999999999999995559e-01,6.831239667300581043e-18
9.999999999999995559e-01,6.763260932970895478e-18
9.999999999999995559e-01,6.695958665658438805e-18
9.999999999999995559e-01,6.629326133734027197e-18
9.999999999999995559e-01,6.563356672555976482e-18
9.999999999999996669e-01,6.498043683803771203e-18
9.999999999999996669e-01,6.433380634817445234e-18
9.999999999999996669e-01,6.369361057944921093e-18
9.999999999999996669e-01,6.305978549894465307e-18
9.999999999999996669e-01,6.243226771094503132e-18
9.999999999999996669e-01,6.181099445059795008e-18
9.999999999999996669e-01,6.119590357763034896e-18
9.999999999999996669e-01,6.058693357014021366e-18
9.999999999999996669e-01,5.998402351843702827e-18
9.999999999999996669e-01,5.938711311895213121e-18
9.999999999999996669e-01,5.879614266820965313e-18
9.999999999999996669e-01,5.821105305684897736e-18
9.999999999999996669e-01,5.763178576371931481e-18
9.999999999999996669e-01,5.705828285002051666e-18
9.999999999999996669e-01,5.649048695351051649e-18
9.999999999999996669e-01,5.592834128277030378e-18
9.999999999999996669e-01,5.537178961151796246e-18
9.999999999999996669e-01,5.482077627299124934e-18
9.999999999999996669e-01,5.427524615437426879e-18
9.999999999999996669e-01,5.373514469128733317e-18
9.999999999999996669e-01,5.320041786233178170e-18
9.999999999999996669e-01,5.267101218368124503e-18
9.999999999999996669e-01,5.214687470373832209e-18
9.999999999999996669e-01,5.162795299783298028e-18
9.999999999999996669e-01,5.111419516298131431e-18
9.999999999999996669e-01,5.060554981269628205e-18
9.999999999999996669e-01,5.010196607184293705e-18
9.999999999999996669e-01,4.960339357155562207e-18
9.999999999999996669e-01,4.910978244419500629e-18
9.999999999999996669e-01,4.862108331836243045e-18
9.999999999999996669e-01,4.813724731396384852e-18
9.999999999999996669e-01,4.765822603731659443e-18
9.999999999999996669e-01,4.718397157631111476e-18
9.999999999999996669e-01,4.671443649562078808e-18
9.999999999999997780e-01,4.624957383195265106e-18
9.999999999999997780e-01,4.578933708935547102e-18
9.999999999999997780e-01,4.533368023456452676e-18
9.999999999999997780e-01,4.488255769239932162e-18
9.999999999999997780e-01,4.443592434120704891e-18
9.999999999999997780e-01,4.399373550834495349e-18
9.999999999999997780e-01,4.355594696571725872e-18
9.999999999999997780e-01,4.312251492534701443e-18
9.999999999999997780e-01,4.269339603499831947e-18
9.999999999999997780e-01,4.226854737384191623e-18
9.999999999999997780e-01,4.184792644815807886e-18
9.999999999999997780e-01,4.143149118709107788e-18
9.999999999999997780e-01,4.101919993843709438e-18
9.999999999999997780e-01,4.061101146447990494e-18
9.999999999999997780e-01,4.020688493786798179e-18
9.999999999999997780e-01,3.980677993752685284e-18
9.999999999999997780e-01,3.941065644462078098e-18
9.999999999999997780e-01,3.901847483854602090e-18
9.999999999999997780e-01,3.863019589296963574e-18
9.999999999999997780e-01,3.824578077190774129e-18
9.999999999999997780e-01,3.786519102583719987e-18
9.999999999999997780e-01,3.748838858785426826e-18
9.999999999999997780e-01,3.711533576986329794e-18
9.999999999999997780e-01,3.674599525880879180e-18
9.999999999999997780e-01,3.638033011294486243e-18
9.999999999999997780e-01,3.601830375813664543e-18
9.999999999999997780e-01,3.565987998420625567e-18
9.999999999999997780e-01,3.530502294130743984e-18
9.999999999999997780e-01,3.495369713634135921e-18
9.999999999999997780e-01,3.460586742940805600e-18
9.999999999999997780e-01,3.426149903028824161e-18
9.999999999999997780e-01,3.392055749496749376e-18
9.999999999999997780e-01,3.358300872218770183e-18
9.999999999999997780e-01,3.324881895003771239e-18
9.999999999999997780e-01,3.291795475257787126e-18
9.999999999999997780e-01,3.259038303649338509e-18
9.999999999999997780e-01,3.226607103778805818e-18
9.999999999999997780e-01,3.194498631850398310e-18
9.999999999999997780e-01,3.162709676347843262e-18
9.999999999999997780e-01,3.131237057713306867e-18
9.999999999999997780e-01,3.100077628029049188e-18
9.999999999999997780e-01,3.069228270702933665e-18
9.999999999999997780e-01,3.038685900156384862e-18
9.999999999999997780e-01,3.008447461515903022e-18
9.999999999999997780e-01,2.978509930307642398e-18
9.999999999999997780e-01,2.948870312154640809e-18
9.999999999999997780e-01,2.919525642477450010e-18
9.999999999999997780e-01,2.890472986197740851e-18
9.999999999999997780e-01,2.861709437444442189e-18
9.999999999999997780e-01,2.833232119263423129e-18
9.999999999999997780e-01,2.805038183329452863e-18
9.999999999999997780e-01,2.777124809661430749e-18
9.999999999999998890e-01,2.749489206340447110e-18
9.999999999999998890e-01,2.722128609230257615e-18
9.999999999999998890e-01,2.695040281701125340e-18
9.999999999999998890e-01,2.668221514355827576e-18
9.999999999999998890e-01,2.641669624758778401e-18
9.999999999999998890e-01,2.615381957167841013e-18
9.999999999999998890e-01,2.589355882268433839e-18
9.999999999999998890e-01,2.563588796910844477e-18
9.999999999999998890e-01,2.538078123849599374e-18
9.999999999999998890e-01,2.512821311485799053e-18
9.999999999999998890e-01,2.487815833612011742e-18
9.999999999999998890e-01,2.463059189159347540e-18
9.999999999999998890e-01,2.438548901947585577e-18
9.999999999999998890e-01,2.414282520437256749e-18
9.999999999999998890e-01,2.390257617484545254e-18
9.999999999999998890e-01,2.366471790098625656e-18
9.999999999999998890e-01,2.342922659201073405e-18
9.999999999999998890e-01,2.319607869388181199e-18
9.999999999999998890e-01,2.296525088695131178e-18
9.999999999999998890e-01,2.273672008362852622e-18
9.999999999999998890e-01,2.251046342607196559e-18
9.999999999999998890e-01,2.228645828390079048e-18
9.999999999999998890e-01,2.206468225193389710e-18
9.999999999999998890e-01,2.184511314794669430e-18
9.999999999999998890e-01,2.162772901045338748e-18
9.999999999999998890e-01,2.141250809651128369e-18
9.999999999999998890e-01,2.119942887954389755e-18
9.999999999999998890e-01,2.098847004719026147e-18
9.999999999999998890e-01,2.077961049917116857e-18
9.999999999999998890e-01,2.057282934517958227e-18
9.999999999999998890e-01,2.036810590279206533e-18
9.999999999999998890e-01,2.016541969539803543e-18
9.999999999999998890e-01,1.996475045015403082e-18
9.999999999999998890e-01,1.976607809595394581e-18
9.999999999999998890e-01,1.956938276142243126e-18
9.999999999999998890e-01,1.937464477292810146e-18
9.999999999999998890e-01,1.918184465261386631e-18
9.999999999999998890e-01,1.899096311645093314e-18
9.999999999999998890e-01,1.880198107230807354e-18
9.999999999999998890e-01,1.861487961804285345e-18
9.999999999999998890e-01,1.842964003961179897e-18
9.999999999999998890e-01,1.824624380919677468e-18
9.999999999999998890e-01,1.806467258335389151e-18
9.999999999999998890e-01,1.788490820117695916e-18
9.999999999999998890e-01,1.770693268248181953e-18
9.999999999999998890e-01,1.753072822600869524e-18
9.999999999999998890e-01,1.735627720764016136e-18
9.999999999999998890e-01,1.718356217863916982e-18
9.999999999999998890e-01,1.701256586390449977e-18
9.999999999999998890e-01,1.684327116024119922e-18
9.999999999999998890e-01,1.667566113465184230e-18
9.999999999999998890e-01,1.650971902264119663e-18
9.999999999999998890e-01,1.634542822654014621e-18
9.999999999999998890e-01,1.618277231384627552e-18
9.999999999999998890e-01,1.602173501557864769e-18
9.999999999999998890e-01,1.586230022465240634e-18
9.999999999999998890e-01,1.570445199426614240e-18
9.999999999999998890e-01,1.554817453630756693e-18
9.999999999999998890e-01,1.539345221977502475e-18
9.999999999999998890e-01,1.524026956921252224e-18
9.999999999999998890e-01,1.508861126316362743e-18
9.999999999999998890e-01,1.493846213263746095e-18
9.999999999999998890e-01,1.478980715959214759e-18
9.999999999999998890e-01,1.464263147543333820e-18
9.999999999999998890e-01,1.449692035952553899e-18
9.999999999999998890e-01,1.435265923772144641e-18
9.999999999999998890e-01,1.420983368090274710e-18
9.999999999999998890e-01,1.406842940353755006e-18
9.999999999999998890e-01,1.392843226225212673e-18
9.999999999999998890e-01,1.378982825441487476e-18
9.999999999999998890e-01,1.365260351673736110e-18
9.999999999999998890e-01,1.351674432388631576e-18
9.999999999999998890e-01,1.338223708711140681e-18
9.999999999999998890e-01,1.324906835288665465e-18
9.999999999999998890e-01,1.311722480156346750e-18
9.999999999999998890e-01,1.298669324603991039e-18
9.999999999999998890e-01,1.285746063044039360e-18
9.999999999999998890e-01,1.272951402881040247e-18
9.999999999999998890e-01,1.260284064382415414e-18
9.999999999999998890e-01,1.247742780550334183e-18
9.999999999999998890e-01,1.235326296995130198e-18
9.999999999999998890e-01,1.223033371809711917e-18
9.999999999999998890e-01,1.210862775445400031e-18
9.999999999999998890e-01,1.198813290588997662e-18
9.999999999999998890e-01,1.186883712040914437e-18
9.999999999999998890e-01,1.175072846594756000e-18
9.999999999999998890e-01,1.163379512917862042e-18
9.999999999999998890e-01,1.151802541433198267e-18
9.999999999999998890e-01,1.140340774202423741e-18
9.999999999999998890e-01,1.128993064809957620e-18
9.999999999999998890e-01,1.117758278248444090e-18
9.999999999999998890e-01,1.106635290805115957e-18
9.999999999999998890e-01,1.095622989949446869e-18
9.999999999999998890e-01,1.084720274221922700e-18
9.999999999999998890e-01,1.073926053123779171e-18
9.999999999999998890e-01,1.063239247007975151e-18
9.999999999999998890e-01,1.052658786971252559e-18
9.999999999999998890e-01,1.042183614747115911e-18
9.999999999999998890e-01,1.031812682600104539e-18
9.999999999999998890e-01,1.021544953220893545e-18
9.999999999999998890e-01,1.011379399622585168e-18
9.999999999999998890e-01,1.001315005038032452e-18
9.999999999999998890e-01,9.913507628180390187e-19
9.999999999999998890e-01,9.814856763307904733e-19
9.999999999999998890e-01,9.717187588620681211e-19
9.999999999999998890e-01,9.620490335166011028e-19
9.999999999999998890e-01,9.524755331203974797e-19
9.999999999999998890e-01,9.429973001239107870e-19
9.999999999999998890e-01,9.336133865063733162e-19
9.999999999999998890e-01,9.243228536808803161e-19
9.999999999999998890e-01,9.151247724005527167e-19
9.999999999999998890e-01,9.060182226656308453e-19
9.999999999999998890e-01,8.970022936313652871e-19
1.000000000000000000e+00,8.880760835170165023e-19


==> data/prange_GV_SR_q2_m6_eta1.txt <==
R,w
3.786679416680649446e-03,1.000000000000000000e+00
3.786679416680205357e-03,9.999999999999998890e-01
3.786679416680094334e-03,9.999999999999997780e-01
3.786679416678651044e-03,9.999999999999996669e-01
3.786679416677651844e-03,9.999999999999995559e-01
3.786679416676985710e-03,9.999999999999994449e-01
3.786679416675986509e-03,9.999999999999993339e-01
3.786679416675431398e-03,9.999999999999992228e-01
3.786679416674321175e-03,9.999999999999991118e-01
3.786679416673655041e-03,9.999999999999990008e-01
3.786679416672877885e-03,9.999999999999988898e-01
3.786679416671878684e-03,9.999999999999987788e-01
3.786679416671101528e-03,9.999999999999986677e-01
3.786679416670324372e-03,9.999999999999985567e-01
3.786679416669325171e-03,9.999999999999984457e-01
3.786679416668659037e-03,9.999999999999983347e-01
3.786679416667881881e-03,9.999999999999982236e-01
3.786679416667215747e-03,9.999999999999981126e-01
3.786679416666105524e-03,9.999999999999980016e-01
3.786679416665439390e-03,9.999999999999978906e-01
3.786679416664662234e-03,9.999999999999977796e-01
3.786679416663996101e-03,9.999999999999976685e-01
3.786679416662885878e-03,9.999999999999975575e-01
3.786679416662219744e-03,9.999999999999974465e-01
3.786679416661442588e-03,9.999999999999973355e-01
3.786679416660665431e-03,9.999999999999972244e-01
3.786679416659666231e-03,9.999999999999971134e-01
3.786679416659111119e-03,9.999999999999970024e-01
3.786679416658444985e-03,9.999999999999968914e-01
3.786679416657667829e-03,9.999999999999967804e-01
3.786679416657001696e-03,9.999999999999966693e-01
3.786679416655891472e-03,9.999999999999965583e-01
3.786679416655225339e-03,9.999999999999964473e-01
3.786679416654448183e-03,9.999999999999963363e-01
3.786679416653782049e-03,9.999999999999962252e-01
3.786679416653004893e-03,9.999999999999961142e-01
3.786679416652005692e-03,9.999999999999960032e-01
3.786679416651228536e-03,9.999999999999958922e-01
3.786679416650784447e-03,9.999999999999957812e-01
3.786679416649785246e-03,9.999999999999956701e-01
3.786679416648786045e-03,9.999999999999955591e-01
3.786679416648119911e-03,9.999999999999954481e-01
3.786679416647564800e-03,9.999999999999953371e-01
3.786679416646565599e-03,9.999999999999952260e-01
3.786679416646121510e-03,9.999999999999951150e-01
3.786679416645233331e-03,9.999999999999950040e-01
3.786679416644345153e-03,9.999999999999948930e-01
3.786679416643567997e-03,9.999999999999947820e-01
3.786679416642901863e-03,9.999999999999946709e-01
3.786679416642124707e-03,9.999999999999945599e-01
3.786679416641458573e-03,9.999999999999944489e-01
3.786679416640459372e-03,9.999999999999943379e-01
3.786679416639793239e-03,9.999999999999942268e-01
3.786679416638905060e-03,9.999999999999941158e-01
3.786679416638238926e-03,9.999999999999940048e-01
3.786679416637128703e-03,9.999999999999938938e-01
3.786679416636462570e-03,9.999999999999937828e-01
3.786679416636351547e-03,9.999999999999936717e-01
3.786679416635241324e-03,9.999999999999935607e-01
3.786679416634353146e-03,9.999999999999934497e-01
3.786679416633242923e-03,9.999999999999933387e-01
3.786679416633131900e-03,9.999999999999932276e-01
3.786679416632021677e-03,9.999999999999931166e-01
3.786679416631466566e-03,9.999999999999930056e-01
3.786679416630578388e-03,9.999999999999928946e-01
3.786679416629579187e-03,9.999999999999927836e-01
3.786679416628913053e-03,9.999999999999926725e-01
3.786679416628135897e-03,9.999999999999925615e-01
3.786679416627469763e-03,9.999999999999924505e-01
3.786679416626692607e-03,9.999999999999923395e-01
3.786679416626026473e-03,9.999999999999922284e-01
3.786679416625582384e-03,9.999999999999921174e-01
3.786679416624250116e-03,9.999999999999920064e-01
3.786679416623806027e-03,9.999999999999918954e-01
3.786679416622584782e-03,9.999999999999917843e-01
3.786679416622251715e-03,9.999999999999916733e-01
3.786679416621585581e-03,9.999999999999915623e-01
3.786679416620475358e-03,9.999999999999914513e-01
3.786679416619809224e-03,9.999999999999913403e-01
3.786679416619365135e-03,9.999999999999912292e-01
3.786679416618587979e-03,9.999999999999911182e-01
3.786679416617366734e-03,9.999999999999910072e-01
3.786679416616811622e-03,9.999999999999908962e-01
3.786679416616145488e-03,9.999999999999907851e-01
3.786679416615812421e-03,9.999999999999906741e-01
3.786679416614258109e-03,9.999999999999905631e-01
3.786679416613925042e-03,9.999999999999904521e-01
3.786679416612925841e-03,9.999999999999903411e-01
3.786679416612592775e-03,9.999999999999902300e-01
3.786679416611704596e-03,9.999999999999901190e-01
3.786679416611038462e-03,9.999999999999900080e-01
3.786679416610372328e-03,9.999999999999898970e-01
3.786679416609040061e-03,9.999999999999897859e-01
3.786679416608262905e-03,9.999999999999896749e-01
3.786679416607596771e-03,9.999999999999895639e-01
3.786679416606819615e-03,9.999999999999894529e-01
3.786679416606153481e-03,9.999999999999893419e-01
3.786679416605265303e-03,9.999999999999892308e-01
3.786679416604932236e-03,9.999999999999891198e-01
3.786679416603933035e-03,9.999999999999890088e-01
3.786679416603266901e-03,9.999999999999888978e-01
3.786679416602489745e-03,9.999999999999887867e-01
3.786679416601712589e-03,9.999999999999886757e-01
3.786679416600713388e-03,9.999999999999885647e-01
3.786679416600158277e-03,9.999999999999884537e-01
3.786679416599270098e-03,9.999999999999883427e-01
3.786679416598714987e-03,9.999999999999882316e-01
3.786679416597826808e-03,9.999999999999881206e-01
3.786679416596938630e-03,9.999999999999880096e-01
3.786679416596161474e-03,9.999999999999878986e-01
3.786679416595273295e-03,9.999999999999876765e-01
3.786679416594718184e-03,9.999999999999875655e-01
3.786679416593718983e-03,9.999999999999874545e-01
3.786679416592941827e-03,9.999999999999873435e-01
3.786679416592053649e-03,9.999999999999872324e-01
3.786679416591165470e-03,9.999999999999871214e-01
3.786679416590388314e-03,9.999999999999870104e-01
3.786679416589500136e-03,9.999999999999867883e-01
3.786679416588611957e-03,9.999999999999866773e-01
3.786679416587834801e-03,9.999999999999865663e-01
3.786679416586613556e-03,9.999999999999864553e-01
3.786679416585836400e-03,9.999999999999863443e-01
3.786679416585059244e-03,9.999999999999861222e-01
3.786679416583949020e-03,9.999999999999860112e-01
3.786679416583171864e-03,9.999999999999859002e-01
3.786679416582061641e-03,9.999999999999857891e-01
3.786679416581173463e-03,9.999999999999855671e-01
3.786679416580285285e-03,9.999999999999854561e-01
3.786679416578953017e-03,9.999999999999853451e-01
3.786679416578175861e-03,9.999999999999851230e-01
3.786679416577398705e-03,9.999999999999850120e-01
3.786679416576066437e-03,9.999999999999849010e-01
3.786679416575178259e-03,9.999999999999846789e-01
3.786679416574179058e-03,9.999999999999845679e-01
3.786679416573179857e-03,9.999999999999843459e-01
3.786679416572291679e-03,9.999999999999842348e-01
3.786679416570959411e-03,9.999999999999841238e-01
3.786679416569960210e-03,9.999999999999839018e-01
3.786679416569072032e-03,9.999999999999837907e-01
3.786679416567961809e-03,9.999999999999835687e-01
3.786679416566629541e-03,9.999999999999834577e-01
3.786679416565519318e-03,9.999999999999832356e-01
3.786679416564520118e-03,9.999999999999831246e-01
3.786679416563409895e-03,9.999999999999829026e-01
3.786679416562188649e-03,9.999999999999827915e-01
3.786679416561078426e-03,9.999999999999825695e-01
3.786679416560079225e-03,9.999999999999823475e-01
3.786679416558746958e-03,9.999999999999822364e-01
3.786679416557636735e-03,9.999999999999820144e-01
3.786679416556415489e-03,9.999999999999819034e-01
3.786679416555083222e-03,9.999999999999816813e-01
3.786679416553861977e-03,9.999999999999814593e-01
3.786679416552751753e-03,9.999999999999813483e-01
3.786679416551419486e-03,9.999999999999811262e-01
3.786679416550198241e-03,9.999999999999809042e-01
3.786679416549199040e-03,9.999999999999807931e-01
3.786679416547866772e-03,9.999999999999805711e-01
3.786679416546645527e-03,9.999999999999803491e-01
3.786679416545313259e-03,9.999999999999801270e-01
3.786679416544092014e-03,9.999999999999799050e-01
3.786679416542426679e-03,9.999999999999797939e-01
3.786679416540983389e-03,9.999999999999795719e-01
3.786679416539762144e-03,9.999999999999793499e-01
3.786679416538429876e-03,9.999999999999791278e-01
3.786679416536986587e-03,9.999999999999789058e-01
3.786679416535765341e-03,9.999999999999786837e-01
3.786679416534100007e-03,9.999999999999784617e-01
3.786679416532878761e-03,9.999999999999782396e-01
3.786679416531546494e-03,9.999999999999780176e-01
3.786679416530103204e-03,9.999999999999777955e-01
3.786679416528659914e-03,9.999999999999775735e-01
3.786679416527105602e-03,9.999999999999773515e-01
3.786679416525662312e-03,9.999999999999771294e-01
3.786679416524219022e-03,9.999999999999769074e-01
3.786679416522553687e-03,9.999999999999766853e-01
3.786679416520999375e-03,9.999999999999764633e-01
3.786679416519445063e-03,9.999999999999762412e-01
3.786679416518001773e-03,9.999999999999760192e-01
3.786679416516225416e-03,9.999999999999757971e-01
3.786679416514782126e-03,9.999999999999754641e-01
3.786679416513005769e-03,9.999999999999752420e-01
3.786679416511562479e-03,9.999999999999750200e-01
3.786679416509786122e-03,9.999999999999747979e-01
3.786679416508231810e-03,9.999999999999744649e-01
3.786679416506455453e-03,9.999999999999742428e-01
3.786679416504679097e-03,9.999999999999740208e-01
3.786679416503235807e-03,9.999999999999736877e-01
3.786679416501459450e-03,9.999999999999734657e-01
3.786679416499572071e-03,9.999999999999732436e-01
3.786679416497906736e-03,9.999999999999729106e-01
3.786679416496019357e-03,9.999999999999726885e-01
3.786679416494354022e-03,9.999999999999723554e-01
3.786679416492466643e-03,9.999999999999721334e-01
3.786679416490912331e-03,9.999999999999718003e-01
3.786679416488913930e-03,9.999999999999715783e-01
3.786679416487026550e-03,9.999999999999712452e-01
3.786679416485139171e-03,9.999999999999710232e-01
3.786679416483362814e-03,9.999999999999706901e-01
3.786679416481253391e-03,9.999999999999703570e-01
3.786679416479366012e-03,9.999999999999701350e-01
3.786679416477478632e-03,9.999999999999698019e-01
3.786679416475480231e-03,9.999999999999694689e-01
3.786679416473592852e-03,9.999999999999691358e-01
3.786679416471372406e-03,9.999999999999689138e-01
3.786679416469374004e-03,9.999999999999685807e-01
3.786679416467375603e-03,9.999999999999682476e-01
3.786679416465377201e-03,9.999999999999679146e-01
3.786679416463378800e-03,9.999999999999675815e-01
3.786679416461047332e-03,9.999999999999672484e-01
3.786679416459048930e-03,9.999999999999669154e-01
3.786679416456939506e-03,9.999999999999665823e-01
3.786679416454497016e-03,9.999999999999662492e-01
3.786679416452609637e-03,9.999999999999659162e-01
3.786679416450500213e-03,9.999999999999655831e-01
3.786679416448168745e-03,9.999999999999652500e-01
3.786679416445726254e-03,9.999999999999649170e-01
3.786679416443505808e-03,9.999999999999645839e-01
3.786679416441174340e-03,9.999999999999642508e-01
3.786679416438953893e-03,9.999999999999638067e-01
3.786679416436622425e-03,9.999999999999634737e-01
3.786679416434179934e-03,9.999999999999631406e-01
3.786679416431959488e-03,9.999999999999626965e-01
3.786679416429516998e-03,9.999999999999623634e-01
3.786679416426963485e-03,9.999999999999620304e-01
3.786679416424409972e-03,9.999999999999615863e-01
3.786679416421967481e-03,9.999999999999612532e-01
3.786679416419413968e-03,9.999999999999608091e-01
3.786679416416860455e-03,9.999999999999604761e-01
3.786679416414306942e-03,9.999999999999600320e-01
3.786679416412086496e-03,9.999999999999595879e-01
3.786679416409199916e-03,9.999999999999592548e-01
3.786679416406646403e-03,9.999999999999588107e-01
3.786679416403870846e-03,9.999999999999583666e-01
3.786679416401317333e-03,9.999999999999580336e-01
3.786679416398652798e-03,9.999999999999575895e-01
3.786679416395766218e-03,9.999999999999571454e-01
3.786679416392990660e-03,9.999999999999567013e-01
3.786679416390326125e-03,9.999999999999562572e-01
3.786679416387439545e-03,9.999999999999558131e-01
3.786679416384663988e-03,9.999999999999553690e-01
3.786679416381666385e-03,9.999999999999549249e-01
3.786679416378890828e-03,9.999999999999544809e-01
3.786679416375893226e-03,9.999999999999540368e-01
3.786679416373006646e-03,9.999999999999535927e-01
3.786679416370120066e-03,9.999999999999531486e-01
3.786679416366900419e-03,9.999999999999525935e-01
3.786679416364013839e-03,9.999999999999521494e-01
3.786679416360794193e-03,9.999999999999517053e-01
3.786679416357796590e-03,9.999999999999511502e-01
3.786679416354687966e-03,9.999999999999507061e-01
3.786679416351579341e-03,9.999999999999501510e-01
3.786679416348359695e-03,9.999999999999497069e-01
3.786679416345140048e-03,9.999999999999491518e-01
3.786679416341809379e-03,9.999999999999487077e-01
3.786679416338589732e-03,9.999999999999481526e-01
3.786679416335148041e-03,9.999999999999475975e-01
3.786679416332039416e-03,9.999999999999471534e-01
3.786679416328486703e-03,9.999999999999465983e-01
3.786679416325267056e-03,9.999999999999460432e-01
3.786679416321714342e-03,9.999999999999454880e-01
3.786679416318161628e-03,9.999999999999449329e-01
3.786679416314719937e-03,9.999999999999443778e-01
3.786679416311167223e-03,9.999999999999438227e-01
3.786679416307836554e-03,9.999999999999432676e-01
3.786679416303950774e-03,9.999999999999427125e-01
3.786679416300287038e-03,9.999999999999421574e-01
3.786679416296401257e-03,9.999999999999416023e-01
3.786679416293070588e-03,9.999999999999409361e-01
3.786679416289184807e-03,9.999999999999403810e-01
3.786679416285410049e-03,9.999999999999398259e-01
3.786679416281524269e-03,9.999999999999391598e-01
3.786679416277638488e-03,9.999999999999386047e-01
3.786679416273863730e-03,9.999999999999379385e-01
3.786679416269977949e-03,9.999999999999372724e-01
3.786679416265981146e-03,9.999999999999367173e-01
3.786679416261873321e-03,9.999999999999360512e-01
3.786679416257876518e-03,9.999999999999353850e-01
3.786679416253990738e-03,9.999999999999347189e-01
3.786679416249660868e-03,9.999999999999340528e-01
3.786679416245553043e-03,9.999999999999334976e-01
3.786679416241223173e-03,9.999999999999328315e-01
3.786679416237115348e-03,9.999999999999320544e-01
3.786679416232674456e-03,9.999999999999313882e-01
3.786679416228344586e-03,9.999999999999307221e-01
3.786679416223903694e-03,9.999999999999300559e-01
3.786679416219573824e-03,9.999999999999292788e-01
3.786679416215021909e-03,9.999999999999286127e-01
3.786679416210469995e-03,9.999999999999279465e-01
3.786679416206140125e-03,9.999999999999271694e-01
3.786679416201477189e-03,9.999999999999263922e-01
3.786679416196814252e-03,9.999999999999257261e-01
3.786679416192040293e-03,9.999999999999249489e-01
3.786679416187488378e-03,9.999999999999241718e-01
3.786679416182714419e-03,9.999999999999233946e-01
3.786679416177718416e-03,9.999999999999227285e-01
3.786679416172833434e-03,9.999999999999219513e-01
3.786679416167948453e-03,9.999999999999210631e-01
3.786679416163063472e-03,9.999999999999202860e-01
3.786679416157845424e-03,9.999999999999195088e-01
3.786679416152960442e-03,9.999999999999187317e-01
3.786679416147742394e-03,9.999999999999178435e-01
3.786679416142635368e-03,9.999999999999170663e-01
3.786679416137528342e-03,9.999999999999161782e-01
3.786679416132310294e-03,9.999999999999154010e-01
3.786679416126981224e-03,9.999999999999145128e-01
3.786679416121319086e-03,9.999999999999137357e-01
3.786679416116212060e-03,9.999999999999128475e-01
3.786679416110660945e-03,9.999999999999119593e-01
3.786679416105220852e-03,9.999999999999110711e-01
3.786679416099558715e-03,9.999999999999101830e-01
3.786679416094007600e-03,9.999999999999092948e-01
3.786679416088567507e-03,9.999999999999082956e-01
3.786679416082794347e-03,9.999999999999074074e-01
3.786679416076688121e-03,9.999999999999065192e-01
3.786679416070914961e-03,9.999999999999055200e-01
3.786679416065030779e-03,9.999999999999046318e-01
3.786679416059257619e-03,9.999999999999036326e-01
3.786679416052929348e-03,9.999999999999026334e-01
3.786679416046934143e-03,9.999999999999017453e-01
3.786679416040827917e-03,9.999999999999007461e-01
3.786679416034721690e-03,9.999999999998997469e-01
3.786679416028504441e-03,9.999999999998987477e-01
3.786679416022065148e-03,9.999999999998976374e-01
3.786679416015847899e-03,9.999999999998966382e-01
3.786679416009408605e-03,9.999999999998956390e-01
3.786679416002858289e-03,9.999999999998945288e-01
3.786679415996418996e-03,9.999999999998935296e-01
3.786679415989868680e-03,9.999999999998924194e-01
3.786679415982985297e-03,9.999999999998913092e-01
3.786679415976434981e-03,9.999999999998903100e-01
3.786679415969551599e-03,9.999999999998891997e-01
3.786679415962446171e-03,9.999999999998880895e-01
3.786679415955562789e-03,9.999999999998868683e-01
3.786679415948568383e-03,9.999999999998857581e-01
3.786679415941462956e-03,9.999999999998846478e-01
3.786679415934468551e-03,9.999999999998834266e-01
3.786679415927252101e-03,9.999999999998823164e-01
3.786679415920035652e-03,9.999999999998810951e-01
3.786679415912486135e-03,9.999999999998798739e-01
3.786679415905269686e-03,9.999999999998787636e-01
3.786679415897609147e-03,9.999999999998775424e-01
3.786679415890059630e-03,9.999999999998763212e-01
3.786679415882399091e-03,9.999999999998749889e-01
3.786679415874738552e-03,9.999999999998737676e-01
3.786679415866855969e-03,9.999999999998725464e-01
3.786679415859195430e-03,9.999999999998712141e-01
3.786679415850979780e-03,9.999999999998698819e-01
3.786679415843097196e-03,9.999999999998686606e-01
3.786679415834992568e-03,9.999999999998673283e-01
3.786679415826665895e-03,9.999999999998659961e-01
3.786679415818339223e-03,9.999999999998646638e-01
3.786679415810123572e-03,9.999999999998632205e-01
3.786679415801685877e-03,9.999999999998618883e-01
3.786679415793359205e-03,9.999999999998604450e-01
3.786679415784477420e-03,9.999999999998591127e-01
3.786679415776039725e-03,9.999999999998576694e-01
3.786679415767268964e-03,9.999999999998562261e-01
3.786679415758276157e-03,9.999999999998547828e-01
3.786679415749283351e-03,9.999999999998533395e-01
3.786679415740290544e-03,9.999999999998518962e-01
3.786679415731297738e-03,9.999999999998503419e-01
3.786679415722193909e-03,9.999999999998488986e-01
3.786679415712757013e-03,9.999999999998473443e-01
3.786679415703431140e-03,9.999999999998457900e-01
3.786679415694216289e-03,9.999999999998442357e-01
3.786679415684557348e-03,9.999999999998426814e-01
3.786679415675009430e-03,9.999999999998411271e-01
3.786679415665239468e-03,9.999999999998395728e-01
3.786679415655469505e-03,9.999999999998379074e-01
3.786679415645477498e-03,9.999999999998362421e-01
3.786679415635596513e-03,9.999999999998346878e-01
3.786679415625493483e-03,9.999999999998330225e-01
3.786679415615168409e-03,9.999999999998312461e-01
3.786679415604954357e-03,9.999999999998295808e-01
3.786679415594518261e-03,9.999999999998279154e-01
3.786679415583971142e-03,9.999999999998261391e-01
3.786679415573424023e-03,9.999999999998243627e-01
3.786679415562654860e-03,9.999999999998226974e-01
3.786679415551774674e-03,9.999999999998209210e-01
3.786679415540894489e-03,9.999999999998190336e-01
3.786679415529903281e-03,9.999999999998172573e-01
3.786679415518690028e-03,9.999999999998153699e-01
3.786679415507587798e-03,9.999999999998135936e-01
3.786679415496263523e-03,9.999999999998117062e-01
3.786679415484717204e-03,9.999999999998098188e-01
3.786679415473170884e-03,9.999999999998079314e-01
3.786679415461513543e-03,9.999999999998059330e-01
3.786679415449745179e-03,9.999999999998040456e-01
3.786679415437754770e-03,9.999999999998020472e-01
3.786679415426097428e-03,9.999999999998000488e-01
3.786679415413884975e-03,9.999999999997980504e-01
3.786679415401339455e-03,9.999999999997960520e-01
3.786679415389015979e-03,9.999999999997939426e-01
3.786679415376692504e-03,9.999999999997918332e-01
3.786679415363924939e-03,9.999999999997898348e-01
3.786679415351268396e-03,9.999999999997877254e-01
3.786679415338611854e-03,9.999999999997855049e-01
3.786679415325511222e-03,9.999999999997833955e-01
3.786679415312632635e-03,9.999999999997811750e-01
3.786679415299198936e-03,9.999999999997789546e-01
3.786679415285876260e-03,9.999999999997767341e-01
3.786679415272442562e-03,9.999999999997745137e-01
3.786679415258786818e-03,9.999999999997722933e-01
3.786679415245020053e-03,9.999999999997699618e-01
3.786679415231253287e-03,9.999999999997676303e-01
3.786679415217153455e-03,9.999999999997652989e-01
3.786679415203053622e-03,9.999999999997629674e-01
3.786679415188731745e-03,9.999999999997606359e-01
3.786679415174409868e-03,9.999999999997581934e-01
3.786679415159643902e-03,9.999999999997557509e-01
3.786679415145099981e-03,9.999999999997533084e-01
3.786679415130222992e-03,9.999999999997508660e-01
3.786679415115346004e-03,9.999999999997483124e-01
3.786679415100135948e-03,9.999999999997457589e-01
3.786679415084925893e-03,9.999999999997432054e-01
3.786679415069493793e-03,9.999999999997406519e-01
3.786679415053950670e-03,9.999999999997380984e-01
3.786679415038074481e-03,9.999999999997354339e-01
3.786679415022420336e-03,9.999999999997327693e-01
3.786679415006433125e-03,9.999999999997301048e-01
3.786679414990112846e-03,9.999999999997273292e-01
3.786679414973792568e-03,9.999999999997246647e-01
3.786679414957250245e-03,9.999999999997218891e-01
3.786679414940707922e-03,9.999999999997190026e-01
3.786679414923943554e-03,9.999999999997162270e-01
3.786679414906735097e-03,9.999999999997133404e-01
3.786679414889970730e-03,9.999999999997104538e-01
3.786679414872540228e-03,9.999999999997075673e-01
3.786679414855220749e-03,9.999999999997046807e-01
3.786679414837457180e-03,9.999999999997016831e-01
3.786679414819693612e-03,9.999999999996986855e-01
3.786679414801707999e-03,9.999999999996956879e-01
3.786679414783500341e-03,9.999999999996925792e-01
3.786679414765181662e-03,9.999999999996894706e-01
3.786679414746640937e-03,9.999999999996863620e-01
3.786679414727989190e-03,9.999999999996832534e-01
3.786679414709337443e-03,9.999999999996800337e-01
3.786679414690019563e-03,9.999999999996768141e-01
3.786679414670812704e-03,9.999999999996735944e-01
3.786679414651494824e-03,9.999999999996702638e-01
3.786679414631954899e-03,9.999999999996669331e-01
3.786679414612081906e-03,9.999999999996636024e-01
3.786679414592097892e-03,9.999999999996602718e-01
3.786679414572002855e-03,9.999999999996568301e-01
3.786679414551574752e-03,9.999999999996533884e-01
3.786679414531035626e-03,9.999999999996499467e-01
3.786679414510052410e-03,9.999999999996463940e-01
3.786679414489402262e-03,9.999999999996428413e-01
3.786679414468197002e-03,9.999999999996392885e-01
3.786679414446769698e-03,9.999999999996356248e-01
3.786679414425342394e-03,9.999999999996319611e-01
3.786679414403582022e-03,9.999999999996282973e-01
3.786679414381377562e-03,9.999999999996245226e-01
3.786679414359284124e-03,9.999999999996207478e-01
3.786679414336857619e-03,9.999999999996169731e-01
3.786679414314098047e-03,9.999999999996130873e-01
3.786679414291449497e-03,9.999999999996092015e-01
3.786679414268356858e-03,9.999999999996053157e-01
3.786679414244931152e-03,9.999999999996013189e-01
3.786679414221283402e-03,9.999999999995973221e-01
3.786679414197857696e-03,9.999999999995932143e-01
3.786679414173876879e-03,9.999999999995891065e-01
3.786679414149451972e-03,9.999999999995849986e-01
3.786679414125027066e-03,9.999999999995808908e-01
3.786679414100491137e-03,9.999999999995766720e-01
3.786679414075622141e-03,9.999999999995723421e-01
3.786679414050531101e-03,9.999999999995681232e-01
3.786679414024995971e-03,9.999999999995637934e-01
3.786679413999460841e-03,9.999999999995593525e-01
3.786679413973259578e-03,9.999999999995549116e-01
3.786679413947391382e-03,9.999999999995504707e-01
3.786679413921079096e-03,9.999999999995459188e-01
3.786679413894322721e-03,9.999999999995413669e-01
3.786679413867455324e-03,9.999999999995368150e-01
3.786679413840032815e-03,9.999999999995321520e-01
3.786679413812943373e-03,9.999999999995273781e-01
3.786679413784965753e-03,9.999999999995227151e-01
3.786679413757210177e-03,9.999999999995178301e-01
3.786679413728899490e-03,9.999999999995130562e-01
3.786679413700366759e-03,9.999999999995081712e-01
3.786679413671834027e-03,9.999999999995031752e-01
3.786679413642746184e-03,9.999999999994981792e-01
3.786679413613214251e-03,9.999999999994931832e-01
3.786679413583793341e-03,9.999999999994880762e-01
3.786679413553928342e-03,9.999999999994828581e-01
3.786679413523841298e-03,9.999999999994777511e-01
3.786679413493310165e-03,9.999999999994724220e-01
3.786679413462556987e-03,9.999999999994672040e-01
3.786679413431581764e-03,9.999999999994617639e-01
3.786679413400162453e-03,9.999999999994564348e-01
3.786679413368521097e-03,9.999999999994508837e-01
3.786679413336435651e-03,9.999999999994454436e-01
3.786679413304239183e-03,9.999999999994397815e-01
3.786679413271598627e-03,9.999999999994342303e-01
3.786679413238958070e-03,9.999999999994285682e-01
3.786679413205762401e-03,9.999999999994227950e-01
3.786679413172122644e-03,9.999999999994170219e-01
3.786679413138371864e-03,9.999999999994111377e-01
3.786679413104176994e-03,9.999999999994051425e-01
3.786679413069649058e-03,9.999999999993992583e-01
3.786679413034677033e-03,9.999999999993931521e-01
3.786679412999482963e-03,9.999999999993870459e-01
3.786679412964066849e-03,9.999999999993809396e-01
3.786679412928206645e-03,9.999999999993747224e-01
3.786679412891791330e-03,9.999999999993683941e-01
3.786679412855598059e-03,9.999999999993620659e-01
3.786679412818627632e-03,9.999999999993556266e-01
3.786679412781324139e-03,9.999999999993491873e-01
3.786679412743687578e-03,9.999999999993426369e-01
3.786679412705828973e-03,9.999999999993359756e-01
3.786679412667415257e-03,9.999999999993293143e-01
3.786679412628779495e-03,9.999999999993226529e-01
3.786679412589699645e-03,9.999999999993157695e-01
3.786679412550175705e-03,9.999999999993088862e-01
3.786679412510318699e-03,9.999999999993020028e-01
3.786679412470128625e-03,9.999999999992950084e-01
3.786679412429605485e-03,9.999999999992879030e-01
3.786679412388305188e-03,9.999999999992806865e-01
3.786679412347115914e-03,9.999999999992734701e-01
3.786679412305260506e-03,9.999999999992661426e-01
3.786679412262961009e-03,9.999999999992588151e-01
3.786679412220439467e-03,9.999999999992513766e-01
3.786679412177251791e-03,9.999999999992438271e-01
3.786679412134175138e-03,9.999999999992362776e-01
3.786679412090210306e-03,9.999999999992285060e-01
3.786679412045912407e-03,9.999999999992208455e-01
3.786679412001170419e-03,9.999999999992129629e-01
3.786679411956095365e-03,9.999999999992050803e-01
3.786679411910576221e-03,9.999999999991970867e-01
3.786679411864501965e-03,9.999999999991889821e-01
3.786679411818094643e-03,9.999999999991808775e-01
3.786679411771132209e-03,9.999999999991726618e-01
3.786679411723836708e-03,9.999999999991643351e-01
3.786679411676319162e-03,9.999999999991558974e-01
3.786679411627802416e-03,9.999999999991474597e-01
3.786679411579063625e-03,9.999999999991388000e-01
3.786679411530102790e-03,9.999999999991301403e-01
3.786679411480253776e-03,9.999999999991214805e-01
3.786679411430293740e-03,9.999999999991125987e-01
3.786679411379667570e-03,9.999999999991037170e-01
3.786679411328375267e-03,9.999999999990947241e-01
3.786679411276638874e-03,9.999999999990856203e-01
3.786679411224569414e-03,9.999999999990764055e-01
3.786679411172277909e-03,9.999999999990670796e-01
3.786679411118876182e-03,9.999999999990577537e-01
3.786679411065252410e-03,9.999999999990483168e-01
3.786679411011295571e-03,9.999999999990386579e-01
3.786679410956672598e-03,9.999999999990289989e-01
3.786679410901494514e-03,9.999999999990192290e-01
3.786679410845761318e-03,9.999999999990094590e-01
3.786679410789584033e-03,9.999999999989994670e-01
3.786679410732740614e-03,9.999999999989893640e-01
3.786679410675342083e-03,9.999999999989792610e-01
3.786679410617721508e-03,9.999999999989689359e-01
3.786679410559101733e-03,9.999999999989586108e-01
3.786679410500148890e-03,9.999999999989481747e-01
3.786679410440529914e-03,9.999999999989376276e-01
3.786679410380355826e-03,9.999999999989268584e-01
3.786679410319848671e-03,9.999999999989160893e-01
3.786679410258453338e-03,9.999999999989052091e-01
3.786679410196502893e-03,9.999999999988942179e-01
3.786679410133997337e-03,9.999999999988831156e-01
3.786679410070936669e-03,9.999999999988719024e-01
3.786679410007098845e-03,9.999999999988605781e-01
3.786679409942705909e-03,9.999999999988491428e-01
3.786679409878090929e-03,9.999999999988374855e-01
3.786679409812365726e-03,9.999999999988258281e-01
3.786679409746085412e-03,9.999999999988140598e-01
3.786679409679472030e-03,9.999999999988020694e-01
3.786679409611970470e-03,9.999999999987900789e-01
3.786679409543913799e-03,9.999999999987778665e-01
3.786679409475079972e-03,9.999999999987656540e-01
3.786679409405691032e-03,9.999999999987532195e-01
3.786679409335413915e-03,9.999999999987406740e-01
3.786679409264803731e-03,9.999999999987280175e-01
3.786679409193527412e-03,9.999999999987152499e-01
3.786679409121251894e-03,9.999999999987023713e-01
3.786679409048310241e-03,9.999999999986892707e-01
3.786679408974702454e-03,9.999999999986761701e-01
3.786679408900317512e-03,9.999999999986628474e-01
3.786679408825710524e-03,9.999999999986494137e-01
3.786679408750104336e-03,9.999999999986357579e-01
3.786679408673609970e-03,9.999999999986221022e-01
3.786679408596560492e-03,9.999999999986082244e-01
3.786679408518844880e-03,9.999999999985942356e-01
3.786679408440019046e-03,9.999999999985801358e-01
3.786679408360638099e-03,9.999999999985658139e-01
3.786679408280479997e-03,9.999999999985513810e-01
3.786679408199433716e-03,9.999999999985368371e-01
3.786679408117943346e-03,9.999999999985221821e-01
3.786679408035231731e-03,9.999999999985073051e-01
3.786679407952187049e-03,9.999999999984923171e-01
3.786679407868032143e-03,9.999999999984771071e-01
3.786679407782989060e-03,9.999999999984618970e-01
3.786679407697501887e-03,9.999999999984463539e-01
3.786679407611015513e-03,9.999999999984308108e-01
3.786679407523418917e-03,9.999999999984150456e-01
3.786679407435489253e-03,9.999999999983990584e-01
3.786679407346338344e-03,9.999999999983829602e-01
3.786679407256410279e-03,9.999999999983667509e-01
3.786679407165705058e-03,9.999999999983503196e-01
3.786679407074222681e-03,9.999999999983337773e-01
3.786679406981519058e-03,9.999999999983170129e-01
3.786679406888260324e-03,9.999999999983000265e-01
3.786679406794113412e-03,9.999999999982829291e-01
3.786679406698634232e-03,9.999999999982657206e-01
3.786679406602488918e-03,9.999999999982482901e-01
3.786679406505455425e-03,9.999999999982306376e-01
3.786679406407755799e-03,9.999999999982128740e-01
3.786679406308612883e-03,9.999999999981948884e-01
3.786679406208803833e-03,9.999999999981767917e-01
3.786679406107884560e-03,9.999999999981584731e-01
3.786679406006188131e-03,9.999999999981399323e-01
3.786679405903603524e-03,9.999999999981212806e-01
3.786679405799797671e-03,9.999999999981024068e-01
3.786679405694881595e-03,9.999999999980833110e-01
3.786679405589188363e-03,9.999999999980639931e-01
3.786679405482273886e-03,9.999999999980445642e-01
3.786679405374471230e-03,9.999999999980249132e-01
3.786679405265558351e-03,9.999999999980050402e-01
3.786679405155535250e-03,9.999999999979850562e-01
3.786679405044734992e-03,9.999999999979647392e-01
3.786679404932602466e-03,9.999999999979443110e-01
3.786679404819803807e-03,9.999999999979236609e-01
3.786679404705672880e-03,9.999999999979027887e-01
3.786679404590098663e-03,9.999999999978816945e-01
3.786679404473858312e-03,9.999999999978603782e-01
3.786679404356507739e-03,9.999999999978389509e-01
3.786679404237824897e-03,9.999999999978171905e-01
3.786679404118142855e-03,9.999999999977952081e-01
3.786679403997017523e-03,9.999999999977731147e-01
3.786679403874781968e-03,9.999999999977506882e-01
3.786679403751769257e-03,9.999999999977280396e-01
3.786679403627313256e-03,9.999999999977052800e-01
3.786679403501747032e-03,9.999999999976821874e-01
3.786679403374959563e-03,9.999999999976588727e-01
3.786679403246950848e-03,9.999999999976353360e-01
3.786679403117387821e-03,9.999999999976115772e-01
3.786679402986825593e-03,9.999999999975875964e-01
3.786679402855153143e-03,9.999999999975633935e-01
3.786679402722259447e-03,9.999999999975388576e-01
3.786679402588033483e-03,9.999999999975140996e-01
3.786679402452364229e-03,9.999999999974891196e-01
3.786679402315251686e-03,9.999999999974639175e-01
3.786679402177028919e-03,9.999999999974383824e-01
3.786679402037362863e-03,9.999999999974126252e-01
3.786679401896697605e-03,9.999999999973866460e-01
3.786679401754478036e-03,9.999999999973603337e-01
3.786679401610926199e-03,9.999999999973337994e-01
3.786679401465820050e-03,9.999999999973070430e-01
3.786679401319492655e-03,9.999999999972799536e-01
3.786679401171610948e-03,9.999999999972526421e-01
3.786679401022507996e-03,9.999999999972249975e-01
3.786679400871739709e-03,9.999999999971971310e-01
3.786679400719750177e-03,9.999999999971689313e-01
3.786679400566206333e-03,9.999999999971405096e-01
3.786679400411108176e-03,9.999999999971117548e-01
3.786679400254677752e-03,9.999999999970827780e-01
3.786679400096581993e-03,9.999999999970534681e-01
3.786679399937042945e-03,9.999999999970238251e-01
3.786679399776060606e-03,9.999999999969938491e-01
3.786679399613412933e-03,9.999999999969636510e-01
3.786679399449321970e-03,9.999999999969331199e-01
3.786679399283565672e-03,9.999999999969023667e-01
3.786679399116144040e-03,9.999999999968711695e-01
3.786679398947168096e-03,9.999999999968397502e-01
3.786679398776526817e-03,9.999999999968079978e-01
3.786679398604442248e-03,9.999999999967759123e-01
3.786679398430581323e-03,9.999999999967434938e-01
3.786679398255166085e-03,9.999999999967107422e-01
3.786679398077863468e-03,9.999999999966776576e-01
3.786679397898784494e-03,9.999999999966443509e-01
3.786679397718373252e-03,9.999999999966106001e-01
3.786679397535852587e-03,9.999999999965765163e-01
3.786679397351666587e-03,9.999999999965420994e-01
3.786679397165926275e-03,9.999999999965073494e-01
3.786679396978298584e-03,9.999999999964722663e-01
3.786679396788894536e-03,9.999999999964367392e-01
3.786679396597270042e-03,9.999999999964009900e-01
3.786679396404313280e-03,9.999999999963647968e-01
3.786679396209469139e-03,9.999999999963282704e-01
3.786679396012626597e-03,9.999999999962913000e-01
3.786679395814007698e-03,9.999999999962541075e-01
3.786679395613057331e-03,9.999999999962164710e-01
3.786679395410552651e-03,9.999999999961783903e-01
3.786679395206160592e-03,9.999999999961399766e-01
3.786679394999770132e-03,9.999999999961012298e-01
3.786679394791159226e-03,9.999999999960620389e-01
3.786679394580882985e-03,9.999999999960224040e-01
3.786679394368386298e-03,9.999999999959824359e-01
3.786679394153669165e-03,9.999999999959420238e-01
3.786679393937175675e-03,9.999999999959012786e-01
3.786679393718683784e-03,9.999999999958600894e-01
3.786679393497971446e-03,9.999999999958184560e-01
3.786679393275038663e-03,9.999999999957763785e-01
3.786679393050107478e-03,9.999999999957339680e-01
3.786679392822844825e-03,9.999999999956911134e-01
3.786679392593472748e-03,9.999999999956478147e-01
3.786679392361991248e-03,9.999999999956040719e-01
3.786679392128178279e-03,9.999999999955598851e-01
3.786679391892033841e-03,9.999999999955152541e-01
3.786679391654113047e-03,9.999999999954701790e-01
3.786679391413305673e-03,9.999999999954246599e-01
3.786679391170721942e-03,9.999999999953785856e-01
3.786679390925251631e-03,9.999999999953321783e-01
3.786679390677782919e-03,9.999999999952852159e-01
3.786679390427982739e-03,9.999999999952379204e-01
3.786679390175740068e-03,9.999999999951899587e-01
3.786679389921054906e-03,9.999999999951416640e-01
3.786679389663816231e-03,9.999999999950928142e-01
3.786679389404135065e-03,9.999999999950435203e-01
3.786679389141900387e-03,9.999999999949936713e-01
3.786679388877334240e-03,9.999999999949433782e-01
3.786679388610214581e-03,9.999999999948925300e-01
3.786679388340430386e-03,9.999999999948412377e-01
3.786679388068203700e-03,9.999999999947893903e-01
3.786679387793312479e-03,9.999999999947369878e-01
3.786679387515534678e-03,9.999999999946841411e-01
3.786679387235425409e-03,9.999999999946306284e-01
3.786679386952429560e-03,9.999999999945766715e-01
3.786679386666991221e-03,9.999999999945221596e-01
3.786679386378666301e-03,9.999999999944670925e-01
3.786679386087343779e-03,9.999999999944114704e-01
3.786679385793356722e-03,9.999999999943552931e-01
3.786679385496816153e-03,9.999999999942985607e-01
3.786679385196944914e-03,9.999999999942412732e-01
3.786679384894520162e-03,9.999999999941834306e-01
3.786679384589430875e-03,9.999999999941249218e-01
3.786679384281121941e-03,9.999999999940658579e-01
3.786679383969704382e-03,9.999999999940062390e-01
3.786679383655733311e-03,9.999999999939459538e-01
3.786679383338098503e-03,9.999999999938851136e-01
3.786679383017910183e-03,9.999999999938237183e-01
3.786679382694391194e-03,9.999999999937616568e-01
3.786679382368096647e-03,9.999999999936989292e-01
3.786679382038693475e-03,9.999999999936355355e-01
3.786679381705848613e-03,9.999999999935715866e-01
3.786679381370006148e-03,9.999999999935069717e-01
3.786679381030833014e-03,9.999999999934416905e-01
3.786679380688440233e-03,9.999999999933758543e-01
3.786679380342827805e-03,9.999999999933092409e-01
3.786679379993773686e-03,9.999999999932419614e-01
3.786679379641499921e-03,9.999999999931740158e-01
3.786679379285784464e-03,9.999999999931054040e-01
3.786679378926516293e-03,9.999999999930361261e-01
3.786679378563917453e-03,9.999999999929661820e-01
3.786679378197876922e-03,9.999999999928954608e-01
3.786679377828394699e-03,9.999999999928240735e-01
3.786679377455581808e-03,9.999999999927519090e-01
3.786679377078661091e-03,9.999999999926790784e-01
3.786679376698520727e-03,9.999999999926054706e-01
3.786679376314494583e-03,9.999999999925311966e-01
3.786679375926804703e-03,9.999999999924561456e-01
3.786679375535673131e-03,9.999999999923803173e-01
3.786679375140544757e-03,9.999999999923037119e-01
3.786679374741530602e-03,9.999999999922263294e-01
3.786679374339074755e-03,9.999999999921481697e-01
3.786679373932733128e-03,9.999999999920692328e-01
3.786679373522172654e-03,9.999999999919895188e-01
3.786679373107837421e-03,9.999999999919090277e-01
3.786679372689838452e-03,9.999999999918277593e-01
3.786679372267287569e-03,9.999999999917456028e-01
3.786679371841072950e-03,9.999999999916626692e-01
3.786679371410528461e-03,9.999999999915788473e-01
3.786679370975987169e-03,9.999999999914941373e-01
3.786679370537227030e-03,9.999999999914086501e-01
3.786679370094025998e-03,9.999999999913222748e-01
3.786679369647161231e-03,9.999999999912351223e-01
3.786679369195633527e-03,9.999999999911469706e-01
3.786679368739664930e-03,9.999999999910580417e-01
3.786679368279921576e-03,9.999999999909681137e-01
3.786679367815182218e-03,9.999999999908774084e-01
3.786679367346001968e-03,9.999999999907857040e-01
3.786679366872491848e-03,9.999999999906931114e-01
3.786679366394540835e-03,9.999999999905995196e-01
3.786679365912148931e-03,9.999999999905050396e-01
3.786679365424761023e-03,9.999999999904095604e-01
3.786679364933043246e-03,9.999999999903131931e-01
3.786679364436440487e-03,9.999999999902158265e-01
3.786679363934952747e-03,9.999999999901174608e-01
3.786679363428802070e-03,9.999999999900182068e-01
3.786679362917766412e-03,9.999999999899178427e-01
3.786679362401956794e-03,9.999999999898164793e-01
3.786679361881151173e-03,9.999999999897141167e-01
3.786679361355127504e-03,9.999999999896107550e-01
3.786679360824440899e-03,9.999999999895062830e-01
3.786679360288647267e-03,9.999999999894008118e-01
3.786679359747302520e-03,9.999999999892943414e-01
3.786679359201072792e-03,9.999999999891867608e-01
3.786679358649513993e-03,9.999999999890780700e-01
3.786679358092737147e-03,9.999999999889682689e-01
3.786679357530853274e-03,9.999999999888573576e-01
3.786679356963529308e-03,9.999999999887453361e-01
3.786679356390432183e-03,9.999999999886322044e-01
3.786679355812228032e-03,9.999999999885179625e-01
3.786679355228250721e-03,9.999999999884026103e-01
3.786679354638833317e-03,9.999999999882860369e-01
3.786679354043642753e-03,9.999999999881682422e-01
3.786679353442679030e-03,9.999999999880493373e-01
3.786679352836275214e-03,9.999999999879292112e-01
3.786679352223765171e-03,9.999999999878078638e-01
3.786679351605592991e-03,9.999999999876854062e-01
3.786679350981425607e-03,9.999999999875616163e-01
3.786679350351151996e-03,9.999999999874366052e-01
3.786679349715105225e-03,9.999999999873102619e-01
3.786679349072841205e-03,9.999999999871826972e-01
3.786679348424137892e-03,9.999999999870539114e-01
3.786679347769661419e-03,9.999999999869237932e-01
3.786679347108856675e-03,9.999999999867923428e-01
3.786679346441723659e-03,9.999999999866595601e-01
3.786679345768151350e-03,9.999999999865255562e-01
3.786679345088139748e-03,9.999999999863901090e-01
3.786679344401577829e-03,9.999999999862533295e-01
3.786679343708576617e-03,9.999999999861151068e-01
3.786679343008803045e-03,9.999999999859755517e-01
3.786679342302257112e-03,9.999999999858345534e-01
3.786679341589049841e-03,9.999999999856922228e-01
3.786679340869070209e-03,9.999999999855484489e-01
3.786679340142318217e-03,9.999999999854031207e-01
3.786679339408238754e-03,9.999999999852564603e-01
3.786679338667497952e-03,9.999999999851082455e-01
3.786679337919429678e-03,9.999999999849585874e-01
3.786679337164478021e-03,9.999999999848073751e-01
3.786679336401976848e-03,9.999999999846547194e-01
3.786679335632592291e-03,9.999999999845003984e-01
3.786679334855436174e-03,9.999999999843446341e-01
3.786679334070841563e-03,9.999999999841873155e-01
3.786679333279363568e-03,9.999999999840283316e-01
3.786679332479780946e-03,9.999999999838677933e-01
3.786679331672426763e-03,9.999999999837057008e-01
3.786679330857634085e-03,9.999999999835419429e-01
3.786679330034847801e-03,9.999999999833765196e-01
3.786679329204512001e-03,9.999999999832094311e-01
3.786679328366071573e-03,9.999999999830406772e-01
3.786679327519748561e-03,9.999999999828701469e-01
3.786679326664987855e-03,9.999999999826979513e-01
3.786679325802233542e-03,9.999999999825240904e-01
3.786679324931152557e-03,9.999999999823484531e-01
3.786679324051855922e-03,9.999999999821710395e-01
3.786679323164343636e-03,9.999999999819918495e-01
3.786679322268060588e-03,9.999999999818107721e-01
3.786679321363339845e-03,9.999999999816280294e-01
3.786679320449959363e-03,9.999999999814432883e-01
3.786679319527808119e-03,9.999999999812567708e-01
3.786679318596775090e-03,9.999999999810683660e-01
3.786679317656860277e-03,9.999999999808781848e-01
3.786679316708174703e-03,9.999999999806858941e-01
3.786679315750163255e-03,9.999999999804918271e-01
3.786679314782936956e-03,9.999999999802957618e-01
3.786679313806495806e-03,9.999999999800976980e-01
3.786679312821061849e-03,9.999999999798976358e-01
3.786679311825635885e-03,9.999999999796955752e-01
3.786679310821328137e-03,9.999999999794915162e-01
3.786679309807139404e-03,9.999999999792853478e-01
3.786679308783069686e-03,9.999999999790771810e-01
3.786679307749452050e-03,9.999999999788669047e-01
3.786679306705953429e-03,9.999999999786544080e-01
3.786679305652462801e-03,9.999999999784399130e-01
3.786679304588758121e-03,9.999999999782231974e-01
3.786679303515172457e-03,9.999999999780042614e-01
3.786679302431150695e-03,9.999999999777832160e-01
3.786679301336692838e-03,9.999999999775599502e-01
3.786679300231798884e-03,9.999999999773343529e-01
3.786679299116246789e-03,9.999999999771065351e-01
3.786679297990036552e-03,9.999999999768764969e-01
3.786679296853501242e-03,9.999999999766440162e-01
3.786679295705863701e-03,9.999999999764093150e-01
3.786679294547345975e-03,9.999999999761721714e-01
3.786679293377392952e-03,9.999999999759326963e-01
3.786679292196670765e-03,9.999999999756907787e-01
3.786679291004291237e-03,9.999999999754464186e-01
3.786679289800809478e-03,9.999999999751996160e-01
3.786679288585781400e-03,9.999999999749503710e-01
3.786679287359207002e-03,9.999999999746985724e-01
3.786679286120753218e-03,9.999999999744442203e-01
3.786679284870531070e-03,9.999999999741874257e-01
3.786679283608429536e-03,9.999999999739279666e-01
3.786679282334226571e-03,9.999999999736659539e-01
3.786679281047811152e-03,9.999999999734011658e-01
3.786679279749072258e-03,9.999999999731338240e-01
3.786679278438231933e-03,9.999999999728638178e-01
3.786679277114401998e-03,9.999999999725910360e-01
3.786679275778470632e-03,9.999999999723155897e-01
3.786679274429327613e-03,9.999999999720373678e-01
3.786679273067417029e-03,9.999999999717562593e-01
3.786679271692516835e-03,9.999999999714723753e-01
3.786679270304627032e-03,9.999999999711856047e-01
3.786679268903414552e-03,9.999999999708960585e-01
3.786679267488657352e-03,9.999999999706035148e-01
3.786679266060577476e-03,9.999999999703079734e-01
3.786679264618619811e-03,9.999999999700095454e-01
3.786679263163006404e-03,9.999999999697081199e-01
3.786679261693626231e-03,9.999999999694036967e-01
3.786679260210146225e-03,9.999999999690961650e-01
3.786679258712677409e-03,9.999999999687855246e-01
3.786679257200442628e-03,9.999999999684717755e-01
3.786679255674330058e-03,9.999999999681549179e-01
3.786679254133229477e-03,9.999999999678348406e-01
3.786679252577584975e-03,9.999999999675115436e-01
3.786679251006952462e-03,9.999999999671849160e-01
3.786679249421442961e-03,9.999999999668551798e-01
3.786679247821056471e-03,9.999999999665220018e-01
3.786679246205015836e-03,9.999999999661854932e-01
3.786679244573543102e-03,9.999999999658456540e-01
3.786679242926638267e-03,9.999999999655023730e-01
3.786679241264079288e-03,9.999999999651555393e-01
3.786679239585533097e-03,9.999999999648053750e-01
3.786679237890999694e-03,9.999999999644516580e-01
3.786679236180257035e-03,9.999999999640942772e-01
3.786679234453305121e-03,9.999999999637334547e-01
3.786679232709810883e-03,9.999999999633688574e-01
3.786679230949663300e-03,9.999999999630007075e-01
3.786679229172751349e-03,9.999999999626287828e-01
3.786679227378852985e-03,9.999999999622531943e-01
3.786679225567635143e-03,9.999999999618738311e-01
3.786679223739430888e-03,9.999999999614905821e-01
3.786679221893574088e-03,9.999999999611035584e-01
3.786679220030175763e-03,9.999999999607125378e-01
3.786679218149457959e-03,9.999999999603176315e-01
3.786679216250088409e-03,9.999999999599188394e-01
3.786679214332844268e-03,9.999999999595159395e-01
3.786679212397392469e-03,9.999999999591090427e-01
3.786679210443399946e-03,9.999999999586980381e-01
3.786679208470755675e-03,9.999999999582829258e-01
3.786679206479348636e-03,9.999999999578635945e-01
3.786679204469067805e-03,9.999999999574400444e-01
3.786679202439358072e-03,9.999999999570122755e-01
3.786679200390330458e-03,9.999999999565802877e-01
3.786679198321873940e-03,9.999999999561438591e-01
3.786679196233655453e-03,9.999999999557029895e-01
3.786679194125341930e-03,9.999999999552577901e-01
3.786679191997044391e-03,9.999999999548080387e-01
3.786679189848651816e-03,9.999999999543538465e-01
3.786679187679720116e-03,9.999999999538949913e-01
3.786679185489916222e-03,9.999999999534315842e-01
3.786679183279240135e-03,9.999999999529635142e-01
3.786679181047469811e-03,9.999999999524907812e-01
3.786679178794383205e-03,9.999999999520132743e-01
3.786679176519980317e-03,9.999999999515309934e-01
3.786679174223706035e-03,9.999999999510437165e-01
3.786679171905782404e-03,9.999999999505516657e-01
3.786679169565654313e-03,9.999999999500547299e-01
3.786679167203099716e-03,9.999999999495526870e-01
3.786679164818118615e-03,9.999999999490456482e-01
3.786679162410488964e-03,9.999999999485335023e-01
3.786679159979655651e-03,9.999999999480161383e-01
3.786679157525840722e-03,9.999999999474936674e-01
3.786679155048489065e-03,9.999999999469658674e-01
3.786679152547711702e-03,9.999999999464328493e-01
3.786679150022842499e-03,9.999999999458945021e-01
3.786679147474214524e-03,9.999999999453506039e-01
3.786679144900828575e-03,9.999999999448013766e-01
3.786679142303350787e-03,9.999999999442464871e-01
3.786679139680892980e-03,9.999999999436861575e-01
3.786679137033233111e-03,9.999999999431201658e-01
3.786679134360926291e-03,9.999999999425484010e-01
3.786679131662862297e-03,9.999999999419709740e-01
3.786679128938819083e-03,9.999999999413876628e-01
3.786679126189351763e-03,9.999999999407985785e-01
3.786679123413239090e-03,9.999999999402034989e-01
3.786679120610592086e-03,9.999999999396025352e-01
3.786679117781632797e-03,9.999999999389954652e-01
3.786679114925584066e-03,9.999999999383822891e-01
3.786679112042334872e-03,9.999999999377628956e-01
3.786679109131441123e-03,9.999999999371373960e-01
3.786679106192902822e-03,9.999999999365055681e-01
3.786679103226164855e-03,9.999999999358673008e-01
3.786679100231449269e-03,9.999999999352227054e-01
3.786679097208089928e-03,9.999999999345716706e-01
3.786679094155975811e-03,9.999999999339139745e-01
3.786679091074773851e-03,9.999999999332497280e-01
3.786679087964150980e-03,9.999999999325788202e-01
3.786679084823774133e-03,9.999999999319011401e-01
3.786679081653643308e-03,9.999999999312166876e-01
3.786679078453314418e-03,9.999999999305253517e-01
3.786679075222787461e-03,9.999999999298270215e-01
3.786679071961063237e-03,9.999999999291216968e-01
3.786679068668252768e-03,9.999999999284093777e-01
3.786679065344245032e-03,9.999999999276897311e-01
3.786679061988484918e-03,9.999999999269629791e-01
3.786679058600861403e-03,9.999999999262288997e-01
3.786679055180930398e-03,9.999999999254873817e-01
3.786679051728358836e-03,9.999999999247384252e-01
3.786679048243035695e-03,9.999999999239819193e-01
3.786679044724405863e-03,9.999999999232178638e-01
3.786679041172358318e-03,9.999999999224461478e-01
3.786679037586337948e-03,9.999999999216666602e-01
3.786679033966233732e-03,9.999999999208792900e-01
3.786679030311601579e-03,9.999999999200840373e-01
3.786679026622330468e-03,9.999999999192807909e-01
3.786679022898087332e-03,9.999999999184694399e-01
3.786679019137983992e-03,9.999999999176499843e-01
3.786679015342131471e-03,9.999999999168223130e-01
3.786679011510529769e-03,9.999999999159862041e-01
3.786679007642068662e-03,9.999999999151417684e-01
3.786679003736637128e-03,9.999999999142888951e-01
3.786678999794235168e-03,9.999999999134273621e-01
3.786678995814307669e-03,9.999999999125571692e-01
3.786678991796632587e-03,9.999999999116783167e-01
3.786678987740543789e-03,9.999999999107905824e-01
3.786678983645930252e-03,9.999999999098939663e-01
3.786678979512236864e-03,9.999999999089882463e-01
3.786678975339352604e-03,9.999999999080734225e-01
3.786678971126500315e-03,9.999999999071494949e-01
3.786678966873679997e-03,9.999999999062162415e-01
3.786678962580447561e-03,9.999999999052735511e-01
3.786678958246136872e-03,9.999999999043215348e-01
3.786678953870747932e-03,9.999999999033598597e-01
3.786678949453725629e-03,9.999999999023884145e-01
3.786678944994736895e-03,9.999999999014073104e-01
3.786678940493115597e-03,9.999999999004163254e-01
3.786678935948750713e-03,9.999999998994154593e-01
3.786678931361087130e-03,9.999999998984044902e-01
3.786678926729902805e-03,9.999999998973833071e-01
3.786678922054531604e-03,9.999999998963519099e-01
3.786678917334862504e-03,9.999999998953100766e-01
3.786678912569785282e-03,9.999999998942578072e-01
3.786678907759855051e-03,9.999999998931949907e-01
3.786678902904072608e-03,9.999999998921215161e-01
3.786678898002215909e-03,9.999999998910371612e-01
3.786678893053507799e-03,9.999999998899419262e-01
3.786678888057615211e-03,9.999999998888358110e-01
3.786678883014316099e-03,9.999999998877184826e-01
3.786678877923277398e-03,9.999999998865898299e-01
3.786678872783499905e-03,9.999999998854499639e-01
3.786678867594761577e-03,9.999999998842985516e-01
3.786678862356729347e-03,9.999999998831357040e-01
3.786678857069181170e-03,9.999999998819610880e-01
3.786678851731006823e-03,9.999999998807745927e-01
3.786678846342095284e-03,9.999999998795762179e-01
3.786678840902113485e-03,9.999999998783658528e-01
3.786678835410506316e-03,9.999999998771432752e-01
3.786678829866274576e-03,9.999999998759084852e-01
3.786678824269529287e-03,9.999999998746611496e-01
3.786678818619715337e-03,9.999999998734013795e-01
3.786678812915722503e-03,9.999999998721289529e-01
3.786678807157883853e-03,9.999999998708436477e-01
3.786678801345200185e-03,9.999999998695454639e-01
3.786678795477227411e-03,9.999999998682342905e-01
3.786678789553410418e-03,9.999999998669099055e-01
3.786678783573194096e-03,9.999999998655720868e-01
3.786678777536356399e-03,9.999999998642209453e-01
3.786678771442009150e-03,9.999999998628562592e-01
3.786678765289708259e-03,9.999999998614778063e-01
3.786678759078898615e-03,9.999999998600854756e-01
3.786678752809025106e-03,9.999999998586791561e-01
3.786678746479643642e-03,9.999999998572587367e-01
3.786678740090088091e-03,9.999999998558239955e-01
3.786678733639692318e-03,9.999999998543748214e-01
3.786678727127901212e-03,9.999999998529112144e-01
3.786678720554492728e-03,9.999999998514327304e-01
3.786678713918578687e-03,9.999999998499394804e-01
3.786678707219270912e-03,9.999999998484312425e-01
3.786678700456680424e-03,9.999999998469077944e-01
3.786678693629474957e-03,9.999999998453690253e-01
3.786678686737654509e-03,9.999999998438147131e-01
3.786678679780330903e-03,9.999999998422449687e-01
3.786678672756615960e-03,9.999999998406593482e-01
3.786678665666176613e-03,9.999999998390577405e-01
3.786678658508568773e-03,9.999999998374400345e-01
3.786678651282904262e-03,9.999999998358061193e-01
3.786678643988738990e-03,9.999999998341557728e-01
3.786678636625073757e-03,9.999999998324888839e-01
3.786678629191353451e-03,9.999999998308052307e-01
3.786678621687133983e-03,9.999999998291045911e-01
3.786678614111638197e-03,9.999999998273868540e-01
3.786678606464088936e-03,9.999999998256519085e-01
3.786678598744042112e-03,9.999999998238995325e-01
3.786678590950276480e-03,9.999999998221295039e-01
3.786678583082903060e-03,9.999999998203417118e-01
3.786678575140589587e-03,9.999999998185359340e-01
3.786678567123002992e-03,9.999999998167119486e-01
3.786678559029033053e-03,9.999999998148697555e-01
3.786678550858568748e-03,9.999999998130089107e-01
3.786678542609944742e-03,9.999999998111295252e-01
3.786678534283272057e-03,9.999999998092311548e-01
3.786678525877440471e-03,9.999999998073136886e-01
3.786678517391894871e-03,9.999999998053769046e-01
3.786678508825747080e-03,9.999999998034206916e-01
3.786678500178330964e-03,9.999999998014449387e-01
3.786678491448425277e-03,9.999999997994492018e-01
3.786678482636030019e-03,9.999999997974333699e-01
3.786678473739812922e-03,9.999999997953973319e-01
3.786678464758996832e-03,9.999999997933408658e-01
3.786678455692915612e-03,9.999999997912637495e-01
3.786678446541014154e-03,9.999999997891656500e-01
3.786678437302071210e-03,9.999999997870465673e-01
3.786678427975642691e-03,9.999999997849060573e-01
3.786678418560063264e-03,9.999999997827441200e-01
3.786678409055665995e-03,9.999999997805604224e-01
3.786678399460785549e-03,9.999999997783548533e-01
3.786678389774755793e-03,9.999999997761270798e-01
3.786678379996910593e-03,9.999999997738768798e-01
3.786678370126361770e-03,9.999999997716040312e-01
3.786678360161999102e-03,9.999999997693084230e-01
3.786678350103045432e-03,9.999999997669897223e-01
3.786678339948612582e-03,9.999999997646477068e-01
3.786678329697812373e-03,9.999999997622820436e-01
3.786678319349978672e-03,9.999999997598927326e-01
3.786678308903557166e-03,9.999999997574794408e-01
3.786678298358103767e-03,9.999999997550417241e-01
3.786678287712619273e-03,9.999999997525796935e-01
3.786678276966215506e-03,9.999999997500927940e-01
3.786678266117671221e-03,9.999999997475809144e-01
3.786678255166320284e-03,9.999999997450438327e-01
3.786678244111052472e-03,9.999999997424812159e-01
3.786678232950646539e-03,9.999999997398928420e-01
3.786678221684547374e-03,9.999999997372784888e-01
3.786678210311755777e-03,9.999999997346378233e-01
3.786678198830717434e-03,9.999999997319706235e-01
3.786678187240988258e-03,9.999999997292765563e-01
3.786678175541235980e-03,9.999999997265555107e-01
3.786678163730350377e-03,9.999999997238070426e-01
3.786678151807776338e-03,9.999999997210310410e-01
3.786678139771848528e-03,9.999999997182270617e-01
3.786678127621678769e-03,9.999999997153948827e-01
3.786678115356378882e-03,9.999999997125342821e-01
3.786678102974727622e-03,9.999999997096449267e-01
3.786678090475725789e-03,9.999999997067264834e-01
3.786678077858374181e-03,9.999999997037787303e-01
3.786678065120896441e-03,9.999999997008013342e-01
3.786678052262959504e-03,9.999999996977940731e-01
3.786678039282898034e-03,9.999999996947565029e-01
3.786678026180045897e-03,9.999999996916885125e-01
3.786678012952626737e-03,9.999999996885895470e-01
3.786677999599974420e-03,9.999999996854594952e-01
3.786677986120534634e-03,9.999999996822980242e-01
3.786677972513197155e-03,9.999999996791048007e-01
3.786677958777073805e-03,9.999999996758793808e-01
3.786677944910721294e-03,9.999999996726215423e-01
3.786677930913029400e-03,9.999999996693310633e-01
3.786677916782554831e-03,9.999999996660073887e-01
3.786677902517854299e-03,9.999999996626504073e-01
3.786677888118150648e-03,9.999999996592596752e-01
3.786677873582000586e-03,9.999999996558348592e-01
3.786677858908071848e-03,9.999999996523755152e-01
3.786677844094921142e-03,9.999999996488815324e-01
3.786677829141327223e-03,9.999999996453523554e-01
3.786677814046179869e-03,9.999999996417877624e-01
3.786677798807924766e-03,9.999999996381873091e-01
3.786677783425229649e-03,9.999999996345506625e-01
3.786677767896429181e-03,9.999999996308774897e-01
3.786677752220746207e-03,9.999999996271673464e-01
3.786677736396848459e-03,9.999999996234198996e-01
3.786677720422626514e-03,9.999999996196348162e-01
3.786677704296859126e-03,9.999999996158117632e-01
3.786677688018658117e-03,9.999999996119501855e-01
3.786677671586025085e-03,9.999999996080498610e-01
3.786677654997960829e-03,9.999999996041102346e-01
3.786677638252800016e-03,9.999999996001310842e-01
3.786677621348544243e-03,9.999999995961119659e-01
3.786677604284305332e-03,9.999999995920524354e-01
3.786677587058528971e-03,9.999999995879520487e-01
3.786677569669327781e-03,9.999999995838104727e-01
3.786677552115591538e-03,9.999999995796272634e-01
3.786677534395432865e-03,9.999999995754020876e-01
3.786677516507852559e-03,9.999999995711343903e-01
3.786677498450297108e-03,9.999999995668237274e-01
3.786677480222211400e-03,9.999999995624697657e-01
3.786677461821263968e-03,9.999999995580720613e-01
3.786677443245789476e-03,9.999999995536301700e-01
3.786677424494677702e-03,9.999999995491436477e-01
3.786677405565819221e-03,9.999999995446120504e-01
3.786677386457992789e-03,9.999999995400348229e-01
3.786677367169200004e-03,9.999999995354116322e-01
3.786677347697553486e-03,9.999999995307420342e-01
3.786677328041609947e-03,9.999999995260253627e-01
3.786677308199482006e-03,9.999999995212613957e-01
3.786677288169726374e-03,9.999999995164494671e-01
3.786677267950344650e-03,9.999999995115892437e-01
3.786677247539227409e-03,9.999999995066801706e-01
3.786677226934931362e-03,9.999999995017216925e-01
3.786677206135569129e-03,9.999999994967134764e-01
3.786677185139697421e-03,9.999999994916548562e-01
3.786677163944651703e-03,9.999999994865453878e-01
3.786677142549099706e-03,9.999999994813845161e-01
3.786677120951043030e-03,9.999999994761717970e-01
3.786677099148483272e-03,9.999999994709067863e-01
3.786677077139977143e-03,9.999999994655887070e-01
3.786677054922638064e-03,9.999999994602172260e-01
3.786677032495466833e-03,9.999999994547917881e-01
3.786677009855576870e-03,9.999999994493118383e-01
3.786676987001968975e-03,9.999999994437767104e-01
3.786676963931645545e-03,9.999999994381860713e-01
3.786676940643385336e-03,9.999999994325391439e-01
3.786676917134634834e-03,9.999999994268354842e-01
3.786676893403284616e-03,9.999999994210745369e-01
3.786676869447780369e-03,9.999999994152556360e-01
3.786676845265124491e-03,9.999999994093783373e-01
3.786676820853984715e-03,9.999999994034418638e-01
3.786676796211807527e-03,9.999999993974457713e-01
3.786676771336594527e-03,9.999999993913893936e-01
3.786676746226014245e-03,9.999999993852720648e-01
3.786676720877957258e-03,9.999999993790933406e-01
3.786676695289981076e-03,9.999999993728525549e-01
3.786676669460087297e-03,9.999999993665489306e-01
3.786676643385944452e-03,9.999999993601820236e-01
3.786676617065332096e-03,9.999999993537510568e-01
3.786676590495474670e-03,9.999999993472555859e-01
3.786676563674484797e-03,9.999999993406947230e-01
3.786676536599697940e-03,9.999999993340679127e-01
3.786676509268893653e-03,9.999999993273744892e-01
3.786676481679740469e-03,9.999999993206137860e-01
3.786676453829795896e-03,9.999999993137851373e-01
3.786676425716284378e-03,9.999999993068878767e-01
3.786676397337207511e-03,9.999999992999213383e-01
3.786676368689567695e-03,9.999999992928847448e-01
3.786676339771477551e-03,9.999999992857773190e-01
3.786676310579384364e-03,9.999999992785986169e-01
3.786676281111733822e-03,9.999999992713476393e-01
3.786676251365528323e-03,9.999999992640238311e-01
3.786676221337881287e-03,9.999999992566264151e-01
3.786676191026350224e-03,9.999999992491546141e-01
3.786676160428603666e-03,9.999999992416077621e-01
3.786676129541421965e-03,9.999999992339849708e-01
3.786676098362473653e-03,9.999999992262856852e-01
3.786676066888539083e-03,9.999999992185089059e-01
3.786676035117397809e-03,9.999999992106540780e-01
3.786676003045941208e-03,9.999999992027202023e-01
3.786675970671504743e-03,9.999999991947066125e-01
3.786675937990979790e-03,9.999999991866124205e-01
3.786675905001701814e-03,9.999999991784369602e-01
3.786675871700895257e-03,9.999999991701792323e-01
3.786675838085007406e-03,9.999999991618385708e-01
3.786675804151817815e-03,9.999999991534140875e-01
3.786675769897884791e-03,9.999999991449048942e-01
3.786675735320210734e-03,9.999999991363102136e-01
3.786675700416353152e-03,9.999999991276290467e-01
3.786675665182315242e-03,9.999999991188607273e-01
3.786675629615543492e-03,9.999999991100042562e-01
3.786675593712818255e-03,9.999999991010587452e-01
3.786675557470919884e-03,9.999999990920233062e-01
3.786675520886739754e-03,9.999999990828970509e-01
3.786675483956836175e-03,9.999999990736790911e-01
3.786675446678211543e-03,9.999999990643684278e-01
3.786675409047535190e-03,9.999999990549642837e-01
3.786675371061698492e-03,9.999999990454655485e-01
3.786675332716926690e-03,9.999999990358713342e-01
3.786675294010000137e-03,9.999999990261807525e-01
3.786675254937588164e-03,9.999999990163926933e-01
3.786675215496360103e-03,9.999999990065062683e-01
3.786675175682430172e-03,9.999999989965204783e-01
3.786675135492911792e-03,9.999999989864343242e-01
3.786675094923919183e-03,9.999999989762468067e-01
3.786675053971788607e-03,9.999999989659569266e-01
3.786675012632856330e-03,9.999999989555635738e-01
3.786674970903902704e-03,9.999999989450657489e-01
3.786674928780930927e-03,9.999999989344624529e-01
3.786674886260388284e-03,9.999999989237524645e-01
3.786674843338277974e-03,9.999999989129350064e-01
3.786674800011269326e-03,9.999999989020086355e-01
3.786674756275143494e-03,9.999999988909725746e-01
3.786674712126458786e-03,9.999999988798254913e-01
3.786674667560663288e-03,9.999999988685664976e-01
3.786674622574759397e-03,9.999999988571942611e-01
3.786674577164195199e-03,9.999999988457076716e-01
3.786674531324751847e-03,9.999999988341057300e-01
3.786674485053098671e-03,9.999999988223871039e-01
3.786674438344905802e-03,9.999999988105506832e-01
3.786674391195621325e-03,9.999999987985953576e-01
3.786674343601803550e-03,9.999999987865197948e-01
3.786674295558567493e-03,9.999999987743228846e-01
3.786674247062582488e-03,9.999999987620034059e-01
3.786674198108741507e-03,9.999999987495600262e-01
3.786674148693158770e-03,9.999999987369916354e-01
3.786674098811393385e-03,9.999999987242969013e-01
3.786674048459115483e-03,9.999999987114746025e-01
3.786673997631773148e-03,9.999999986985234068e-01
3.786673946325258555e-03,9.999999986854420930e-01
3.786673894534575702e-03,9.999999986722292178e-01
3.786673842255505740e-03,9.999999986588835599e-01
3.786673789483385733e-03,9.999999986454037870e-01
3.786673736213774788e-03,9.999999986317884559e-01
3.786673682441565880e-03,9.999999986180363454e-01
3.786673628162207095e-03,9.999999986041459010e-01
3.786673573371257540e-03,9.999999985901160127e-01
3.786673518063610189e-03,9.999999985759450150e-01
3.786673462234269039e-03,9.999999985616315756e-01
3.786673405879015242e-03,9.999999985471742514e-01
3.786673348992186661e-03,9.999999985325715990e-01
3.786673291569009336e-03,9.999999985178222861e-01
3.786673233604487265e-03,9.999999985029246474e-01
3.786673175093624444e-03,9.999999984878772397e-01
3.786673116030980779e-03,9.999999984726786195e-01
3.786673056411893334e-03,9.999999984573272327e-01
3.786672996230366905e-03,9.999999984418216359e-01
3.786672935482404689e-03,9.999999984261600527e-01
3.786672874161123303e-03,9.999999984103411510e-01
3.786672812262303900e-03,9.999999983943631543e-01
3.786672749780062297e-03,9.999999983782246193e-01
3.786672686709069424e-03,9.999999983619238808e-01
3.786672623043552122e-03,9.999999983454592734e-01
3.786672558778181319e-03,9.999999983288292427e-01
3.786672493907294879e-03,9.999999983120320124e-01
3.786672428425119641e-03,9.999999982950659172e-01
3.786672362326104491e-03,9.999999982779292917e-01
3.786672295604365246e-03,9.999999982606204707e-01
3.786672228253906702e-03,9.999999982431376777e-01
3.786672160268844678e-03,9.999999982254791364e-01
3.786672091643739080e-03,9.999999982076430705e-01
3.786672022371928570e-03,9.999999981896278145e-01
3.786671952447528966e-03,9.999999981714314812e-01
3.786671881864656086e-03,9.999999981530521831e-01
3.786671810617092682e-03,9.999999981344881439e-01
3.786671738698399459e-03,9.999999981157375872e-01
3.786671666102248146e-03,9.999999980967985147e-01
3.786671592822199450e-03,9.999999980776691499e-01
3.786671518852591234e-03,9.999999980583473835e-01
3.786671444186096025e-03,9.999999980388315501e-01
3.786671368816718619e-03,9.999999980191195403e-01
3.786671292737464611e-03,9.999999979992093557e-01
3.786671215942116753e-03,9.999999979790989979e-01
3.786671138423680638e-03,9.999999979587865795e-01
3.786671060175383907e-03,9.999999979382699911e-01
3.786670981190454199e-03,9.999999979175471232e-01
3.786670901461786087e-03,9.999999978966160885e-01
3.786670820982718233e-03,9.999999978754745555e-01
3.786670739745923164e-03,9.999999978541206369e-01
3.786670657744961588e-03,9.999999978325520011e-01
3.786670574971728875e-03,9.999999978107665388e-01
3.786670491419452667e-03,9.999999977887622515e-01
3.786670407080916512e-03,9.999999977665366968e-01
3.786670321948903961e-03,9.999999977440877652e-01
3.786670236015754476e-03,9.999999977214131253e-01
3.786670149273474451e-03,9.999999976985106676e-01
3.786670061715069480e-03,9.999999976753779496e-01
3.786669973332990047e-03,9.999999976520127509e-01
3.786669884119464591e-03,9.999999976284127401e-01
3.786669794066499506e-03,9.999999976045754746e-01
3.786669703166101186e-03,9.999999975804987340e-01
3.786669611410387049e-03,9.999999975561798538e-01
3.786669518791807576e-03,9.999999975316166134e-01
3.786669425301703029e-03,9.999999975068064595e-01
3.786669330932412869e-03,9.999999974817468384e-01
3.786669235675388379e-03,9.999999974564355298e-01
3.786669139522302885e-03,9.999999974308696471e-01
3.786669042464829715e-03,9.999999974050468587e-01
3.786668944494753219e-03,9.999999973789645002e-01
3.786668845603191613e-03,9.999999973526200181e-01
3.786668745781707202e-03,9.999999973260107478e-01
3.786668645021307178e-03,9.999999972991340247e-01
3.786668543313664870e-03,9.999999972719871844e-01
3.786668440649565426e-03,9.999999972445674512e-01
3.786668337020238084e-03,9.999999972168720497e-01
3.786668232416579016e-03,9.999999971888983152e-01
3.786668126829484393e-03,9.999999971606434723e-01
3.786668020249517319e-03,9.999999971321046344e-01
3.786667912667907032e-03,9.999999971032789148e-01
3.786667804074883570e-03,9.999999970741634270e-01
3.786667694461010036e-03,9.999999970447552844e-01
3.786667583817071581e-03,9.999999970150516004e-01
3.786667472132854151e-03,9.999999969850493775e-01
3.786667359399142896e-03,9.999999969547456180e-01
3.786667245605834786e-03,9.999999969241372133e-01
3.786667130743159859e-03,9.999999968932211658e-01
3.786667014801237130e-03,9.999999968619943669e-01
3.786666897769519480e-03,9.999999968304537079e-01
3.786666779638347968e-03,9.999999967985960803e-01
3.786666660397175477e-03,9.999999967664181533e-01
3.786666540035454886e-03,9.999999967339168183e-01
3.786666418542972146e-03,9.999999967010888557e-01
3.786666295909069113e-03,9.999999966679309349e-01
3.786666172123198670e-03,9.999999966344397251e-01
3.786666047174591654e-03,9.999999966006118957e-01
3.786665921052145833e-03,9.999999965664440049e-01
3.786665793744758979e-03,9.999999965319327222e-01
3.786665665241883971e-03,9.999999964970746058e-01
3.786665535532085514e-03,9.999999964618661030e-01
3.786665404604039331e-03,9.999999964263036611e-01
3.786665272446199104e-03,9.999999963903838385e-01
3.786665139047351580e-03,9.999999963541028603e-01
3.786665004396172485e-03,9.999999963174572848e-01
3.786664868480005275e-03,9.999999962804434483e-01
3.786664731287969765e-03,9.999999962430575762e-01
3.786664592807742480e-03,9.999999962052957825e-01
3.786664453027110966e-03,9.999999961671546256e-01
3.786664311934639926e-03,9.999999961286299976e-01
3.786664169517339751e-03,9.999999960897181239e-01
3.786664025762997987e-03,9.999999960504152297e-01
3.786663880659291159e-03,9.999999960107172070e-01
3.786663734193451702e-03,9.999999959706202812e-01
3.786663586352934097e-03,9.999999959301202335e-01
3.786663437124970777e-03,9.999999958892131779e-01
3.786663286496239067e-03,9.999999958478948958e-01
3.786663134454193447e-03,9.999999958061613903e-01
3.786662980984734084e-03,9.999999957640083315e-01
3.786662826075759547e-03,9.999999957214316115e-01
3.786662669712836937e-03,9.999999956784270116e-01
3.786662511882643578e-03,9.999999956349900909e-01
3.786662352571745771e-03,9.999999955911166305e-01
3.786662191766154706e-03,9.999999955468021895e-01
3.786662029451770550e-03,9.999999955020423270e-01
3.786661865614826539e-03,9.999999954568324911e-01
3.786661700240778750e-03,9.999999954111683520e-01
3.786661533315638373e-03,9.999999953650451356e-01
3.786661364824750464e-03,9.999999953184584012e-01
3.786661194753349058e-03,9.999999952714033746e-01
3.786661023086668187e-03,9.999999952238753931e-01
3.786660849810274954e-03,9.999999951758697936e-01
3.786660674908515212e-03,9.999999951273815801e-01
3.786660498366845040e-03,9.999999950784059788e-01
3.786660320169388250e-03,9.999999950289382156e-01
3.786660140301489896e-03,9.999999949789731835e-01
3.786659958746607657e-03,9.999999949285059975e-01
3.786659775489864543e-03,9.999999948775314396e-01
3.786659590514496188e-03,9.999999948260446248e-01
3.786659403805181512e-03,9.999999947740403350e-01
3.786659215345822282e-03,9.999999947215132412e-01
3.786659025119321065e-03,9.999999946684582364e-01
3.786658833110023714e-03,9.999999946148699914e-01
3.786658639300721774e-03,9.999999945607430663e-01
3.786658443675205987e-03,9.999999945060721318e-01
3.786658246215934831e-03,9.999999944508517480e-01
3.786658046906254960e-03,9.999999943950762527e-01
3.786657845728513827e-03,9.999999943387400947e-01
3.786657642665947066e-03,9.999999942818378340e-01
3.786657437700235995e-03,9.999999942243635864e-01
3.786657230814061137e-03,9.999999941663115788e-01
3.786657021989325855e-03,9.999999941076761489e-01
3.786656811208266582e-03,9.999999940484514127e-01
3.786656598452453615e-03,9.999999939886312639e-01
3.786656383703457251e-03,9.999999939282100403e-01
3.786656166942736768e-03,9.999999938671813027e-01
3.786655948151418372e-03,9.999999938055392779e-01
3.786655727310961339e-03,9.999999937432776376e-01
3.786655504401825745e-03,9.999999936803902756e-01
3.786655279404804730e-03,9.999999936168707526e-01
3.786655052300913482e-03,9.999999935527127404e-01
3.786654823070167986e-03,9.999999934879099106e-01
3.786654591692362182e-03,9.999999934224558240e-01
3.786654358148511257e-03,9.999999933563437082e-01
3.786654122417298929e-03,9.999999932895671240e-01
3.786653884479185272e-03,9.999999932221194099e-01
3.786653644313409117e-03,9.999999931539936826e-01
3.786653401899320315e-03,9.999999930851832808e-01
3.786653157215269516e-03,9.999999930156812100e-01
3.786652910241161685e-03,9.999999929454805869e-01
3.786652660955014404e-03,9.999999928745744171e-01
3.786652409335178326e-03,9.999999928029554841e-01
3.786652155360448191e-03,9.999999927306166825e-01
3.786651899008730560e-03,9.999999926575509068e-01
3.786651640257820972e-03,9.999999925837506076e-01
3.786651379085514968e-03,9.999999925092085684e-01
3.786651115469163997e-03,9.999999924339172397e-01
3.786650849385675421e-03,9.999999923578692940e-01
3.786650580812955802e-03,9.999999922810568487e-01
3.786650309727135344e-03,9.999999922034723543e-01
3.786650036104899364e-03,9.999999921251081503e-01
3.786649759923044201e-03,9.999999920459561320e-01
3.786649481157144947e-03,9.999999919660086389e-01
3.786649199783553854e-03,9.999999918852575664e-01
3.786648915778179081e-03,9.999999918036949209e-01
3.786648629116373677e-03,9.999999917213123757e-01
3.786648339773157623e-03,9.999999916381018261e-01
3.786648047723883970e-03,9.999999915540548345e-01
3.786647752943350653e-03,9.999999914691631853e-01
3.786647455406244589e-03,9.999999913834182186e-01
3.786647155086364513e-03,9.999999912968114968e-01
3.786646851958841431e-03,9.999999912093341381e-01
3.786646545996474877e-03,9.999999911209775938e-01
3.786646237173840746e-03,9.999999910317329821e-01
3.786645925463849593e-03,9.999999909415913102e-01
3.786645610839634024e-03,9.999999908505436963e-01
3.786645293274104596e-03,9.999999907585809256e-01
3.786644972740393911e-03,9.999999906656937831e-01
3.786644649210302305e-03,9.999999905718729432e-01
3.786644322656407269e-03,9.999999904771091908e-01
3.786643993050065049e-03,9.999999903813929780e-01
3.786643660363520070e-03,9.999999902847146460e-01
3.786643324568128577e-03,9.999999901870645358e-01
3.786642985634580683e-03,9.999999900884329884e-01
3.786642643533788544e-03,9.999999899888101229e-01
3.786642298236775339e-03,9.999999898881858362e-01
3.786641949713231980e-03,9.999999897865502474e-01
3.786641597933737557e-03,9.999999896838930313e-01
3.786641242867649915e-03,9.999999895802039740e-01
3.786640884484215874e-03,9.999999894754727503e-01
3.786640522753681459e-03,9.999999893696889242e-01
3.786640157643739180e-03,9.999999892628417264e-01
3.786639789123635857e-03,9.999999891549207209e-01
3.786639417161619114e-03,9.999999890459149166e-01
3.786639041725936572e-03,9.999999889358134331e-01
3.786638662784058695e-03,9.999999888246052793e-01
3.786638280303233905e-03,9.999999887122794640e-01
3.786637894250932668e-03,9.999999885988245518e-01
3.786637504594070336e-03,9.999999884842293296e-01
3.786637111298896130e-03,9.999999883684822510e-01
3.786636714331881315e-03,9.999999882515718808e-01
3.786636313658831021e-03,9.999999881334863394e-01
3.786635909245439358e-03,9.999999880142138586e-01
3.786635501056512254e-03,9.999999878937426701e-01
3.786635089057743819e-03,9.999999877720604502e-01
3.786634673213606916e-03,9.999999876491553197e-01
3.786634253488019297e-03,9.999999875250147330e-01
3.786633829845231780e-03,9.999999873996264776e-01
3.786633402248940072e-03,9.999999872729778971e-01
3.786632970662506814e-03,9.999999871450563349e-01
3.786632535048739534e-03,9.999999870158490234e-01
3.786632095370334739e-03,9.999999868853430840e-01
3.786631651589877912e-03,9.999999867535253051e-01
3.786631203668844314e-03,9.999999866203825860e-01
3.786630751569264319e-03,9.999999864859017151e-01
3.786630295251725009e-03,9.999999863500691477e-01
3.786629834678145734e-03,9.999999862128712280e-01
3.786629369808003354e-03,9.999999860742944113e-01
3.786628900602440062e-03,9.999999859343245978e-01
3.786628427020377607e-03,9.999999857929480207e-01
3.786627949021736939e-03,9.999999856501504691e-01
3.786627466565550826e-03,9.999999855059176213e-01
3.786626979610407950e-03,9.999999853602350441e-01
3.786626488114785971e-03,9.999999852130880829e-01
3.786625992036385391e-03,9.999999850644623045e-01
3.786625491332795690e-03,9.999999849143424990e-01
3.786624985961162260e-03,9.999999847627139005e-01
3.786624475878297424e-03,9.999999846095611877e-01
3.786623961040236352e-03,9.999999844548692618e-01
3.786623441403458301e-03,9.999999842986223575e-01
3.786622916923443327e-03,9.999999841408050427e-01
3.786622387554783309e-03,9.999999839814014413e-01
3.786621853252181147e-03,9.999999838203956770e-01
3.786621313970783831e-03,9.999999836577716517e-01
3.786620769664073016e-03,9.999999834935129339e-01
3.786620220285086269e-03,9.999999833276033145e-01
3.786619665787194222e-03,9.999999831600261402e-01
3.786619106123101375e-03,9.999999829907645355e-01
3.786618541244735070e-03,9.999999828198017360e-01
3.786617971103911628e-03,9.999999826471205333e-01
3.786617395652003282e-03,9.999999824727037190e-01
3.786616814839938172e-03,9.999999822965337515e-01
3.786616228617534219e-03,9.999999821185930893e-01
3.786615636935497520e-03,9.999999819388638578e-01
3.786615039742646793e-03,9.999999817573281824e-01
3.786614436988466892e-03,9.999999815739678555e-01
3.786613828621110400e-03,9.999999813887645583e-01
3.786613214588618881e-03,9.999999812016997502e-01
3.786612594839033896e-03,9.999999810127546684e-01
3.786611969319064741e-03,9.999999808219105502e-01
3.786611337975309688e-03,9.999999806291481885e-01
3.786610700754033942e-03,9.999999804344482657e-01
3.786610057600947599e-03,9.999999802377914637e-01
3.786609408460983595e-03,9.999999800391580207e-01
3.786608753278852824e-03,9.999999798385280636e-01
3.786608091998933112e-03,9.999999796358814974e-01
3.786607424564158997e-03,9.999999794311981161e-01
3.786606750918353193e-03,9.999999792244574914e-01
3.786606071003784102e-03,9.999999790156388624e-01
3.786605384762498083e-03,9.999999788047212457e-01
3.786604692135542294e-03,9.999999785916837691e-01
3.786603993064630025e-03,9.999999783765050054e-01
3.786603287490031278e-03,9.999999781591634163e-01
3.786602575351238897e-03,9.999999779396373523e-01
3.786601856587856751e-03,9.999999777179047200e-01
3.786601131138711551e-03,9.999999774939434261e-01
3.786600398941963874e-03,9.999999772677310439e-01
3.786599659935219186e-03,9.999999770392450360e-01
3.786598914055416820e-03,9.999999768084624208e-01
3.786598161239274063e-03,9.999999765753602166e-01
3.786597401422620024e-03,9.999999763399149977e-01
3.786596634540839723e-03,9.999999761021032274e-01
3.786595860528430002e-03,9.999999758619012580e-01
3.786595079319776680e-03,9.999999756192849976e-01
3.786594290848488420e-03,9.999999753742301323e-01
3.786593495047285707e-03,9.999999751267121262e-01
3.786592691848555958e-03,9.999999748767063323e-01
3.786591881184020458e-03,9.999999746241876597e-01
3.786591062984512313e-03,9.999999743691307952e-01
3.786590237180864627e-03,9.999999741115104257e-01
3.786589403702467216e-03,9.999999738513006831e-01
3.786588562478820918e-03,9.999999735884754770e-01
3.786587713438205327e-03,9.999999733230084953e-01
3.786586856508344923e-03,9.999999730548734256e-01
3.786585991616964186e-03,9.999999727840431785e-01
3.786585118690122265e-03,9.999999725104907755e-01
3.786584237653656260e-03,9.999999722341887942e-01
3.786583348432626117e-03,9.999999719551097010e-01
3.786582450951869738e-03,9.999999716732256294e-01
3.786581545135447868e-03,9.999999713885081576e-01
3.786580630905644895e-03,9.999999711009289749e-01
3.786579708185411342e-03,9.999999708104593266e-01
3.786578776896365461e-03,9.999999705170701247e-01
3.786577836959126309e-03,9.999999702207319485e-01
3.786576888294312937e-03,9.999999699214152660e-01
3.786575930821212133e-03,9.999999696190901011e-01
3.786574964458666592e-03,9.999999693137261447e-01
3.786573989125074924e-03,9.999999690052929768e-01
3.786573004737059378e-03,9.999999686937597332e-01
3.786572011211686295e-03,9.999999683790951055e-01
3.786571008464245658e-03,9.999999680612678965e-01
3.786569996410471539e-03,9.999999677402460208e-01
3.786568974963655521e-03,9.999999674159975038e-01
3.786567944037533273e-03,9.999999670884899272e-01
3.786566903545285356e-03,9.999999667576905393e-01
3.786565853398426995e-03,9.999999664235661445e-01
3.786564793507363191e-03,9.999999660860835471e-01
3.786563723783276103e-03,9.999999657452087742e-01
3.786562644135349487e-03,9.999999654009077421e-01
3.786561554471323809e-03,9.999999650531461448e-01
3.786560454699938738e-03,9.999999647018891213e-01
3.786559344727713494e-03,9.999999643471015887e-01
3.786558224460834232e-03,9.999999639887480196e-01
3.786557093803932794e-03,9.999999636267925540e-01
3.786555952662307156e-03,9.999999632611989986e-01
3.786554800938368714e-03,9.999999628919308270e-01
3.786553638535528066e-03,9.999999625189510688e-01
3.786552465354864339e-03,9.999999621422224205e-01
3.786551281297345639e-03,9.999999617617072456e-01
3.786550086263273940e-03,9.999999613773673524e-01
3.786548880150952812e-03,9.999999609891644381e-01
3.786547662858574803e-03,9.999999605970596450e-01
3.786546434283666329e-03,9.999999602010136712e-01
3.786545194322199492e-03,9.999999598009871038e-01
3.786543942868703105e-03,9.999999593969396416e-01
3.786542679818372115e-03,9.999999589888310947e-01
3.786541405064069998e-03,9.999999585766206067e-01
3.786540118498327168e-03,9.999999581602668774e-01
3.786538820012341766e-03,9.999999577397283845e-01
3.786537509496423759e-03,9.999999573149629395e-01
3.786536186840105955e-03,9.999999568859280208e-01
3.786534851931588896e-03,9.999999564525808848e-01
3.786533504657851879e-03,9.999999560148781219e-01
3.786532144906096242e-03,9.999999555727758782e-01
3.786530772560747771e-03,9.999999551262299669e-01
3.786529387506454292e-03,9.999999546751957569e-01
3.786527989626309321e-03,9.999999542196281732e-01
3.786526578802296150e-03,9.999999537594815857e-01
3.786525154915620917e-03,9.999999532947099201e-01
3.786523717845824422e-03,9.999999528252667691e-01
3.786522267472336445e-03,9.999999523511051702e-01
3.786520803672366320e-03,9.999999518721777170e-01
3.786519326322568268e-03,9.999999513884364477e-01
3.786517835298708334e-03,9.999999508998330677e-01
3.786516330475220293e-03,9.999999504063186162e-01
3.786514811725316676e-03,9.999999499078437992e-01
3.786513278920655701e-03,9.999999494043586568e-01
3.786511731932562519e-03,9.999999488958128957e-01
3.786510170630696948e-03,9.999999483821556678e-01
3.786508594883497558e-03,9.999999478633355698e-01
3.786507004558070655e-03,9.999999473393007543e-01
3.786505399521300497e-03,9.999999468099988187e-01
3.786503779637295786e-03,9.999999462753766943e-01
3.786502144770276246e-03,9.999999457353809795e-01
3.786500494782574222e-03,9.999999451899577174e-01
3.786498829535300814e-03,9.999999446390522850e-01
3.786497148888345876e-03,9.999999440826096153e-01
3.786495452700378017e-03,9.999999435205740861e-01
3.786493740828955623e-03,9.999999429528894090e-01
3.786492013129971745e-03,9.999999423794988518e-01
3.786490269458320235e-03,9.999999418003450158e-01
3.786488509667451652e-03,9.999999412153699474e-01
3.786486733609595312e-03,9.999999406245152489e-01
3.786484941135204174e-03,9.999999400277217454e-01
3.786483132093954040e-03,9.999999394249298179e-01
3.786481306333744357e-03,9.999999388160790703e-01
3.786479463701586390e-03,9.999999382011086624e-01
3.786477604042048917e-03,9.999999375799570878e-01
3.786475727199811736e-03,9.999999369525622850e-01
3.786473833017112156e-03,9.999999363188613044e-01
3.786471921334855217e-03,9.999999356787909743e-01
3.786469991992391648e-03,9.999999350322871239e-01
3.786468044828072976e-03,9.999999343792851381e-01
3.786466079678585395e-03,9.999999337197197358e-01
3.786464096378949762e-03,9.999999330535249698e-01
3.786462094763187736e-03,9.999999323806341156e-01
3.786460074662878483e-03,9.999999317009800048e-01
3.786458035909157083e-03,9.999999310144944697e-01
3.786455978331271233e-03,9.999999303211088986e-01
3.786453901755915119e-03,9.999999296207541244e-01
3.786451806010115995e-03,9.999999289133598701e-01
3.786449690917681465e-03,9.999999281988555255e-01
3.786447556301308914e-03,9.999999274771695923e-01
3.786445401982696524e-03,9.999999267482297949e-01
3.786443227781099985e-03,9.999999260119633027e-01
3.786441033514664767e-03,9.999999252682965079e-01
3.786438818998982825e-03,9.999999245171549145e-01
3.786436584049757137e-03,9.999999237584635825e-01
3.786434328479693079e-03,9.999999229921464616e-01
3.786432052099275580e-03,9.999999222181269465e-01
3.786429754718878549e-03,9.999999214363275435e-01
3.786427436146100334e-03,9.999999206466702040e-01
3.786425096186651906e-03,9.999999198490758801e-01
3.786422734645134014e-03,9.999999190434648577e-01
3.786420351324482070e-03,9.999999182297564237e-01
3.786417946024744907e-03,9.999999174078693098e-01
3.786415518545083181e-03,9.999999165777212484e-01
3.786413068683103234e-03,9.999999157392291949e-01
3.786410596233635850e-03,9.999999148923093273e-01
3.786408100990290571e-03,9.999999140368769357e-01
3.786405582744345466e-03,9.999999131728464219e-01
3.786403041285857363e-03,9.999999123001312995e-01
3.786400476402329573e-03,9.999999114186445270e-01
3.786397887880044166e-03,9.999999105282976197e-01
3.786395275502618674e-03,9.999999096290017597e-01
3.786392639051561204e-03,9.999999087206670190e-01
3.786389978307824755e-03,9.999999078032023592e-01
3.786387293048476543e-03,9.999999068765160759e-01
3.786384583050583785e-03,9.999999059405154656e-01
3.786381848087105872e-03,9.999999049951070473e-01
3.786379087930225040e-03,9.999999040401961192e-01
3.786376302350014100e-03,9.999999030756872020e-01
3.786373491114214396e-03,9.999999021014838174e-01
3.786370653988457846e-03,9.999999011174885988e-01
3.786367790735933880e-03,9.999999001236030693e-01
3.786364901118832726e-03,9.999998991197277531e-01
3.786361984896013944e-03,9.999998981057623970e-01
3.786359041824338689e-03,9.999998970816054156e-01
3.786356071659002787e-03,9.999998960471545573e-01
3.786353074152648546e-03,9.999998950023061273e-01
3.786350049055253741e-03,9.999998939469558756e-01
3.786346996115685926e-03,9.999998928809979981e-01
3.786343915079704026e-03,9.999998918043260243e-01
3.786340805690624478e-03,9.999998907168322626e-01
3.786337667690209408e-03,9.999998896184079111e-01
3.786334500817223336e-03,9.999998885089430578e-01
3.786331304807766251e-03,9.999998873883269024e-01
3.786328079396827917e-03,9.999998862564470903e-01
3.786324824316067428e-03,9.999998851131906008e-01
3.786321539294368321e-03,9.999998839584430810e-01
3.786318224059392890e-03,9.999998827920889566e-01
3.786314878335361733e-03,9.999998816140116542e-01
3.786311501844719096e-03,9.999998804240931571e-01
3.786308094305801397e-03,9.999998792222146715e-01
3.786304655436723010e-03,9.999998780082559602e-01
3.786301184951712528e-03,9.999998767820954537e-01
3.786297682562222988e-03,9.999998755436105835e-01
3.786294147977709024e-03,9.999998742926775597e-01
3.786290580905071756e-03,9.999998730291711491e-01
3.786286981048214706e-03,9.999998717529650083e-01
3.786283348108154811e-03,9.999998704639314617e-01
3.786279681783466522e-03,9.999998691619416125e-01
3.786275981770725885e-03,9.999998678468653424e-01
3.786272247762512144e-03,9.999998665185708679e-01
3.786268479449517166e-03,9.999998651769256286e-01
3.786264676519213168e-03,9.999998638217951763e-01
3.786260838656518857e-03,9.999998624530440638e-01
3.786256965543466357e-03,9.999998610705354007e-01
3.786253056858868149e-03,9.999998596741309642e-01
3.786249112279316265e-03,9.999998582636909772e-01
3.786245131477739001e-03,9.999998568390744413e-01
3.786241114124622165e-03,9.999998554001388040e-01
3.786237059887453960e-03,9.999998539467401804e-01
3.786232968430724988e-03,9.999998524787332421e-01
3.786228839415817227e-03,9.999998509959709958e-01
3.786224672500670962e-03,9.999998494983053376e-01
3.786220467340895013e-03,9.999998479855863875e-01
3.786216223588656504e-03,9.999998464576628221e-01
3.786211940892680872e-03,9.999998449143817636e-01
3.786207618899473104e-03,9.999998433555890021e-01
3.786203257251097298e-03,9.999998417811284401e-01
3.786198855587175061e-03,9.999998401908428702e-01
3.786194413544108350e-03,9.999998385845728643e-01
3.786189930754968458e-03,9.999998369621581062e-01
3.786185406848829871e-03,9.999998353234361703e-01
3.786180841452546630e-03,9.999998336682430766e-01
3.786176234189086998e-03,9.999998319964134019e-01
3.786171584677644475e-03,9.999998303077798356e-01
3.786166892534970074e-03,9.999998286021736238e-01
3.786162157373373915e-03,9.999998268794239031e-01
3.786157378802279538e-03,9.999998251393587001e-01
3.786152556427446747e-03,9.999998233818037097e-01
3.786147689851082632e-03,9.999998216065831835e-01
3.786142778671508502e-03,9.999998198135197081e-01
3.786137822484270110e-03,9.999998180024337602e-01
3.786132820880250272e-03,9.999998161731442625e-01
3.786127773447445222e-03,9.999998143254683614e-01
3.786122679769965416e-03,9.999998124592210935e-01
3.786117539427813483e-03,9.999998105742158305e-01
3.786112351997772407e-03,9.999998086702640565e-01
3.786107117052517346e-03,9.999998067471752572e-01
3.786101834160837676e-03,9.999998048047572530e-01
3.786096502887748017e-03,9.999998028428157548e-01
3.786091122794932318e-03,9.999998008611542533e-01
3.786085693438634436e-03,9.999997988595749066e-01
3.786080214372988806e-03,9.999997968378772084e-01
3.786074685146356700e-03,9.999997947958590983e-01
3.786069105304545879e-03,9.999997927333164061e-01
3.786063474388701167e-03,9.999997906500426303e-01
3.786057791935526495e-03,9.999997885458294933e-01
3.786052057477840016e-03,9.999997864204666076e-01
3.786046270544463077e-03,9.999997842737413656e-01
3.786040430659887157e-03,9.999997821054389391e-01
3.786034537344273865e-03,9.999997799153426126e-01
3.786028590113232895e-03,9.999997777032332280e-01
3.786022588478488160e-03,9.999997754688895180e-01
3.786016531947544728e-03,9.999997732120879945e-01
3.786010420022911660e-03,9.999997709326030604e-01
3.786004252202768150e-03,9.999997686302065647e-01
3.785998027980963521e-03,9.999997663046683583e-01
3.785991746847239270e-03,9.999997639557557383e-01
3.785985408286007825e-03,9.999997615832336706e-01
3.785979011777462766e-03,9.999997591868651226e-01
3.785972556796801669e-03,9.999997567664101750e-01
3.785966042815336330e-03,9.999997543216269102e-01
3.785959469298605384e-03,9.999997518522706352e-01
3.785952835708150666e-03,9.999997493580944363e-01
3.785946141500629025e-03,9.999997468388488464e-01
3.785939386127257222e-03,9.999997442942819559e-01
3.785932569035144191e-03,9.999997417241390796e-01
3.785925689665847749e-03,9.999997391281633119e-01
3.785918747456484823e-03,9.999997365060949717e-01
3.785911741838288158e-03,9.999997338576717132e-01
3.785904672237938584e-03,9.999997311826287483e-01
3.785897538077342972e-03,9.999997284806984021e-01
3.785890338773190145e-03,9.999997257516105575e-01
3.785883073736062698e-03,9.999997229950920996e-01
3.785875742371991315e-03,9.999997202108674710e-01
3.785868344081788628e-03,9.999997173986581167e-01
3.785860878260827178e-03,9.999997145581827063e-01
3.785853344298595324e-03,9.999997116891572446e-01
3.785845741580029511e-03,9.999997087912947391e-01
3.785838069483737911e-03,9.999997058643053105e-01
3.785830327383110649e-03,9.999997029078961930e-01
3.785822514646430825e-03,9.999996999217717342e-01
3.785814630635542244e-03,9.999996969056331730e-01
3.785806674706959640e-03,9.999996938591788620e-01
3.785798646211646634e-03,9.999996907821041559e-01
3.785790544494127552e-03,9.999996876741013008e-01
3.785782368894263783e-03,9.999996845348593233e-01
3.785774118744922312e-03,9.999996813640642523e-01
3.785765793373196964e-03,9.999996781613990082e-01
3.785757392100852492e-03,9.999996749265432916e-01
3.785748914243325380e-03,9.999996716591733614e-01
3.785740359109279751e-03,9.999996683589627011e-01
3.785731726001828612e-03,9.999996650255809083e-01
3.785723014218089766e-03,9.999996616586948051e-01
3.785714223048630700e-03,9.999996582579675497e-01
3.785705351777801653e-03,9.999996548230589699e-01
3.785696399683291524e-03,9.999996513536255627e-01
3.785687366036571966e-03,9.999996478493203833e-01
3.785678250103008402e-03,9.999996443097927123e-01
3.785669051140749808e-03,9.999996407346886107e-01
3.785659768401283820e-03,9.999996371236506976e-01
3.785650401130657983e-03,9.999996334763174843e-01
3.785640948566926234e-03,9.999996297923243738e-01
3.785631409942147307e-03,9.999996260713027718e-01
3.785621784480497354e-03,9.999996223128806427e-01
3.785612071401045498e-03,9.999996185166818430e-01
3.785602269914201123e-03,9.999996146823268983e-01
3.785592379224489434e-03,9.999996108094322267e-01
3.785582398528442027e-03,9.999996068976103603e-01
3.785572327016151206e-03,9.999996029464701675e-01
3.785562163870270780e-03,9.999995989556162979e-01
3.785551908266571175e-03,9.999995949246497373e-01
3.785541559372385123e-03,9.999995908531673638e-01
3.785531116349383218e-03,9.999995867407617256e-01
3.785520578350132226e-03,9.999995825870215960e-01
3.785509944520759618e-03,9.999995783915315295e-01
3.785499213999621304e-03,9.999995741538718619e-01
3.785488385916857546e-03,9.999995698736188210e-01
3.785477459395725219e-03,9.999995655503441938e-01
3.785466433550821463e-03,9.999995611836156595e-01
3.785455307489971055e-03,9.999995567729963453e-01
3.785444080311894943e-03,9.999995523180451595e-01
3.785432751108319671e-03,9.999995478183164588e-01
3.785421318962423065e-03,9.999995432733603806e-01
3.785409782949500368e-03,9.999995386827220667e-01
3.785398142136298105e-03,9.999995340459424398e-01
3.785386395581680219e-03,9.999995293625578707e-01
3.785374542335850911e-03,9.999995246320997344e-01
3.785362581440687713e-03,9.999995198540950758e-01
3.785350511930074546e-03,9.999995150280658329e-01
3.785338332828902530e-03,9.999995101535292807e-01
3.785326043153069975e-03,9.999995052299980314e-01
3.785313641910481586e-03,9.999995002569795899e-01
3.785301128099716195e-03,9.999994952339764653e-01
3.785288500711470050e-03,9.999994901604862818e-01
3.785275758725781259e-03,9.999994850360015564e-01
3.785262901115360457e-03,9.999994798600098100e-01
3.785249926842815249e-03,9.999994746319933459e-01
3.785236834862093502e-03,9.999994693514292488e-01
3.785223624117817209e-03,9.999994640177892746e-01
3.785210293544727378e-03,9.999994586305399613e-01
3.785196842069127321e-03,9.999994531891425176e-01
3.785183268607106299e-03,9.999994476930527121e-01
3.785169572065427701e-03,9.999994421417208734e-01
3.785155751341306996e-03,9.999994365345915570e-01
3.785141805321745601e-03,9.999994308711041002e-01
3.785127732884530083e-03,9.999994251506919563e-01
3.785113532897455002e-03,9.999994193727830272e-01
3.785099204217656776e-03,9.999994135367994419e-01
3.785084745693167996e-03,9.999994076421573341e-01
3.785070156161252086e-03,9.999994016882671755e-01
3.785055434448736378e-03,9.999993956745335533e-01
3.785040579372678238e-03,9.999993896003549487e-01
3.785025589739365870e-03,9.999993834651237368e-01
3.785010464344651382e-03,9.999993772682262971e-01
3.784995201973839762e-03,9.999993710090427923e-01
3.784979801401466837e-03,9.999993646869471675e-01
3.784964261391077223e-03,9.999993583013071508e-01
3.784948580695446374e-03,9.999993518514840307e-01
3.784932758056580582e-03,9.999993453368327678e-01
3.784916792205494929e-03,9.999993387567015501e-01
3.784900681861214089e-03,9.999993321104323485e-01
3.784884425732437663e-03,9.999993253973604723e-01
3.784868022516096886e-03,9.999993186168144588e-01
3.784851470897909742e-03,9.999993117681159616e-01
3.784834769551270739e-03,9.999993048505801951e-01
3.784817917138805221e-03,9.999992978635150465e-01
3.784800912310593013e-03,9.999992908062217412e-01
3.784783753705611709e-03,9.999992836779945105e-01
3.784766439950737471e-03,9.999992764781202581e-01
3.784748969660078899e-03,9.999992692058790045e-01
3.784731341436309293e-03,9.999992618605431094e-01
3.784713553869556435e-03,9.999992544413781603e-01
3.784695605537402585e-03,9.999992469476419732e-01
3.784677495005217551e-03,9.999992393785850364e-01
3.784659220825714598e-03,9.999992317334502889e-01
3.784640781538839427e-03,9.999992240114730091e-01
3.784622175671437105e-03,9.999992162118809258e-01
3.784603401738251272e-03,9.999992083338937743e-01
3.784584458239925731e-03,9.999992003767238513e-01
3.784565343664447745e-03,9.999991923395750160e-01
3.784546056487037013e-03,9.999991842216435778e-01
3.784526595168591356e-03,9.999991760221175197e-01
3.784506958157130008e-03,9.999991677401766088e-01
3.784487143887127480e-03,9.999991593749927299e-01
3.784467150778847433e-03,9.999991509257288858e-01
3.784446977239008802e-03,9.999991423915403077e-01
3.784426621660563761e-03,9.999991337715731232e-01
3.784406082421698514e-03,9.999991250649652441e-01
3.784385357887276591e-03,9.999991162708459225e-01
3.784364446407395555e-03,9.999991073883355286e-01
3.784343346317831092e-03,9.999990984165455510e-01
3.784322055939259855e-03,9.999990893545787074e-01
3.784300573578480709e-03,9.999990802015286118e-01
3.784278897526749397e-03,9.999990709564797742e-01
3.784257026061221829e-03,9.999990616185074899e-01
3.784234957442844660e-03,9.999990521866777282e-01
3.784212689918353689e-03,9.999990426600471327e-01
3.784190221719052616e-03,9.999990330376629100e-01
3.784167551059702816e-03,9.999990233185624966e-01
3.784144676141187880e-03,9.999990135017740034e-01
3.784121595146960892e-03,9.999990035863153270e-01
3.784098306245819998e-03,9.999989935711949274e-01
3.784074807590132039e-03,9.999989834554108281e-01
3.784051097315943579e-03,9.999989732379515051e-01
3.784027173543202949e-03,9.999989629177948869e-01
3.784003034375538199e-03,9.999989524939087993e-01
3.783978677899924037e-03,9.999989419652505207e-01
3.783954102186681823e-03,9.999989313307671157e-01
3.783929305289479572e-03,9.999989205893948796e-01
3.783904285244332755e-03,9.999989097400593385e-01
3.783879040070936561e-03,9.999988987816755825e-01
3.783853567770889548e-03,9.999988877131472664e-01
3.783827866329581013e-03,9.999988765333676088e-01
3.783801933713526466e-03,9.999988652412181711e-01
3.783775767872588069e-03,9.999988538355695233e-01
3.783749366737643172e-03,9.999988423152811334e-01
3.783722728222582710e-03,9.999988306792003678e-01
3.783695850222312806e-03,9.999988189261637128e-01
3.783668730614531128e-03,9.999988070549953312e-01
3.783641367257173371e-03,9.999987950645081725e-01
3.783613757990300641e-03,9.999987829535027517e-01
3.783585900634767185e-03,9.999987707207677046e-01
3.783557792993108571e-03,9.999987583650795653e-01
3.783529432847876350e-03,9.999987458852025446e-01
3.783500817962859308e-03,9.999987332798884188e-01
3.783471946082306303e-03,9.999987205478764185e-01
3.783442814931259335e-03,9.999987076878930070e-01
3.783413422213888211e-03,9.999986946986518799e-01
3.783383765615822014e-03,9.999986815788539651e-01
3.783353842801373546e-03,9.999986683271869792e-01
3.783323651415315680e-03,9.999986549423255378e-01
3.783293189081438079e-03,9.999986414229308229e-01
3.783262453403324344e-03,9.999986277676506941e-01
3.783231441964018948e-03,9.999986139751192438e-01
3.783200152324583954e-03,9.999986000439570200e-01
3.783168582025542293e-03,9.999985859727705817e-01
3.783136728586544706e-03,9.999985717601526103e-01
3.783104589504926452e-03,9.999985574046814651e-01
3.783072162256817528e-03,9.999985429049214058e-01
3.783039444295699383e-03,9.999985282594220370e-01
3.783006433054625361e-03,9.999985134667186415e-01
3.782973125942112880e-03,9.999984985253316250e-01
3.782939520346473294e-03,9.999984834337665163e-01
3.782905613632148167e-03,9.999984681905138562e-01
3.782871403140597444e-03,9.999984527940489754e-01
3.782836886191076609e-03,9.999984372428321056e-01
3.782802060078971351e-03,9.999984215353076022e-01
3.782766922076796767e-03,9.999984056699044999e-01
3.782731469432421001e-03,9.999983896450359566e-01
3.782695699371618758e-03,9.999983734590991435e-01
3.782659609094962683e-03,9.999983571104751334e-01
3.782623195778600511e-03,9.999983405975286788e-01
3.782586456575254275e-03,9.999983239186083228e-01
3.782549388612554964e-03,9.999983070720457334e-01
3.782511988992931506e-03,9.999982900561559251e-01
3.782474254794276902e-03,9.999982728692369260e-01
3.782436183069282087e-03,9.999982555095697778e-01
3.782397770844880824e-03,9.999982379754182027e-01
3.782359015122582768e-03,9.999982202650283813e-01
3.782319912877696311e-03,9.999982023766288419e-01
3.782280461059994714e-03,9.999981843084305710e-01
3.782240656592494865e-03,9.999981660586262366e-01
3.782200496371568299e-03,9.999981476253906321e-01
3.782159977267052220e-03,9.999981290068800099e-01
3.782119096121916435e-03,9.999981102012320822e-01
3.782077849751930287e-03,9.999980912065659089e-01
3.782036234945218567e-03,9.999980720209817875e-01
3.781994248462039465e-03,9.999980526425608085e-01
3.781951887035450710e-03,9.999980330693645225e-01
3.781909147369755253e-03,9.999980132994353843e-01
3.781866026140723314e-03,9.999979933307959756e-01
3.781822519996480558e-03,9.999979731614490053e-01
3.781778625555398676e-03,9.999979527893771980e-01
3.781734339406872536e-03,9.999979322125429615e-01
3.781689658111542229e-03,9.999979114288881643e-01
3.781644578200071827e-03,9.999978904363340249e-01
3.781599096173149377e-03,9.999978692327808893e-01
3.781553208501597929e-03,9.999978478161080098e-01
3.781506911625931444e-03,9.999978261841733218e-01
3.781460201956021727e-03,9.999978043348131118e-01
3.781413075870876384e-03,9.999977822658421278e-01
3.781365529719082907e-03,9.999977599750529134e-01
3.781317559816144147e-03,9.999977374602161406e-01
3.781269162448253063e-03,9.999977147190797222e-01
3.781220333867740813e-03,9.999976917493691442e-01
3.781171070296074355e-03,9.999976685487870220e-01
3.781121367921747023e-03,9.999976451150128787e-01
3.781071222900722617e-03,9.999976214457028112e-01
3.781020631356102335e-03,9.999975975384894911e-01
3.780969589377902729e-03,9.999975733909816089e-01
3.780918093021945481e-03,9.999975490007640966e-01
3.780866138311189673e-03,9.999975243653973500e-01
3.780813721233844404e-03,9.999974994824173402e-01
3.780760837743812885e-03,9.999974743493355023e-01
3.780707483761136523e-03,9.999974489636377362e-01
3.780653655170662653e-03,9.999974233227851839e-01
3.780599347820823297e-03,9.999973974242132302e-01
3.780544557526299698e-03,9.999973712653315028e-01
3.780489280065246760e-03,9.999973448435236500e-01
3.780433511179626116e-03,9.999973181561467861e-01
3.780377246575095107e-03,9.999972912005319348e-01
3.780320481920673714e-03,9.999972639739829194e-01
3.780263212848522514e-03,9.999972364737764741e-01
3.780205434953054500e-03,9.999972086971621321e-01
3.780147143791823261e-03,9.999971806413616715e-01
3.780088334883746626e-03,9.999971523035690035e-01
3.780029003710216884e-03,9.999971236809498398e-01
3.779969145713435452e-03,9.999970947706412483e-01
3.779908756297079009e-03,9.999970655697517641e-01
3.779847830825966426e-03,9.999970360753606125e-01
3.779786364624393435e-03,9.999970062845180419e-01
3.779724352978131030e-03,9.999969761942441027e-01
3.779661791132093995e-03,9.999969458015293133e-01
3.779598674290340909e-03,9.999969151033338832e-01
3.779534997617184366e-03,9.999968840965873795e-01
3.779470756234748485e-03,9.999968527781885053e-01
3.779405945224190155e-03,9.999968211450047662e-01
3.779340559624699836e-03,9.999967891938723596e-01
3.779274594433390533e-03,9.999967569215956198e-01
3.779208044604964734e-03,9.999967243249465731e-01
3.779140905050826227e-03,9.999966914006649388e-01
3.779073170639413171e-03,9.999966581454577952e-01
3.779004836195754002e-03,9.999966245559989142e-01
3.778935896500468239e-03,9.999965906289286499e-01
3.778866346290432610e-03,9.999965563608537167e-01
3.778796180257781856e-03,9.999965217483467450e-01
3.778725393049131576e-03,9.999964867879457264e-01
3.778653979266022311e-03,9.999964514761540135e-01
3.778581933464475462e-03,9.999964158094397648e-01
3.778509250153883059e-03,9.999963797842356117e-01
3.778435923797451856e-03,9.999963433969383253e-01
3.778361948811537196e-03,9.999963066439085946e-01
3.778287319564865854e-03,9.999962695214704711e-01
3.778212030378980124e-03,9.999962320259108139e-01
3.778136075526905557e-03,9.999961941534796228e-01
3.778059449233373002e-03,9.999961559003887057e-01
3.777982145674263492e-03,9.999961172628122341e-01
3.777904158976386206e-03,9.999960782368856327e-01
3.777825483216701308e-03,9.999960388187056903e-01
3.777746112422319946e-03,9.999959990043297831e-01
3.777666040569616079e-03,9.999959587897756519e-01
3.777585261584337495e-03,9.999959181710212919e-01
3.777503769340939677e-03,9.999958771440038419e-01
3.777421557661475582e-03,9.999958357046201396e-01
3.777338620317483020e-03,9.999957938487252784e-01
3.777254951026098873e-03,9.999957515721329404e-01
3.777170543453278739e-03,9.999957088706146191e-01
3.777085391209356047e-03,9.999956657398996196e-01
3.776999487853593962e-03,9.999956221756738373e-01
3.776912826888523256e-03,9.999955781735802018e-01
3.776825401763161949e-03,9.999955337292176782e-01
3.776737205871683045e-03,9.999954888381410445e-01
3.776648232551527151e-03,9.999954434958602256e-01
3.776558475084512700e-03,9.999953976978402936e-01
3.776467926697057997e-03,9.999953514395006904e-01
3.776376580557183615e-03,9.999953047162145614e-01
3.776284429775955687e-03,9.999952575233088670e-01
3.776191467406597724e-03,9.999952098560633829e-01
3.776097686443935508e-03,9.999951617097107004e-01
3.776003079824508113e-03,9.999951130794351162e-01
3.775907640424458478e-03,9.999950639603728542e-01
3.775811361061087723e-03,9.999950143476110664e-01
3.775714234491078791e-03,9.999949642361876112e-01
3.775616253410385426e-03,9.999949136210904976e-01
3.775517410453566036e-03,9.999948624972572198e-01
3.775417698193672678e-03,9.999948108595745344e-01
3.775317109141584915e-03,9.999947587028777951e-01
3.775215635745454712e-03,9.999947060219503969e-01
3.775113270389707232e-03,9.999946528115232214e-01
3.775010005395595947e-03,9.999945990662744144e-01
3.774905833019981394e-03,9.999945447808284982e-01
3.774800745454776063e-03,9.999944899497558159e-01
3.774694734827277465e-03,9.999944345675724211e-01
3.774587793197614616e-03,9.999943786287391889e-01
3.774479912560746442e-03,9.999943221276611505e-01
3.774371084844574398e-03,9.999942650586872706e-01
3.774261301909498378e-03,9.999942074161095595e-01
3.774150555547528541e-03,9.999941491941628513e-01
3.774038837482840414e-03,9.999940903870239151e-01
3.773926139369998545e-03,9.999940309888111223e-01
3.773812452794955696e-03,9.999939709935834475e-01
3.773697769272166269e-03,9.999939103953403574e-01
3.773582080246251635e-03,9.999938491880211444e-01
3.773465377090112760e-03,9.999937873655039278e-01
3.773347651105707357e-03,9.999937249216053203e-01
3.773228893521496374e-03,9.999936618500799845e-01
3.773109095493665244e-03,9.999935981446196331e-01
3.772988248104236497e-03,9.999935337988525852e-01
3.772866342361957948e-03,9.999934688063433219e-01
3.772743369199860197e-03,9.999934031605913765e-01
3.772619319476144817e-03,9.999933368550311119e-01
3.772494183973074122e-03,9.999932698830308331e-01
3.772367953396416063e-03,9.999932022378921204e-01
3.772240618374556043e-03,9.999931339128494967e-01
3.772112169458607944e-03,9.999930649010693173e-01
3.771982597120526748e-03,9.999929951956489926e-01
3.771851891753663644e-03,9.999929247896170992e-01
3.771720043672099898e-03,9.999928536759318254e-01
3.771587043109647652e-03,9.999927818474805274e-01
3.771452880218739701e-03,9.999927092970791742e-01
3.771317545070096422e-03,9.999926360174715700e-01
3.771181027652836804e-03,9.999925620013285776e-01
3.771043317873590262e-03,9.999924872412472299e-01
3.770904405554942329e-03,9.999924117297505077e-01
3.770764280435212612e-03,9.999923354592858971e-01
3.770622932168010699e-03,9.999922584222251665e-01
3.770480350322125140e-03,9.999921806108632572e-01
3.770336524379414023e-03,9.999921020174179498e-01
3.770191443735804171e-03,9.999920226340284213e-01
3.770045097698515590e-03,9.999919424527552447e-01
3.769897475487282712e-03,9.999918614655789462e-01
3.769748566233688258e-03,9.999917796643994494e-01
3.769598358978276664e-03,9.999916970410355210e-01
3.769446842672441456e-03,9.999916135872232159e-01
3.769294006176426848e-03,9.999915292946160994e-01
3.769139838258328545e-03,9.999914441547833599e-01
3.768984327593982719e-03,9.999913581592098089e-01
3.768827462766188852e-03,9.999912712992946595e-01
3.768669232264376667e-03,9.999911835663503057e-01
3.768509624482718756e-03,9.999910949516022107e-01
3.768348627720241595e-03,9.999910054461875752e-01
3.768186230179715324e-03,9.999909150411543379e-01
3.768022419967542724e-03,9.999908237274607314e-01
3.767857185092093886e-03,9.999907314959739502e-01
3.767690513464150293e-03,9.999906383374693730e-01
3.767522392894351313e-03,9.999905442426297864e-01
3.767352811094415443e-03,9.999904492020442737e-01
3.767181755674586796e-03,9.999903532062073275e-01
3.767009214144301232e-03,9.999902562455179611e-01
3.766835173910632051e-03,9.999901583102785985e-01
3.766659622277179764e-03,9.999900593906941859e-01
3.766482546444738233e-03,9.999899594768714151e-01
3.766303933508297064e-03,9.999898585588173905e-01
3.766123770458373876e-03,9.999897566264388526e-01
3.765942044178682835e-03,9.999896536695408455e-01
3.765758741445912605e-03,9.999895496778264947e-01
3.765573848929615330e-03,9.999894446408948978e-01
3.765387353189320052e-03,9.999893385482407915e-01
3.765199240676642134e-03,9.999892313892535523e-01
3.765009497731064414e-03,9.999891231532156421e-01
3.764818110582046629e-03,9.999890138293019426e-01
3.764625065346360877e-03,9.999889034065784221e-01
3.764430348028202644e-03,9.999887918740012482e-01
3.764233944517303421e-03,9.999886792204157882e-01
3.764035840589707860e-03,9.999885654345548325e-01
3.763836021904665152e-03,9.999884505050382622e-01
3.763634474005628228e-03,9.999883344203716051e-01
3.763431182319032509e-03,9.999882171689448151e-01
3.763226132152186487e-03,9.999880987390310505e-01
3.763019308693604792e-03,9.999879791187856748e-01
3.762810697012120009e-03,9.999878582962450357e-01
3.762600282054551215e-03,9.999877362593253549e-01
3.762388048646925220e-03,9.999876129958210624e-01
3.762173981492256125e-03,9.999874884934043529e-01
3.761958065168546916e-03,9.999873627396232978e-01
3.761740284130343781e-03,9.999872357219008467e-01
3.761520622705849526e-03,9.999871074275333838e-01
3.761299065097589711e-03,9.999869778436900614e-01
3.761075595378859937e-03,9.999868469574104690e-01
3.760850197495835268e-03,9.999867147556046332e-01
3.760622855264683650e-03,9.999865812250504638e-01
3.760393552370788761e-03,9.999864463523931990e-01
3.760162272367639780e-03,9.999863101241438512e-01
3.759928998677608547e-03,9.999861725266778745e-01
3.759693714588063784e-03,9.999860335462339433e-01
3.759456403253036427e-03,9.999858931689120656e-01
3.759217047689555891e-03,9.999857513806729159e-01
3.758975630779981536e-03,9.999856081673358377e-01
3.758732135267450758e-03,9.999854635145777326e-01
3.758486543757211251e-03,9.999853174079316176e-01
3.758238838714622609e-03,9.999851698327850702e-01
3.757989002464823258e-03,9.999850207743787855e-01
3.757737017190176942e-03,9.999848702178051330e-01
3.757482864931160904e-03,9.999847181480066016e-01
3.757226527583701348e-03,9.999845645497746904e-01
3.756967986899395484e-03,9.999844094077475765e-01
3.756707224482735974e-03,9.999842527064092268e-01
3.756444221791999105e-03,9.999840944300879553e-01
3.756178960136802303e-03,9.999839345629540910e-01
3.755911420677215951e-03,9.999837730890192011e-01
3.755641584423541346e-03,9.999836099921340926e-01
3.755369432233313098e-03,9.999834452559873688e-01
3.755094944811965263e-03,9.999832788641035419e-01
3.754818102711499073e-03,9.999831107998415902e-01
3.754538886327818403e-03,9.999829410463932922e-01
3.754257275901395907e-03,9.999827695867814503e-01
3.753973251515274612e-03,9.999825964038584480e-01
3.753686793094068719e-03,9.999824214803040290e-01
3.753397880402187248e-03,9.999822447986240759e-01
3.753106493043945058e-03,9.999820663411486121e-01
3.752812610460676268e-03,9.999818860900301365e-01
3.752516211931400392e-03,9.999817040272417357e-01
3.752217276570379845e-03,9.999815201345751969e-01
3.751915783325565634e-03,9.999813343936395649e-01
3.751611710978708381e-03,9.999811467858589209e-01
3.751305038144137072e-03,9.999809572924706069e-01
3.750995743264762261e-03,9.999807658945236710e-01
3.750683804614962646e-03,9.999805725728763139e-01
3.750369200296255201e-03,9.999803773081947789e-01
3.750051908236962106e-03,9.999801800809506869e-01
3.749731906191655639e-03,9.999799808714195937e-01
3.749409171739048752e-03,9.999797796596787691e-01
3.749083682280440755e-03,9.999795764256053099e-01
3.748755415039384253e-03,9.999793711488740300e-01
3.748424347060130835e-03,9.999791638089553514e-01
3.748090455205410620e-03,9.999789543851138607e-01
3.747753716156432269e-03,9.999787428564052005e-01
3.747414106410884571e-03,9.999785292016748484e-01
3.747071602280938052e-03,9.999783133995555628e-01
3.746726179893244968e-03,9.999780954284654966e-01
3.746377815187384996e-03,9.999778752666058645e-01
3.746026483913089677e-03,9.999776528919588348e-01
3.745672161630797525e-03,9.999774282822850857e-01
3.745314823708767449e-03,9.999772014151221411e-01
3.744954445322634662e-03,9.999769722677817052e-01
3.744591001453412282e-03,9.999767408173473315e-01
3.744224466886270086e-03,9.999765070406723133e-01
3.743854816209868375e-03,9.999762709143775741e-01
3.743482023813804460e-03,9.999760324148486701e-01
3.743106063887502444e-03,9.999757915182343471e-01
3.742726910419436059e-03,9.999755482004432094e-01
3.742344537195130272e-03,9.999753024371420551e-01
3.741958917794940831e-03,9.999750542037529888e-01
3.741570025594831428e-03,9.999748034754512016e-01
3.741177833762709959e-03,9.999745502271625286e-01
3.740782315257429325e-03,9.999742944335606731e-01
3.740383442828676408e-03,9.999740360690647645e-01
3.739981189013308338e-03,9.999737751078370263e-01
3.739575526135907602e-03,9.999735115237800009e-01
3.739166426305673419e-03,9.999732452905339963e-01
3.738753861415977653e-03,9.999729763814744210e-01
3.738337803142366411e-03,9.999727047697088977e-01
3.737918222940894708e-03,9.999724304280752651e-01
3.737495092046794198e-03,9.999721533291380249e-01
3.737068381473140910e-03,9.999718734451861213e-01
3.736638062008634797e-03,9.999715907482301658e-01
3.736204104217155653e-03,9.999713052099991062e-01
3.735766478434876525e-03,9.999710168019383394e-01
3.735325154769042477e-03,9.999707254952058255e-01
3.734880103096860360e-03,9.999704312606700896e-01
3.734431293063944501e-03,9.999701340689066686e-01
3.733978694082651373e-03,9.999698338901953365e-01
3.733522275328637896e-03,9.999695306945176609e-01
3.733062005742082690e-03,9.999692244515531181e-01
3.732597854024466422e-03,9.999689151306766499e-01
3.732129788636684431e-03,9.999686027009554445e-01
3.731657777798824682e-03,9.999682871311459387e-01
3.731181789486393008e-03,9.999679683896905980e-01
3.730701791430979242e-03,9.999676464447145863e-01
3.730217751116038372e-03,9.999673212640231013e-01
3.729729635777445651e-03,9.999669928150974885e-01
3.729237412400387974e-03,9.999666610650925769e-01
3.728741047718475699e-03,9.999663259808329041e-01
3.728240508211189130e-03,9.999659875288100519e-01
3.727735760103212392e-03,9.999656456751784273e-01
3.727226769361435821e-03,9.999653003857525979e-01
3.726713501693956765e-03,9.999649516260037396e-01
3.726195922548747319e-03,9.999645993610556394e-01
3.725673997110656721e-03,9.999642435556821418e-01
3.725147690300079084e-03,9.999638841743028195e-01
3.724616966772509308e-03,9.999635211809797530e-01
3.724081790914657297e-03,9.999631545394140897e-01
3.723542126843781830e-03,9.999627842129418243e-01
3.722997938405692153e-03,9.999624101645311347e-01
3.722449189172527539e-03,9.999620323567776081e-01
3.721895842442646263e-03,9.999616507519011321e-01
3.721337861235296529e-03,9.999612653117421202e-01
3.720775208292836922e-03,9.999608759977574035e-01
3.720207846075740399e-03,9.999604827710164567e-01
3.719635736761928158e-03,9.999600855921979559e-01
3.719058842245215324e-03,9.999596844215848934e-01
3.718477124132757439e-03,9.999592792190616919e-01
3.717890543743829213e-03,9.999588699441095407e-01
3.717299062107382035e-03,9.999584565558022886e-01
3.716702639959379439e-03,9.999580390128030016e-01
3.716101237742464036e-03,9.999576172733588564e-01
3.715494815603848089e-03,9.999571912952980313e-01
3.714883333391427733e-03,9.999567610360245995e-01
3.714266750653894000e-03,9.999563264525148654e-01
3.713645026638734414e-03,9.999558875013125903e-01
3.713018120287792101e-03,9.999554441385253289e-01
3.712385990238376010e-03,9.999549963198191005e-01
3.711748594819486158e-03,9.999545440004149466e-01
3.711105892050703403e-03,9.999540871350836024e-01
3.710457839638747757e-03,9.999536256781417221e-01
3.709804394977256337e-03,9.999531595834465492e-01
3.709145515143785765e-03,9.999526888043921424e-01
3.708481156897258657e-03,9.999522132939040464e-01
3.707811276677297485e-03,9.999517330044348506e-01
3.707135830601004933e-03,9.999512478879593047e-01
3.706454774461631629e-03,9.999507578959699883e-01
3.705768063724912409e-03,9.999502629794718711e-01
3.705075653529954494e-03,9.999497630889775390e-01
3.704377498684130465e-03,9.999492581745026420e-01
3.703673553662967244e-03,9.999487481855605653e-01
3.702963772606482351e-03,9.999482330711572109e-01
3.702248109318739822e-03,9.999477127797864462e-01
3.701526517264186467e-03,9.999471872594245525e-01
3.700798949566319607e-03,9.999466564575251182e-01
3.700065359005355603e-03,9.999461203210137095e-01
3.699325698016231456e-03,9.999455787962828746e-01
3.698579918686384360e-03,9.999450318291862594e-01
3.697827972752643078e-03,9.999444793650339447e-01
3.697069811600450784e-03,9.999439213485862288e-01
3.696305386261311554e-03,9.999433577240485205e-01
3.695534647409681739e-03,9.999427884350656770e-01
3.694757545362414852e-03,9.999422134247163418e-01
3.693974030074320680e-03,9.999416326355075046e-01
3.693184051137943236e-03,9.999410460093681730e-01
3.692387557780230090e-03,9.999404534876442652e-01
3.691584498860644992e-03,9.999398550110922823e-01
3.690774822868947425e-03,9.999392505198737569e-01
3.689958477922417046e-03,9.999386399535487024e-01
3.689135411764854489e-03,9.999380232510701738e-01
3.688305571762140467e-03,9.999374003507779385e-01
3.687468904902346800e-03,9.999367711903922595e-01
3.686625357791628588e-03,9.999361357070077894e-01
3.685774876653336030e-03,9.999354938370871304e-01
3.684917407323906602e-03,9.999348455164546179e-01
3.684052895252976079e-03,9.999341906802899915e-01
3.683181285498493551e-03,9.999335292631216232e-01
3.682302522726277338e-03,9.999328611988202997e-01
3.681416551206240229e-03,9.999321864205924504e-01
3.680523314811945390e-03,9.999315048609735967e-01
3.679622757015832413e-03,9.999308164518213582e-01
3.678714820889217307e-03,9.999301211243089016e-01
3.677799449097740592e-03,9.999294188089179469e-01
3.676876583900812179e-03,9.999287094354321059e-01
3.675946167147725596e-03,9.999279929329294436e-01
3.675008140277324920e-03,9.999272692297753728e-01
3.674062444312342635e-03,9.999265382536161040e-01
3.673109019860842928e-03,9.999257999313707623e-01
3.672147807110337503e-03,9.999250541892245048e-01
3.671178745828118650e-03,9.999243009526208592e-01
3.670201775356707330e-03,9.999235401462546191e-01
3.669216834612853972e-03,9.999227716940640720e-01
3.668223862084540876e-03,9.999219955192233389e-01
3.667222795828095627e-03,9.999212115441349358e-01
3.666213573467080877e-03,9.999204196904218911e-01
3.665196132188408562e-03,9.999196198789199741e-01
3.664170408740341500e-03,9.999188120296697013e-01
3.663136339430606014e-03,9.999179960619085650e-01
3.662093860123283307e-03,9.999171718940625952e-01
3.661042906236033900e-03,9.999163394437388108e-01
3.659983412738987418e-03,9.999154986277163371e-01
3.658915314150079645e-03,9.999146493619384124e-01
3.657838544535385594e-03,9.999137915615040617e-01
3.656753037504012482e-03,9.999129251406595476e-01
3.655658726206767462e-03,9.999120500127898215e-01
3.654555543334048195e-03,9.999111660904096421e-01
3.653443421111735034e-03,9.999102732851554709e-01
3.652322291301524082e-03,9.999093715077759237e-01
3.651192085194487902e-03,9.999084606681233334e-01
3.650052733613295963e-03,9.999075406751443129e-01
3.648904166904443080e-03,9.999066114368714286e-01
3.647746314940136791e-03,9.999056728604132083e-01
3.646579107113745444e-03,9.999047248519453701e-01
3.645402472336911615e-03,9.999037673167011642e-01
3.644216339038774954e-03,9.999028001589621573e-01
3.643020635160865162e-03,9.999018232820485741e-01
3.641815288157657093e-03,9.999008365883096383e-01
3.640600224990797606e-03,9.998998399791138025e-01
3.639375372129660668e-03,9.998988333548389784e-01
3.638140655546018287e-03,9.998978166148626556e-01
3.636896000713374377e-03,9.998967896575516878e-01
3.635641332604078180e-03,9.998957523802520786e-01
3.634376575685771549e-03,9.998947046792792115e-01
3.633101653920389751e-03,9.998936464499069698e-01
3.631816490760497729e-03,9.998925775863575227e-01
3.630521009146847611e-03,9.998914979817908888e-01
3.629215131506713377e-03,9.998904075282940562e-01
3.627898779749560987e-03,9.998893061168702134e-01
3.626571875266271228e-03,9.998881936374282020e-01
3.625234338926919264e-03,9.998870699787709704e-01
3.623886091075223526e-03,9.998859350285851377e-01
3.622527051529877973e-03,9.998847886734294477e-01
3.621157139579223028e-03,9.998836307987231109e-01
3.619776273979913306e-03,9.998824612887351471e-01
3.618384372953808992e-03,9.998812800265721723e-01
3.616981354186199482e-03,9.998800868941671860e-01
3.615567134822583739e-03,9.998788817722674693e-01
3.614141631466893934e-03,9.998776645404229280e-01
3.612704760178164776e-03,9.998764350769737685e-01
3.611256436467535913e-03,9.998751932590389524e-01
3.609796575298362953e-03,9.998739389625030949e-01
3.608325091080000213e-03,9.998726720620051411e-01
3.606841897668355834e-03,9.998713924309245993e-01
3.605346908362228042e-03,9.998700999413702162e-01
3.603840035899752436e-03,9.998687944641663217e-01
3.602321192458401988e-03,9.998674758688401720e-01
3.600790289649991038e-03,9.998661440236091824e-01
3.599247238520009162e-03,9.998647987953674932e-01
3.597691949543957435e-03,9.998634400496728691e-01
3.596124332625794118e-03,9.998620676507330440e-01
3.594544297094492968e-03,9.998606814613928417e-01
3.592951751703044039e-03,9.998592813431195214e-01
3.591346604624234828e-03,9.998578671559898989e-01
3.589728763450317217e-03,9.998564387586755808e-01
3.588098135188233506e-03,9.998549960084297528e-01
3.586454626259616418e-03,9.998535387610720804e-01
3.584798142495349005e-03,9.998520668709749426e-01
3.583128589137563047e-03,9.998505801910486657e-01
3.581445870832755674e-03,9.998490785727269792e-01
3.579749891632899583e-03,9.998475618659519171e-01
3.578040554990224997e-03,9.998460299191594958e-01
3.576317763757330681e-03,9.998444825792636159e-01
3.574581420183520208e-03,9.998429196916419626e-01
3.572831425912914582e-03,9.998413411001197959e-01
3.571067681982453834e-03,9.998397466469544081e-01
3.569290088818233286e-03,9.998381361728200245e-01
3.567498546235281509e-03,9.998365095167912608e-01
3.565692953434118628e-03,9.998348665163273585e-01
3.563873208998535880e-03,9.998332070072560862e-01
3.562039210893486185e-03,9.998315308237570864e-01
3.560190856463418818e-03,9.998298377983458884e-01
3.558328042429836913e-03,9.998281277618564777e-01
3.556450664888077817e-03,9.998264005434253088e-01
3.554558619307424117e-03,9.998246559704733194e-01
3.552651800526773762e-03,9.998228938686896106e-01
3.550730102753973938e-03,9.998211140620135717e-01
3.548793419562934481e-03,9.998193163726175614e-01
3.546841643892073570e-03,9.998175006208892546e-01
3.544874668042652388e-03,9.998156666254132130e-01
3.542892383675555479e-03,9.998138142029537878e-01
3.540894681810402567e-03,9.998119431684358016e-01
3.538881452823106066e-03,9.998100533349271180e-01
3.536852586444538815e-03,9.998081445136192125e-01
3.534807971757647493e-03,9.998062165138089652e-01
3.532747497196675468e-03,9.998042691428790096e-01
3.530671050544498257e-03,9.998023022062795251e-01
3.528578518931180241e-03,9.998003155075078086e-01
3.526469788831865237e-03,9.997983088480896230e-01
3.524344746066221390e-03,9.997962820275587692e-01
3.522203275794888455e-03,9.997942348434375459e-01
3.520045262518811668e-03,9.997921670912162107e-01
3.517870590078242543e-03,9.997900785643332178e-01
3.515679141649297179e-03,9.997879690541540132e-01
3.513470799744622397e-03,9.997858383499507173e-01
3.511245446209843024e-03,9.997836862388809198e-01
3.509002962223339850e-03,9.997815125059665853e-01
3.506743228293807135e-03,9.997793169340727371e-01
3.504466124259808524e-03,9.997770993038856968e-01
3.502171529287667617e-03,9.997748593938913242e-01
3.499859321870801843e-03,9.997725969803530344e-01
3.497529379827502005e-03,9.997703118372894826e-01
3.495181580300488200e-03,9.997680037364521377e-01
3.492815799754245276e-03,9.997656724473024115e-01
3.490431913976466127e-03,9.997633177369891211e-01
3.488029798074276933e-03,9.997609393703248415e-01
3.485609326474681247e-03,9.997585371097627016e-01
3.483170372922339553e-03,9.997561107153729587e-01
3.480712810480457442e-03,9.997536599448190175e-01
3.478236511527343922e-03,9.997511845533330055e-01
3.475741347757521638e-03,9.997486842936920137e-01
3.473227190179839496e-03,9.997461589161931172e-01
3.470693909117583686e-03,9.997436081686286169e-01
3.468141374206146210e-03,9.997410317962609483e-01
3.465569454393802040e-03,9.997384295417977018e-01
3.462978017940709918e-03,9.997358011453655324e-01
3.460366932418135200e-03,9.997331463444845134e-01
3.457736064707450652e-03,9.997304648740421573e-01
3.455085281001135655e-03,9.997277564662672145e-01
3.452414446800666781e-03,9.997250208507024727e-01
3.449723426917183922e-03,9.997222577541785560e-01
3.447012085471157228e-03,9.997194669007863910e-01
3.444280285891498927e-03,9.997166480118498955e-01
3.441527890917006616e-03,9.997138008058981118e-01
3.438754762593587699e-03,9.997109249986378954e-01
3.435960762277145975e-03,9.997080203029246048e-01
3.433145750631694249e-03,9.997050864287345684e-01
3.430309587630575585e-03,9.997021230831357741e-01
3.427452132555242059e-03,9.996991299702588929e-01
3.424573243997808270e-03,9.996961067912678578e-01
3.421672779859497027e-03,9.996930532443302209e-01
3.418750597351305487e-03,9.996899690245871772e-01
3.415806552994893330e-03,9.996868538241233670e-01
3.412840502623692984e-03,9.996837073319362332e-01
3.409852301382909623e-03,9.996805292339050464e-01
3.406841803729965257e-03,9.996773192127598184e-01
3.403808863436053045e-03,9.996740769480499944e-01
3.400753333586359339e-03,9.996708021161123670e-01
3.397675066582062087e-03,9.996674943900389909e-01
3.394573914140330828e-03,9.996641534396450979e-01
3.391449727296658168e-03,9.996607789314355674e-01
3.388302356404082616e-03,9.996573705285728417e-01
3.385131651138073572e-03,9.996539278908426196e-01
3.381937460493866787e-03,9.996504506746207719e-01
3.378719632791460370e-03,9.996469385328385915e-01
3.375478015675281718e-03,9.996433911149489315e-01
3.372212456116852053e-03,9.996398080668914554e-01
3.368922800416007668e-03,9.996361890310569986e-01
3.365608894203786505e-03,9.996325336462524858e-01
3.362270582443760425e-03,9.996288415476651812e-01
3.358907709434699740e-03,9.996251123668262739e-01
3.355520118812349573e-03,9.996213457315744622e-01
3.352107653552205413e-03,9.996175412660192050e-01
3.348670155972621743e-03,9.996136985905031969e-01
3.345207467735700213e-03,9.996098173215649529e-01
3.341719429852840761e-03,9.996058970719006176e-01
3.338205882684630588e-03,9.996019374503257726e-01
3.334666665946173225e-03,9.995979380617368015e-01
3.331101618709308987e-03,9.995938985070711436e-01
3.327510579405612567e-03,9.995898183832685469e-01
3.323893385829945757e-03,9.995856972832304344e-01
3.320249875145342422e-03,9.995815347957802688e-01
3.316579883884784863e-03,9.995773305056222524e-01
3.312883247955311639e-03,9.995730839933004708e-01
3.309159802644012771e-03,9.995687948351572594e-01
3.305409382618584857e-03,9.995644626032915703e-01
3.301631821935657740e-03,9.995600868655161175e-01
3.297826954041571668e-03,9.995556671853149666e-01
3.293994611779704762e-03,9.995512031218002358e-01
3.290134627392693467e-03,9.995466942296682422e-01
3.286246832529982065e-03,9.995421400591559813e-01
3.282331058250376188e-03,9.995375401559961626e-01
3.278387135028926203e-03,9.995328940613721347e-01
3.274414892760701967e-03,9.995282013118732545e-01
3.270414160768231326e-03,9.995234614394480355e-01
3.266384767805496914e-03,9.995186739713589619e-01
3.262326542064819535e-03,9.995138384301346379e-01
3.258239311182964393e-03,9.995089543335233806e-01
3.254122902245470961e-03,9.995040211944452579e-01
3.249977141795423741e-03,9.994990385209440165e-01
3.245801855839225425e-03,9.994940058161382312e-01
3.241596869852703122e-03,9.994889225781724562e-01
3.237362008788546852e-03,9.994837883001675971e-01
3.233097097084081106e-03,9.994786024701708405e-01
3.228801958666371874e-03,9.994733645711049164e-01
3.224476416963217851e-03,9.994680740807171393e-01
3.220120294907702352e-03,9.994627304715277827e-01
3.215733414948296343e-03,9.994573332107781205e-01
3.211315599054853642e-03,9.994518817603776917e-01
3.206866668729824177e-03,9.994463755768513424e-01
3.202386445014249183e-03,9.994408141112851585e-01
3.197874748497753217e-03,9.994351968092729521e-01
3.193331399327425935e-03,9.994295231108609734e-01
3.188756217217258992e-03,9.994237924504928428e-01
3.184149021456916806e-03,9.994180042569538180e-01
3.179509630922505714e-03,9.994121579533143951e-01
3.174837864085344741e-03,9.994062529568736863e-01
3.170133539023067826e-03,9.994002886791011342e-01
3.165396473429837876e-03,9.993942645255796675e-01
3.160626484627004906e-03,9.993881798959459717e-01
3.155823389573764182e-03,9.993820341838320909e-01
3.150987004878591513e-03,9.993758267768051429e-01
3.146117146810678555e-03,9.993695570563074781e-01
3.141213631311812193e-03,9.993632243975953955e-01
3.136276274008031884e-03,9.993568281696774136e-01
3.131304890222508241e-03,9.993503677352525427e-01
3.126299294986978339e-03,9.993438424506474460e-01
3.121259303055734513e-03,9.993372516657528237e-01
3.116184728918391933e-03,9.993305947239594644e-01
3.111075386812989230e-03,9.993238709620938520e-01
3.105931090739533218e-03,9.993170797103526626e-01
3.100751654475208952e-03,9.993102202922368171e-01
3.095536891586592176e-03,9.993032920244850903e-01
3.090286615446746765e-03,9.992962942170069418e-01
3.085000639248103305e-03,9.992892261728143488e-01
3.079678776018557329e-03,9.992820871879534161e-01
3.074320838637345510e-03,9.992748765514354314e-01
3.068926639850477756e-03,9.992675935451663660e-01
3.063495992286613401e-03,9.992602374438770418e-01
3.058028708474935797e-03,9.992528075150511890e-01
3.052524600860806459e-03,9.992453030188538365e-01
3.046983481822973516e-03,9.992377232080585925e-01
3.041405163692778579e-03,9.992300673279741474e-01
3.035789458769921900e-03,9.992223346163701114e-01
3.030136179343112524e-03,9.992145243034026292e-01
3.024445137706277542e-03,9.992066356115382186e-01
3.018716146180211446e-03,9.991986677554776097e-01
3.012949017130228668e-03,9.991906199420791390e-01
3.007143562987035779e-03,9.991824913702803679e-01
3.001299596265716296e-03,9.991742812310197008e-01
2.995416929588046173e-03,9.991659887071571156e-01
2.989495375702810875e-03,9.991576129733941158e-01
2.983534747506788598e-03,9.991491531961924633e-01
2.977534858067398815e-03,9.991406085336930198e-01
2.971495520644573674e-03,9.991319781356327034e-01
2.965416548713517564e-03,9.991232611432616650e-01
2.959297755988576917e-03,9.991144566892588008e-01
2.953138956445888752e-03,9.991055638976471531e-01
2.946939964347805585e-03,9.990965818837077572e-01
2.940700594267209311e-03,9.990875097538934879e-01
2.934420661113490425e-03,9.990783466057412410e-01
2.928099980156861903e-03,9.990690915277838924e-01
2.921738367054560470e-03,9.990597435994608144e-01
2.915335637877936037e-03,9.990503018910283917e-01
2.908891609138430923e-03,9.990407654634683166e-01
2.902406097815557473e-03,9.990311333683968842e-01
2.895878921384431592e-03,9.990214046479711785e-01
2.889309897844527519e-03,9.990115783347961465e-01
2.882698845748876693e-03,9.990016534518300073e-01
2.876045584232489460e-03,9.989916290122888842e-01
2.869349933043219281e-03,9.989815040195499929e-01
2.862611712572515899e-03,9.989712774670550521e-01
2.855830743885179324e-03,9.989609483382115851e-01
2.849006848753221632e-03,9.989505156062939983e-01
2.842139849685287878e-03,9.989399782343429957e-01
2.835229569962072205e-03,9.989293351750652139e-01
2.828275833667626138e-03,9.989185853707303053e-01
2.821278465724885720e-03,9.989077277530684640e-01
2.814237291929200246e-03,9.988967612431659537e-01
2.807152138984081446e-03,9.988856847513603032e-01
2.800022834536397554e-03,9.988744971771338355e-01
2.792849207212899643e-03,9.988631974090069754e-01
2.785631086657858191e-03,9.988517843244296701e-01
2.778368303570366571e-03,9.988402567896722539e-01
2.771060689742421701e-03,9.988286136597154252e-01
2.763708078097892873e-03,9.988168537781383360e-01
2.756310302732156714e-03,9.988049759770070146e-01
2.748867198953286461e-03,9.987929790767597904e-01
2.741378603321797947e-03,9.987808618860936072e-01
2.733844353693171136e-03,9.987686232018478938e-01
2.726264289259927587e-03,9.987562618088874355e-01
2.718638250594929140e-03,9.987437764799852458e-01
2.710966079694676623e-03,9.987311659757025506e-01
2.703247620025162057e-03,9.987184290442692181e-01
2.695482716566055537e-03,9.987055644214617445e-01
2.687671215857223572e-03,9.986925708304812410e-01
2.679812966045136413e-03,9.986794469818294218e-01
2.671907816931273771e-03,9.986661915731837036e-01
2.663955620019864412e-03,9.986528032892708628e-01
2.655956228567957211e-03,9.986392808017399148e-01
2.647909497634937104e-03,9.986256227690334386e-01
2.639815284132041029e-03,9.986118278362577927e-01
2.631673446876869882e-03,9.985978946350521079e-01
2.623483846644236728e-03,9.985838217834555053e-01
2.615246346218791373e-03,9.985696078857742020e-01
2.606960810451086630e-03,9.985552515324461753e-01
2.598627106311646173e-03,9.985407512999050494e-01
2.590245102947252853e-03,9.985261057504427606e-01
2.581814671737570066e-03,9.985113134320706685e-01
2.573335686353428464e-03,9.984963728783794457e-01
2.564808022815556754e-03,9.984812826083975246e-01
2.556231559553867605e-03,9.984660411264485447e-01
2.547606177468297872e-03,9.984506469220071345e-01
2.538931759991425174e-03,9.984350984695528064e-01
2.530208193149197093e-03,9.984193942284240730e-01
2.521435365625879221e-03,9.984035326426690116e-01
2.512613168828115029e-03,9.983875121408962716e-01
2.503741496951761292e-03,9.983713311361236409e-01
2.494820247046170003e-03,9.983549880256250564e-01
2.485849319083688336e-03,9.983384811907775047e-01
2.476828616028825536e-03,9.983218089969042586e-01
2.467758043906309595e-03,9.983049697931190014e-01
2.458637511873251746e-03,9.982879619121662884e-01
2.449466932290755850e-03,9.982707836702625626e-01
2.440246220797748222e-03,9.982534333669337290e-01
2.430975296383808271e-03,9.982359092848526183e-01
2.421654081466217967e-03,9.982182096896743406e-01
2.412282501965901105e-03,9.982003328298697520e-01
2.402860487384139709e-03,9.981822769365583659e-01
2.393387970883509297e-03,9.981640402233383780e-01
2.383864889366149598e-03,9.981456208861161361e-01
2.374291183557142304e-03,9.981270171029335003e-01
2.364666798085113264e-03,9.981082270337936491e-01
2.354991681567275563e-03,9.980892488204853308e-01
2.345265786694472609e-03,9.980700805864052283e-01
2.335489070317109395e-03,9.980507204363794349e-01
2.325661493534192381e-03,9.980311664564814889e-01
2.315783021780259965e-03,9.980114167138509629e-01
2.305853624918197120e-03,9.979914692565089451e-01
2.295873277329274487e-03,9.979713221131714107e-01
2.285841958007184260e-03,9.979509732930623711e-01
2.275759650651520971e-03,9.979304207857241371e-01
2.265626343765925199e-03,9.979096625608258053e-01
2.255442030753229687e-03,9.978886965679704124e-01
2.245206710014602258e-03,9.978675207365000910e-01
2.234920385051686331e-03,9.978461329752994491e-01
2.224583064565965884e-03,9.978245311725971733e-01
2.214194762564014596e-03,9.978027131957650786e-01
2.203755498460746587e-03,9.977806768911168245e-01
2.193265297186552942e-03,9.977584200837028572e-01
2.182724189296325612e-03,9.977359405771052403e-01
2.172132211075927799e-03,9.977132361532289329e-01
2.161489404657324087e-03,9.976903045720927343e-01
2.150795818127160253e-03,9.976671435716168990e-01
2.140051505644557928e-03,9.976437508674093069e-01
2.129256527555245526e-03,9.976201241525503027e-01
2.118410950509796997e-03,9.975962610973743150e-01
2.107514847582758755e-03,9.975721593492504757e-01
2.096568298394774210e-03,9.975478165323606872e-01
2.085571389234375239e-03,9.975232302474756896e-01
2.074524213183215338e-03,9.974983980717291310e-01
2.063426870242968114e-03,9.974733175583898603e-01
2.052279467461670670e-03,9.974479862366315563e-01
2.041082119067283429e-03,9.974224016113005797e-01
2.029834946596031919e-03,9.973965611626813832e-01
2.018538079029186250e-03,9.973704623462604779e-01
2.007191652926620939e-03,9.973441025924874026e-01
1.995795812566258931e-03,9.973174793065340271e-01
1.984350710082516400e-03,9.972905898680513026e-01
1.972856505609188460e-03,9.972634316309240132e-01
1.961313367421557707e-03,9.972360019230234185e-01
1.949721472084386953e-03,9.972082980459572310e-01
1.938081004596359236e-03,9.971803172748178179e-01
1.926392158543177580e-03,9.971520568579272936e-01
1.914655136247778167e-03,9.971235140165813915e-01
1.902870148924762361e-03,9.970946859447902266e-01
1.891037416836938156e-03,9.970655698090167274e-01
1.879157169452638776e-03,9.970361627479134015e-01
1.867229645608148303e-03,9.970064618720554384e-01
1.855255093668906063e-03,9.969764642636730345e-01
1.843233771695818035e-03,9.969461669763796108e-01
1.831165947611790301e-03,9.969155670348989196e-01
1.819051899372148284e-03,9.968846614347889323e-01
1.806891915136388249e-03,9.968534471421638399e-01
1.794686293442593339e-03,9.968219210934123886e-01
1.782435343384625170e-03,9.967900801949153289e-01
1.770139384791757919e-03,9.967579213227589774e-01
1.757798748408756495e-03,9.967254413224468923e-01
1.745413776083060142e-03,9.966926370086088838e-01
1.732984820948080262e-03,9.966595051647068049e-01
1.720512247616046153e-03,9.966260425427390102e-01
1.707996432366742923e-03,9.965922458629409286e-01
1.695437763345242210e-03,9.965581118134836380e-01
1.682836640756080193e-03,9.965236370501692198e-01
1.670193477065318177e-03,9.964888181961242264e-01
1.657508697201937053e-03,9.964536518414898181e-01
1.644782738763783669e-03,9.964181345431092351e-01
1.632016052225626623e-03,9.963822628242126056e-01
1.619209101149321484e-03,9.963460331740988662e-01
1.606362362398416899e-03,9.963094420478151303e-01
1.593476326355203199e-03,9.962724858658329463e-01
1.580551497138649175e-03,9.962351610137217817e-01
1.567588392827667931e-03,9.961974638418200634e-01
1.554587545687269312e-03,9.961593906649023333e-01
1.541549502396377669e-03,9.961209377618446270e-01
1.528474824278869271e-03,9.960821013752860775e-01
1.515364087539272653e-03,9.960428777112882992e-01
1.502217883499024076e-03,9.960032629389911074e-01
1.489036818838829213e-03,9.959632531902656849e-01
1.475821515841801990e-03,9.959228445593645285e-01
1.462572612640600234e-03,9.958820331025688422e-01
1.449290763468669141e-03,9.958408148378319336e-01
1.435976638913039061e-03,9.957991857444202788e-01
1.422630926173118482e-03,9.957571417625515897e-01
1.409254329318820886e-03,9.957146787930292176e-01
1.395847569556907253e-03,9.956717926968738919e-01
1.382411385497106515e-03,9.956284792949516849e-01
1.368946533423121004e-03,9.955847343675999772e-01
1.355453787566407442e-03,9.955405536542486500e-01
1.341933940386508262e-03,9.954959328530392781e-01
1.328387802849495536e-03,9.954508676204409934e-01
1.314816204715185677e-03,9.954053535708620171e-01
1.301219994826019466e-03,9.953593862762594169e-01
1.287600041399050710e-03,9.953129612657442005e-01
1.273957232322486810e-03,9.952660740251842997e-01
1.260292475456004091e-03,9.952187199968031139e-01
1.246606698935726065e-03,9.951708945787753890e-01
1.232900851480422943e-03,9.951225931248195433e-01
1.219175902704927594e-03,9.950738109437863299e-01
1.205432843435771950e-03,9.950245432992445016e-01
1.191672686031264305e-03,9.949747854090630339e-01
1.177896464704453194e-03,9.949245324449889072e-01
1.164105235852974651e-03,9.948737795322228905e-01
1.150300078390231739e-03,9.948225217489906624e-01
1.136482094082125194e-03,9.947707541261109343e-01
1.122652407888224957e-03,9.947184716465600207e-01
1.108812168306161361e-03,9.946656692450324133e-01
1.094962547722122537e-03,9.946123418074982458e-01
1.081104742763239202e-03,9.945584841707569845e-01
1.067239974657741008e-03,9.945040911219873436e-01
1.053369489596001074e-03,9.944491573982937593e-01
1.039494559098241844e-03,9.943936776862490889e-01
1.025616480386903895e-03,9.943376466214334242e-01
1.011736576763233586e-03,9.942810587879696849e-01
9.978561979882005772e-04,9.942239087180549939e-01
9.839767206676341971e-04,9.941661908914886103e-01
9.700995486442431925e-04,9.941078997351957547e-01
9.562261133926330814e-04,9.940490296227481037e-01
9.423578744192084855e-04,9.939895748738800663e-01
9.284963196685147580e-04,9.939295297540016172e-01
9.146429659322441452e-04,9.938688884737068019e-01
9.007993592664575999e-04,9.938076451882786877e-01
8.869670754098057941e-04,9.937457939971905407e-01
8.731477202108539615e-04,9.936833289436028949e-01
8.593429300580712749e-04,9.936202440138565128e-01
8.455543723160374725e-04,9.935565331369620168e-01
8.317837457662013989e-04,9.934921901840849667e-01
8.180327810554111068e-04,9.934272089680272755e-01
8.043032411447770258e-04,9.933615832427045156e-01
7.905969217700814511e-04,9.932953067026192295e-01
7.769156519031872321e-04,9.932283729823306873e-01
7.632612942219951790e-04,9.931607756559192035e-01
7.496357455828439598e-04,9.930925082364484568e-01
7.360409375016807587e-04,9.930235641754220355e-01
7.224788366390066940e-04,9.929539368622366524e-01
7.089514452925937960e-04,9.928836196236311418e-01
6.954608018924224311e-04,9.928126057231315693e-01
6.820089815062768679e-04,9.927408883604913470e-01
6.685980963464510651e-04,9.926684606711286829e-01
6.552302962875566905e-04,9.925953157255584802e-01
6.419077693851082955e-04,9.925214465288207943e-01
6.286327424046556089e-04,9.924468460199047382e-01
6.154074813546905887e-04,9.923715070711688346e-01
6.022342920256607002e-04,9.922954224877563734e-01
5.891155205373088677e-04,9.922185850070071034e-01
5.760535538904543174e-04,9.921409872978643740e-01
5.630508205261008925e-04,9.920626219602783902e-01
5.501097908897634170e-04,9.919834815246048043e-01
5.372329780052309545e-04,9.919035584509990899e-01
5.244229380511056249e-04,9.918228451288076952e-01
5.116822709475554731e-04,9.917413338759526464e-01
4.990136209465090289e-04,9.916590169383147080e-01
4.864196772323969853e-04,9.915758864891097701e-01
4.739031745253363681e-04,9.914919346282626833e-01
4.614668936953059131e-04,9.914071533817757631e-01
4.491136623805402905e-04,9.913215347010931877e-01
4.368463556151391813e-04,9.912350704624616204e-01
4.246678964604511108e-04,9.911477524662860583e-01
4.125812566478925802e-04,9.910595724364812398e-01
4.005894572257640007e-04,9.909705220198190556e-01
3.886955692135041218e-04,9.908805927852714079e-01
3.769027142670466901e-04,9.907897762233490724e-01
3.652140653448432417e-04,9.906980637454355643e-01
3.536328473880967493e-04,9.906054466831177852e-01
3.421623380044369611e-04,9.905119162875111183e-01
3.308058681611436569e-04,9.904174637285809712e-01
3.195668228840320424e-04,9.903220800944597668e-01
3.084486419664411727e-04,9.902257563907598259e-01
2.974548206835514463e-04,9.901284835398814765e-01
2.865889105176933072e-04,9.900302523803173882e-01
2.758545198878747939e-04,9.899310536659520210e-01
2.652553148894121193e-04,9.898308780653575223e-01
2.547950200426640777e-04,9.897297161610846272e-01
2.444774190467624564e-04,9.896275584489500066e-01
2.343063555434454770e-04,9.895243953373180634e-01
2.242857338903281317e-04,9.894202171463802875e-01
2.144195199388354567e-04,9.893150141074290582e-01
2.047117418237931474e-04,9.892087763621272289e-01
1.951664907602346233e-04,9.891014939617744917e-01
1.857879218490898765e-04,9.889931568665680794e-01
1.765802548888695256e-04,9.888837549448609154e-01
1.675477752012266563e-04,9.887732779724142107e-01
1.586948344591831983e-04,9.886617156316467314e-01
1.500258515283459104e-04,9.885490575108796252e-01
1.415453133152277942e-04,9.884352931035769174e-01
1.332577756242292466e-04,9.883204118075825662e-01
1.251678640248332641e-04,9.882044029243529648e-01
1.172802747253509636e-04,9.880872556581854482e-01
1.095997754581023997e-04,9.879689591154430239e-01
1.021312063722579211e-04,9.878495023037747735e-01
9.487948093755971257e-05,9.877288741313327014e-01
8.784958685348343010e-05,9.876070634059841424e-01
8.104658697261069022e-05,9.874840588345211723e-01
7.447562022955267480e-05,9.873598490218651325e-01
6.814190257964369835e-05,9.872344224702677140e-01
6.205072795095745164e-05,9.871077675785087102e-01
5.620746919865471369e-05,9.869798726410895506e-01
5.061757907620645369e-05,9.868507258474233934e-01
4.528659121205702576e-05,9.867203152810208877e-01
4.022012109561323712e-05,9.865886289186733826e-01
3.542386707555689185e-05,9.864556546296322503e-01
3.090361136648400731e-05,9.863213801747836573e-01
2.666522106498092626e-05,9.861857932058216702e-01
2.271464917535936934e-05,9.860488812644159218e-01
1.905793564682678465e-05,9.859106317813781661e-01
1.570120841976052617e-05,9.857710320758235056e-01
1.265068448097483866e-05,9.856300693543292857e-01
9.912670930645184342e-06,9.854877307100911032e-01
7.493566058558442933e-06,9.853440031220748185e-01
5.399860430244096676e-06,9.851988734541664572e-01
3.638137984873779374e-06,9.850523284543184488e-01
2.215077139711141285e-06,9.849043547536929788e-01
1.137451910881992490e-06,9.847549388658030090e-01
4.121330371420484084e-07,9.846040671856497450e-01
4.608911996495379526e-08,9.844517259888578842e-01
4.638777217902401162e-08,9.842979014308087526e-01
4.201967747086143845e-07,9.841425795457696690e-01
1.174785247193277371e-06,9.839857462460218640e-01
2.317524828376882340e-06,9.838273873209849585e-01
3.855890863269095803e-06,9.836674884363407756e-01
5.797463607959407739e-06,9.835060351331535999e-01
8.149929438205916199e-06,9.833430128269887716e-01
1.092108207245701124e-05,9.831784068070290594e-01
1.411882380430995454e-05,9.830122022351897026e-01
1.775116674618271162e-05,9.828443841452311203e-01
2.182623408286676892e-05,9.826749374418699556e-01
2.635226133740342647e-05,9.825038468998893437e-01
3.133759764528676328e-05,9.823310971632454036e-01
3.679070704143416748e-05,9.821566727441760625e-01
4.272016975825909668e-05,9.819805580223049946e-01
4.913468353118233267e-05,9.818027372437467815e-01
5.604306491979738070e-05,9.816231945202101850e-01
6.345425063614129613e-05,9.814419138281000876e-01
7.137729888573307591e-05,9.812588790076200995e-01
7.982139071693872268e-05,9.810740737618733887e-01
8.879583138587943125e-05,9.808874816559631782e-01
9.831005172766804634e-05,9.806990861160933548e-01
1.083736095389697951e-04,9.805088704286686330e-01
1.189961909751069413e-04,9.803168177393946081e-01
1.301876119524925102e-04,9.801229110523783650e-01
1.419578195674953136e-04,9.799271332292287529e-01
1.543168935216332471e-04,9.797294669881575491e-01
1.672750475589790398e-04,9.795298949030807334e-01
1.808426309162225465e-04,9.793283994027214279e-01
1.950301297796164235e-04,9.791249627697130586e-01
2.098481687572428811e-04,9.789195671397037390e-01
2.253075123570535965e-04,9.787121945004616519e-01
2.414190664798976371e-04,9.785028266909830963e-01
2.581938799206540125e-04,9.782914454006010896e-01
2.756431458799113443e-04,9.780780321680957456e-01
2.937782034874159010e-04,9.778625683808082059e-01
3.126105393358447060e-04,9.776450352737542371e-01
3.321517890232383863e-04,9.774254139287433807e-01
3.524137387078685180e-04,9.772036852734985457e-01
3.734083266733190243e-04,9.769798300807793767e-01
3.951476449012281122e-04,9.767538289675088414e-01
4.176439406571308410e-04,9.765256623939022607e-01
4.409096180866267645e-04,9.762953106626016675e-01
4.649572398170986887e-04,9.760627539178123868e-01
4.897995285760847750e-04,9.758279721444443888e-01
5.154493688135364238e-04,9.755909451672577504e-01
5.419198083376208785e-04,9.753516526500127792e-01
5.692240599577402804e-04,9.751100740946253564e-01
5.973755031392080639e-04,9.748661888403264975e-01
6.263876856665850923e-04,9.746199760628280195e-01
6.562743253153424661e-04,9.743714147734938713e-01
6.870493115338494050e-04,9.741204838185161252e-01
7.187267071349090486e-04,9.738671618780992967e-01
7.513207499951768398e-04,9.736114274656495482e-01
7.848458547641268268e-04,9.733532589269711099e-01
8.193166145811225931e-04,9.730926344394692507e-01
8.547478028019250829e-04,9.728295320113626854e-01
8.911543747333050547e-04,9.725639294809007573e-01
9.285514693750940296e-04,9.722958045155909446e-01
9.669544111724492907e-04,9.720251346114339164e-01
1.006378711772670798e-03,9.717518970921664723e-01
1.046840071793453397e-03,9.714760691085155830e-01
1.088354382596468106e-03,9.711976276374598704e-01
1.130937728069159043e-03,9.709165494815016340e-01
1.174606386412424541e-03,9.706328112679488695e-01
1.219376831938956407e-03,9.703463894482075025e-01
1.265265736872134283e-03,9.700572602970853886e-01
1.312289973158908829e-03,9.697653999121064183e-01
1.360466614282462849e-03,9.694707842128365005e-01
1.409812937084531370e-03,9.691733889402228685e-01
1.460346423594272025e-03,9.688731896559420464e-01
1.512084762859911002e-03,9.685701617417660225e-01
1.565045852786384195e-03,9.682642803989378599e-01
1.619247801981527068e-03,9.679555206475609630e-01
1.674708931601487372e-03,9.676438573260049969e-01
1.731447777206129857e-03,9.673292650903229095e-01
1.789483090614329974e-03,9.670117184136860500e-01
1.848833841766261976e-03,9.666911915858331650e-01
1.909519220587796440e-03,9.663676587125348272e-01
1.971558638858228463e-03,9.660410937150749611e-01
2.034971732082446749e-03,9.657114703297493552e-01
2.099778361363213719e-03,9.653787621073809389e-01
2.165998615278108552e-03,9.650429424128528222e-01
2.233652811758024548e-03,9.647039844246600993e-01
2.302761499966332615e-03,9.643618611344791924e-01
2.373345462178821919e-03,9.640165453467590684e-01
2.445425715667304267e-03,9.636680096783292182e-01
2.519023514580331913e-03,9.633162265580297312e-01
2.594160351826135802e-03,9.629611682263625738e-01
2.670857960953898491e-03,9.626028067351618533e-01
2.749138318035027062e-03,9.622411139472900610e-01
2.829023643543093769e-03,9.618760615363529665e-01
2.910536404231445218e-03,9.615076209864400480e-01
2.993699315009146211e-03,9.611357635918877929e-01
3.078535340815369281e-03,9.607604604570660900e-01
3.165067698486900838e-03,9.603816824961928234e-01
3.253319858626979588e-03,9.599994004331703357e-01
3.343315547467140547e-03,9.596135848014495373e-01
3.435078748723952025e-03,9.592242059439217705e-01
3.528633705452755009e-03,9.588312340128348765e-01
3.624004921893075881e-03,9.584346389697414592e-01
3.721217165310597430e-03,9.580343905854719067e-01
3.820295467829359914e-03,9.576304584401396092e-01
3.921265128258411004e-03,9.572228119231731558e-01
4.024151713910129047e-03,9.568114202333826146e-01
4.128981062409220470e-03,9.563962523790542347e-01
4.235779283492724367e-03,9.559772771780782330e-01
4.344572760800913258e-03,9.555544632581097764e-01
4.455388153654982197e-03,9.551277790567616055e-01
4.568252398828631655e-03,9.546971928218329628e-01
4.683192712299777405e-03,9.542626726115719382e-01
4.800236590998596675e-03,9.538241862949734529e-01
4.919411814535257221e-03,9.533817015521141025e-01
5.040746446917654389e-03,9.529351858745223058e-01
5.164268838251384608e-03,9.524846065655896421e-01
5.290007626426840304e-03,9.520299307410171608e-01
5.417991738787542033e-03,9.515711253293028804e-01
5.548250393784037726e-03,9.511081570722691447e-01
5.680813102606929732e-03,9.506409925256297244e-01
5.815709670802804432e-03,9.501695980596009949e-01
5.952970199871399082e-03,9.496939398595531934e-01
6.092625088840009084e-03,9.492139839267059731e-01
6.234705035817689200e-03,9.487296960788685896e-01
6.379241039529026658e-03,9.482410419512223854e-01
6.526264400821935041e-03,9.477479869971539017e-01
6.675806724152577587e-03,9.472504964891298451e-01
6.827899919046531707e-03,9.467485355196216812e-01
6.982576201532308957e-03,9.462420690020788561e-01
7.139868095549228855e-03,9.457310616719487584e-01
7.299808434327426099e-03,9.452154780877510820e-01
7.462430361737548701e-03,9.446952826321984853e-01
7.627767333613366674e-03,9.441704395133723171e-01
7.795853119040629942e-03,9.436409127659480811e-01
7.966721801617282495e-03,9.431066662524779654e-01
8.140407780676151006e-03,9.425676636647253304e-01
8.316945772479100718e-03,9.420238685250548194e-01
8.496370811370668186e-03,9.414752441878802003e-01
8.678718250900829823e-03,9.409217538411663861e-01
8.864023764905137881e-03,9.403633605079941837e-01
9.052323348550772586e-03,9.398000270481797758e-01
9.243653319339517616e-03,9.392317161599563757e-01
9.438050318071433686e-03,9.386583903817167229e-01
9.635551309768120021e-03,9.380800120938156406e-01
9.836193584548569291e-03,9.374965435204388742e-01
1.004001475846361124e-02,9.369079467315321041e-01
1.024705277428494821e-02,9.363141836447965716e-01
1.045734590224478566e-02,9.357152160277505404e-01
1.067093274072861142e-02,9.351110054998547083e-01
1.088785221691823679e-02,9.345015135347102264e-01
1.110814358738376750e-02,9.338867014623203344e-01
1.133184643862317209e-02,9.332665304714237164e-01
1.155900068754855958e-02,9.326409616118986889e-01
1.178964658191683501e-02,9.320099557972363336e-01
1.202382470070506582e-02,9.313734738070904573e-01
1.226157595442622927e-02,9.307314762898963867e-01
1.250294158538789446e-02,9.300839237655669223e-01
1.274796316788862072e-02,9.294307766282610128e-01
1.299668260835384892e-02,9.287719951492323656e-01
1.324914214540506840e-02,9.281075394797519973e-01
1.350538434986880976e-02,9.274373696541103884e-01
1.376545212471413926e-02,9.267614455926983519e-01
1.402938870492687062e-02,9.260797271051669499e-01
1.429723765730905871e-02,9.253921738936721209e-01
1.456904288021154681e-02,9.246987455561967995e-01
1.484484860319290611e-02,9.239994015899578583e-01
1.512469938660143676e-02,9.232941013948983144e-01
1.540864012108633663e-02,9.225828042772601378e-01
1.569671602702682467e-02,9.218654694532487648e-01
1.598897265388388167e-02,9.211420560527785462e-01
1.628545587947283213e-02,9.204125231233093452e-01
1.658621190915154919e-02,9.196768296337699544e-01
1.689128727492639204e-02,9.189349344785699980e-01
1.720072883447065770e-02,9.181867964817053140e-01
1.751458377005754574e-02,9.174323744009508230e-01
1.783289958740363890e-02,9.166716269321474320e-01
1.815572411442212264e-02,9.159045127135810871e-01
1.848310549988352314e-02,9.151309903304534199e-01
1.881509221198107706e-02,9.143510183194519803e-01
1.915173303680306471e-02,9.135645551734107306e-01
1.949307707670633327e-02,9.127715593460687948e-01
1.983917374859012206e-02,9.119719892569239095e-01
2.019007278207030076e-02,9.111658032961882370e-01
2.054582421754969079e-02,9.103529598298372161e-01
2.090647840418546899e-02,9.095334172047601085e-01
2.127208599774921272e-02,9.087071337540105764e-01
2.164269795838213994e-02,9.078740678021542942e-01
2.201836554823366487e-02,9.070341776707243620e-01
2.239914032899770202e-02,9.061874216837718654e-01
2.278507415933039848e-02,9.053337581735217965e-01
2.317621919215218096e-02,9.044731454861328901e-01
2.357262787183911357e-02,9.036055419875564931e-01
2.397435293128902245e-02,9.027309060695072329e-01
2.438144738887171314e-02,9.018491961555310521e-01
2.479396454525639726e-02,9.009603707071823786e-01
2.521195798011532929e-02,9.000643882303057675e-01
2.563548154870320950e-02,8.991612072814219037e-01
2.606458937830724576e-02,8.982507864742255155e-01
2.649933586457120516e-02,8.973330844861837630e-01
2.693977566768734899e-02,8.964080600652455377e-01
2.738596370845658434e-02,8.954756720366580103e-01
2.783795516421605498e-02,8.945358793098879824e-01
2.829580546462850954e-02,8.935886408856572594e-01
2.875957028733677756e-02,8.926339158630808290e-01
2.922930555347902359e-02,8.916716634469161740e-01
2.970506742306389114e-02,8.907018429549182770e-01
3.018691229020176170e-02,8.897244138253097567e-01
3.067489677819446037e-02,8.887393356243521447e-01
3.116907773447807894e-02,8.877465680540311821e-01
3.166951222542180311e-02,8.867460709598486979e-01
3.217625753097475005e-02,8.857378043387212907e-01
3.268937113916503545e-02,8.847217283469943627e-01
3.320891074044718394e-02,8.836978033085562956e-01
3.373493422189788316e-02,8.826659897230659801e-01
3.426749966125441915e-02,8.816262482742877049e-01
3.480666532080234354e-02,8.805785398385290730e-01
3.535248964110093706e-02,8.795228254931949374e-01
3.590503123455368595e-02,8.784590665254404795e-01
3.646434887881921938e-02,8.773872244409330889e-01
3.703050151005915502e-02,8.763072609727220463e-01
3.760354821602662767e-02,8.752191380902089035e-01
3.818354822898872847e-02,8.741228180082288857e-01
3.877056091848740671e-02,8.730182631962313256e-01
3.936464578393195080e-02,8.719054363875642366e-01
3.996586244702737822e-02,8.707843005888636911e-01
4.057427064403518191e-02,8.696548190895392327e-01
4.118993021786199193e-02,8.685169554713685347e-01
4.181290110998392429e-02,8.673706736181836519e-01
4.244324335219618050e-02,8.662159377256604120e-01
4.308101705819611382e-02,8.650527123112006223e-01
4.372628241498921486e-02,8.638809622239185249e-01
4.437909967412601020e-02,8.627006526547141840e-01
4.503952914276510011e-02,8.615117491464443500e-01
4.570763117456244640e-02,8.603142176041860267e-01
4.638346616038713233e-02,8.591080243055857490e-01
4.706709451885870976e-02,8.578931359113082245e-01
4.775857668671512624e-02,8.566695194755616916e-01
4.845797310900090693e-02,8.554371424567160931e-01
4.916534422908136470e-02,8.541959727280034054e-01
4.988075047848328225e-02,8.529459785882966827e-01
5.060425226655329567e-02,8.516871287729785855e-01
5.133590996994696898e-02,8.504193924648792979e-01
5.207578392193989991e-02,8.491427393052944916e-01
5.282393440156085695e-02,8.478571394050792298e-01
5.358042162255505225e-02,8.465625633558071517e-01
5.434530572216433875e-02,8.452589822410104814e-01
5.511864674974031875e-02,8.439463676474761034e-01
5.590050465517870659e-02,8.426246916766134687e-01
5.669093927718060755e-02,8.412939269558823430e-01
5.749001033134526484e-02,8.399540466502770641e-01
5.829777739808250647e-02,8.386050244738763038e-01
5.911429991036010190e-02,8.372468347014382362e-01
5.993963714127914510e-02,8.358794521800515520e-01
6.077384819148190509e-02,8.345028523408299925e-01
6.161699197638559333e-02,8.331170112106607295e-01
6.246912721325625917e-02,8.317219054239861631e-01
6.333031240811304308e-02,8.303175122346283521e-01
6.420060584247033741e-02,8.289038095276495266e-01
6.508006555991729947e-02,8.274807758312396899e-01
6.596874935253416172e-02,8.260483903286425234e-01
6.686671474715344399e-02,8.246066328700963899e-01
6.777401899146118236e-02,8.231554839848024274e-01
6.869071903994472539e-02,8.216949248929089622e-01
6.961687153968931785e-02,8.202249375175060253e-01
7.055253281601858717e-02,8.187455044966388540e-01
7.149775885799269926e-02,8.172566091953181733e-01
7.245260530375852159e-02,8.157582357175361398e-01
7.341712742575612349e-02,8.142503689182817306e-01
7.439138011578849685e-02,8.127329944155422536e-01
7.537541786994683690e-02,8.112060986023065245e-01
7.636929477340981265e-02,8.096696686585408420e-01
7.737306448510605783e-02,8.081236925631509749e-01
7.838678022224976338e-02,8.065681591059198352e-01
7.941049474475558867e-02,8.050030578994106234e-01
8.044426033952467581e-02,8.034283793908476579e-01
8.148812880462064090e-02,8.018441148739470226e-01
8.254215143332754856e-02,8.002502565007112434e-01
8.360637899810341445e-02,7.986467972931683423e-01
8.468086173441857767e-02,7.970337311550690362e-01
8.576564932450236878e-02,7.954110528835146576e-01
8.686079088098686007e-02,7.937787581805270110e-01
8.796633493045957763e-02,7.921368436645482847e-01
8.908232939692972696e-02,7.904853068818636919e-01
9.020882158520515670e-02,7.888241463179537227e-01
9.134585816419693582e-02,7.871533614087516950e-01
9.249348515014843564e-02,7.854729525518152622e-01
9.365174788979113707e-02,7.837829211174047739e-01
9.482069104344714727e-02,7.820832694594509471e-01
9.600035856806055090e-02,7.803740009264302779e-01
9.719079370018712805e-02,7.786551198721136657e-01
9.839203893893100350e-02,7.769266316662050142e-01
9.960413602884221618e-02,7.751885427048528232e-01
1.008271259427813149e-01,7.734408604210277760e-01
1.020610488647463177e-01,7.716835932947756493e-01
1.033059441726857930e-01,7.699167508633171231e-01
1.045618504212900701e-01,7.681403437310047044e-01
1.058288053247711247e-01,7.663543835791271075e-01
1.071068457396437967e-01,7.645588831755472103e-01
1.083960076474989043e-01,7.627538563841878005e-01
1.096963261377975618e-01,7.609393181743310253e-01
1.110078353906703841e-01,7.591152846297503087e-01
1.123305686597511066e-01,7.572817729576489798e-01
1.136645582550271927e-01,7.554388014974229293e-01
1.150098355257374028e-01,7.535863897292135460e-01
1.163664308433092209e-01,7.517245582822662531e-01
1.177343735843476846e-01,7.498533289430803217e-01
1.191136921136891624e-01,7.479727246633377513e-01
1.205044137675098659e-01,7.460827695676264248e-01
1.219065648365199594e-01,7.441834889609222348e-01
1.233201705492344979e-01,7.422749093358469441e-01
1.247452550553338479e-01,7.403570583796871274e-01
1.261818414091269158e-01,7.384299649811624233e-01
1.276299515531094109e-01,7.364936592369570878e-01
1.290896063016474526e-01,7.345481724579824290e-01
1.305608253247746431e-01,7.325935371753833358e-01
1.320436271321234756e-01,7.306297871462780202e-01
1.335380290569958550e-01,7.286569573592167615e-01
1.350440472405726178e-01,7.266750840393755295e-01
1.365616966162862544e-01,7.246842046534511805e-01
1.380909908943535047e-01,7.226843579142726570e-01
1.396319425464769282e-01,7.206755837851170909e-01
1.411845627907352130e-01,7.186579234837161545e-01
1.427488615766480118e-01,7.166314194859714215e-01
1.443248475704500544e-01,7.145961155293426570e-01
1.459125281405649899e-01,7.125520566159274649e-01
1.475119093432988304e-01,7.104992890152097562e-01
1.491229959087456702e-01,7.084378602664963553e-01
1.507457912269346556e-01,7.063678191810058848e-01
1.523802973342134326e-01,7.042892158436282468e-01
1.540265148998770650e-01,7.022021016143428218e-01
1.556844432130621847e-01,7.001065291292822845e-01
1.573540801698930514e-01,6.980025523014615763e-01
1.590354222609148271e-01,6.958902263211357297e-01
1.607284645588011873e-01,6.937696076558075298e-01
1.624332007063556960e-01,6.916407540498705764e-01
1.641496229048151623e-01,6.895037245238785362e-01
1.658777219024506477e-01,6.873585793734585669e-01
1.676174869834952119e-01,6.852053801678346101e-01
1.693689059573897371e-01,6.830441897479815339e-01
1.711319651483615978e-01,6.808750722243965825e-01
1.729066493853473885e-01,6.786980929744803603e-01
1.746929419922542692e-01,6.765133186395445586e-01
1.764908247785875739e-01,6.743208171214157831e-01
1.783002780304354662e-01,6.721206575786530246e-01
1.801212805018276297e-01,6.699129104223708886e-01
1.819538094064754308e-01,6.676976473116580379e-01
1.837978404098892238e-01,6.654749411486108324e-01
1.856533476218988898e-01,6.632448660729518553e-01
1.875203035895698367e-01,6.610074974562534234e-01
1.893986792905340000e-01,6.587629118957482044e-01
1.912884441267199698e-01,6.565111872077504795e-01
1.931895659185220993e-01,6.542524024206540778e-01
1.951020108993866131e-01,6.519866377675321845e-01
1.970257437108353660e-01,6.497139746783278103e-01
1.989607273979334678e-01,6.474344957716291482e-01
2.009069234051944486e-01,6.451482848460515784e-01
2.028642915729466090e-01,6.428554268711955677e-01
2.048327901341540080e-01,6.405560079782047778e-01
2.068123757116991923e-01,6.382501154499157225e-01
2.088030033161428767e-01,6.359378377105926461e-01
2.108046263439432577e-01,6.336192643152729342e-01
2.128171965761666007e-01,6.312944859386910856e-01
2.148406641776763326e-01,6.289635943638078874e-01
2.168749776968073029e-01,6.266266824699375793e-01
2.189200840655418645e-01,6.242838442204668992e-01
2.209759286001645728e-01,6.219351746501928790e-01
2.230424550024310282e-01,6.195807698522496354e-01
2.251196053612355419e-01,6.172207269646494687e-01
2.272073201547790688e-01,6.148551441564351627e-01
2.293055382532578346e-01,6.124841206134368221e-01
2.314141969220464556e-01,6.101077565236617817e-01
2.335332318254107475e-01,6.077261530622887209e-01
2.356625770307261281e-01,6.053394123762946277e-01
2.378021650132238207e-01,6.029476375687005119e-01
2.399519266612404333e-01,6.005509326824662875e-01
2.421117912820034412e-01,5.981494026840051825e-01
2.442816866079302596e-01,5.957431534463484279e-01
2.464615388034500087e-01,5.933322917319563405e-01
2.486512724723536349e-01,5.909169251751726915e-01
2.508508106656535119e-01,5.884971622643532241e-01
2.530600748899789476e-01,5.860731123236405660e-01
2.552789851164856127e-01,5.836448854944153997e-01
2.575074597902874407e-01,5.812125927164234485e-01
2.597454158404153279e-01,5.787763457085745022e-01
2.619927686902773223e-01,5.763362569494464571e-01
2.642494322686541608e-01,5.738924396574668352e-01
2.665153190211971834e-01,5.714450077708045361e-01
2.687903399224429446e-01,5.689940759269697113e-01
2.710744044883435233e-01,5.665397594421207605e-01
2.733674207892856645e-01,5.640821742901134250e-01
2.756692954636327242e-01,5.616214370812625534e-01
2.779799337317563346e-01,5.591576650408528470e-01
2.802992394105641161e-01,5.566909759873955865e-01
2.826271149285283224e-01,5.542214883106335588e-01
2.849634613411845541e-01,5.517493209493270490e-01
2.873081783471288508e-01,5.492745933687954718e-01
2.896611643044845197e-01,5.467974255382501703e-01
2.920223162478484680e-01,5.443179379079081670e-01
2.943915299056890644e-01,5.418362513859226182e-01
2.967686997182200637e-01,5.393524873151045451e-01
2.991537188557222837e-01,5.368667674494708164e-01
3.015464792373093728e-01,5.343792139306223765e-01
3.039468715501466578e-01,5.318899492639473925e-01
3.063547852690856610e-01,5.293990962946919510e-01
3.087701086767407066e-01,5.269067781838686626e-01
3.111927288839777539e-01,5.244131183840416988e-01
3.136225318508141235e-01,5.219182406149878162e-01
3.160594024077270081e-01,5.194222688392372556e-01
3.185032242773438993e-01,5.169253272375278208e-01
3.209538800965324734e-01,5.144275401841496009e-01
3.234112514388592929e-01,5.119290322222177503e-01
3.258752188374186565e-01,5.094299280388714379e-01
3.283456618080261569e-01,5.069303524404042971e-01
3.308224588727454174e-01,5.044304303273619006e-01
3.333054875837708764e-01,5.019302866695812826e-01
3.357946245476322034e-01,4.994300464812091445e-01
3.382897454497154621e-01,4.969298347957029627e-01
3.407907250791055720e-01,4.944297766408132788e-01
3.432974373537057700e-01,4.919299970135870836e-01
3.458097553456647155e-01,4.894306208553665383e-01
3.483275513070687168e-01,4.869317730268210576e-01
3.508506966959101803e-01,4.844335782830048176e-01
3.533790622022932038e-01,4.819361612484746038e-01
3.559125177748992952e-01,4.794396463924475160e-01
3.584509326476766899e-01,4.769441580040315598e-01
3.609941753667486042e-01,4.744498201675338978e-01
3.635421138175393141e-01,4.719567567378467055e-01
3.660946152520800911e-01,4.694650913159467143e-01
3.686515463165132012e-01,4.669749472244865696e-01
3.712127730787652125e-01,4.644864474835103119e-01
3.737781610563755130e-01,4.619997147862982545e-01
3.763475752444858102e-01,4.595148714753392594e-01
3.789208801439443164e-01,4.570320395184696571e-01
3.814979397895539304e-01,4.545513404851505568e-01
3.840786177784206723e-01,4.520728955229222357e-01
3.866627772984029265e-01,4.495968253340341669e-01
3.892502811566543874e-01,4.471232501522526825e-01
3.918409918082230714e-01,4.446522897198822988e-01
3.944347713847307091e-01,4.421840632649728930e-01
3.970314817230915505e-01,4.397186894787498135e-01
3.996309843942670303e-01,4.372562864932671434e-01
4.022331407320552943e-01,4.347969718592817889e-01
4.048378118618720656e-01,4.323408625243865266e-01
4.074448587295510515e-01,4.298880748113727557e-01
4.100541421301182599e-01,4.274387243968602590e-01
4.126655227365545464e-01,4.249929262901809834e-01
4.152788611285002096e-01,4.225507948125524216e-01
4.178940178209284984e-01,4.201124435765140608e-01
4.205108532927493981e-01,4.176779854656587077e-01
4.231292280153382546e-01,4.152475326146597423e-01
4.257490024809892359e-01,4.128211963895906944e-01
4.283700372312514437e-01,4.103990873685712248e-01
4.309921928851764283e-01,4.079813153227102585e-01
4.336153301674332550e-01,4.055679891973811291e-01
4.362393099362944504e-01,4.031592170938222974e-01
4.388639932114845044e-01,4.007551062510657514e-01
4.414892412018590617e-01,3.983557630282209550e-01
4.441149153329334576e-01,3.959612928870868687e-01
4.467408772742280654e-01,3.935718003751244032e-01
4.493669889664259065e-01,3.911873891087834232e-01
4.519931126483418549e-01,3.888081617571822468e-01
4.546191108836646899e-01,3.864342200261697835e-01
4.572448465875018631e-01,3.840656646427396681e-01
4.598701830526835677e-01,3.817025953398274773e-01
4.624949839758323300e-01,3.793451108414852002e-01
4.651191134831923479e-01,3.769933088484292982e-01
4.677424361561837163e-01,3.746472860239899449e-01
4.703648170567107378e-01,3.723071379804319680e-01
4.729861217521824646e-01,3.699729592656769706e-01
4.756062163402614562e-01,3.676448433504097557e-01
4.782249674733022315e-01,3.653228826155968667e-01
4.808422423825066128e-01,3.630071683403882643e-01
4.834579089017636555e-01,3.606977906904267894e-01
4.860718354911702788e-01,3.583948387065617469e-01
4.886838912602400331e-01,3.560984002939564519e-01
4.912939459907605944e-01,3.538085622116192708e-01
4.939018701593316241e-01,3.515254100623232958e-01
4.965075349595491350e-01,3.492490282829426307e-01
4.991108123238368055e-01,3.469795001351961283e-01
5.017115749449303497e-01,3.447169076967911416e-01
5.043096962969771946e-01,3.424613318529922124e-01
5.069050506562853275e-01,3.402128522885824458e-01
5.094975131216890052e-01,3.379715474802404418e-01
5.120869596345311026e-01,3.357374946893251222e-01
5.146732669982698738e-01,3.335107699550600158e-01
5.172563128976772617e-01,3.312914480881386514e-01
5.198359759176587325e-01,3.290796026647201944e-01
5.224121355616658802e-01,3.268753060208353656e-01
5.249846722697046886e-01,3.246786292471951496e-01
5.275534674359453335e-01,3.224896421843918004e-01
5.301184034259036615e-01,3.203084134185141818e-01
5.326793635932265403e-01,3.181350102771429711e-01
5.352362322960482199e-01,3.159694988257499837e-01
5.377888949129400187e-01,3.138119438644791925e-01
5.403372378584170299e-01,3.116624089253320906e-01
5.428811485980404861e-01,3.095209562697236461e-01
5.454205156630832496e-01,3.073876468864286116e-01
5.479552286647683124e-01,3.052625404899076411e-01
5.504851783080851879e-01,3.031456955190023894e-01
5.530102564051593284e-01,3.010371691360179125e-01
5.555303558882058734e-01,2.989370172261600622e-01
5.580453708220429743e-01,2.968452943973448055e-01
5.605551964161720191e-01,2.947620539803694206e-01
5.630597290364325325e-01,2.926873480294337471e-01
5.655588662162072122e-01,2.906212273230286969e-01
5.680525066672102996e-01,2.885637413651588323e-01
5.705405502898357462e-01,2.865149383869168842e-01
5.730228981830719492e-01,2.844748653483973322e-01
5.754994526539947142e-01,2.824435679409378896e-01
5.779701172268125742e-01,2.804210905897051020e-01
5.804347966515011059e-01,2.784074764565908633e-01
5.828933969120000391e-01,2.764027674434359483e-01
5.853458252339861501e-01,2.744070041955684047e-01
5.877919900922299323e-01,2.724202261056446472e-01
5.902318012175140627e-01,2.704424713178086859e-01
5.926651696031495220e-01,2.684737767321363489e-01
5.950920075110641694e-01,2.665141780093812640e-01
5.975122284774885273e-01,2.645637095760003943e-01
5.999257473182114664e-01,2.626224046294756698e-01
6.023324801334457579e-01,2.606902951438983540e-01
6.047323443122798459e-01,2.587674118758310216e-01
6.071252585367263865e-01,2.568537843704348234e-01
6.095111427853827646e-01,2.549494409678491058e-01
6.118899183366792727e-01,2.530544088098373723e-01
6.142615077717517025e-01,2.511687138466683344e-01
6.166258349769210279e-01,2.492923808442435163e-01
6.189828251457880626e-01,2.474254333914619741e-01
6.213324047809588579e-01,2.455678939078067002e-01
6.236745016953781917e-01,2.437197836511680871e-01
6.260090450133104500e-01,2.418811227258717833e-01
6.283359651709463645e-01,2.400519300909240983e-01
6.306551939166487042e-01,2.382322235684628808e-01
6.329666643108511348e-01,2.364220198524010497e-01
6.352703107255890380e-01,2.346213345172760700e-01
6.375660688437001511e-01,2.328301820272740963e-01
6.398538756576768183e-01,2.310485757454407152e-01
6.421336694681832880e-01,2.292765279430672432e-01
6.444053898822474924e-01,2.275140498092395325e-01
6.466689778111149867e-01,2.257611514605620540e-01
6.489243754677969100e-01,2.240178419510265584e-01
6.511715263642950946e-01,2.222841292820389725e-01
6.534103753085271915e-01,2.205600204125839070e-01
6.556408684009331633e-01,2.188455212695407659e-01
6.578629530308000017e-01,2.171406367581205366e-01
6.600765778722861299e-01,2.154453707724359734e-01
6.622816928801615877e-01,2.137597262061936843e-01
6.644782492852722156e-01,2.120837049634958504e-01
6.666661995897178450e-01,2.104173079697638782e-01
6.688454975617741383e-01,2.087605351827548361e-01
6.710160982305459765e-01,2.071133856036822540e-01
6.731779578803629427e-01,2.054758572884305967e-01
6.753310340449316662e-01,2.038479473588516999e-01
6.774752855012287078e-01,2.022296520141545484e-01
6.796106722631685138e-01,2.006209665423612232e-01
6.817371555750315615e-01,1.990218853318397041e-01
6.838546979046649099e-01,1.974324018829033134e-01
6.859632629364703638e-01,1.958525088194653929e-01
6.880628155641601573e-01,1.942821979007615940e-01
6.901533218833210137e-01,1.927214600331119687e-01
6.922347491837655964e-01,1.911702852817342979e-01
6.943070659416878954e-01,1.896286628825988863e-01
6.963702418116337611e-01,1.880965812543141658e-01
6.984242476182713766e-01,1.865740280100545434e-01
7.004690553479980819e-01,1.850609899695041805e-01
7.025046381403621254e-01,1.835574531708297485e-01
7.045309702793277618e-01,1.820634028826642326e-01
7.065480271843620486e-01,1.805788236161149918e-01
7.085557854013803114e-01,1.791036991367694342e-01
7.105542225935339573e-01,1.776380124767112934e-01
7.125433175318525159e-01,1.761817459465369329e-01
7.145230500857545630e-01,1.747348811473627417e-01
7.164934012134089869e-01,1.732973989828353045e-01
7.184543529519835658e-01,1.718692796711193405e-01
7.204058884077639835e-01,1.704505027568754549e-01
7.223479917461537170e-01,1.690410471232181577e-01
7.242806481815710073e-01,1.676408910036460420e-01
7.262038439672235945e-01,1.662500119939554488e-01
7.281175663847971880e-01,1.648683870641136362e-01
7.300218037340410193e-01,1.634959925701031935e-01
7.319165453222608031e-01,1.621328042657300683e-01
7.338017814537345362e-01,1.607787973143855742e-01
7.356775034190330409e-01,1.594339463007753976e-01
7.375437034842781125e-01,1.580982252425917889e-01
7.394003748803228415e-01,1.567716076021413441e-01
7.412475117918660983e-01,1.554540662979201349e-01
7.430851093465127288e-01,1.541455737161286643e-01
7.449131636037620297e-01,1.528461017221383056e-01
7.467316715439596964e-01,1.515556216718871863e-01
7.485406310571925959e-01,1.502741044232186463e-01
7.503400409321488995e-01,1.490015203471478644e-01
7.521299008449267021e-01,1.477378393390696987e-01
7.539102113478209910e-01,1.464830308298861739e-01
7.556809738580740898e-01,1.452370637970659129e-01
7.574421906466004550e-01,1.439999067756281836e-01
7.591938648266955969e-01,1.427715278690451228e-01
7.609360003427148023e-01,1.415518947600737376e-01
7.626686019587508580e-01,1.403409747214975911e-01
7.643916752472946774e-01,1.391387346267896341e-01
7.661052265778911519e-01,1.379451409606901879e-01
7.678092631057967798e-01,1.367601598296940002e-01
7.695037927606280803e-01,1.355837569724572256e-01
7.711888242350256606e-01,1.344158977701060964e-01
7.728643669733210597e-01,1.332565472564583298e-01
7.745304311602149161e-01,1.321056701281517753e-01
7.761870277094757853e-01,1.309632307546744479e-01
7.778341682526458412e-01,1.298291931883072681e-01
7.794718651277793287e-01,1.287035211739620821e-01
7.811001313681995573e-01,1.275861781589252564e-01
7.827189806912836501e-01,1.264771273025029064e-01
7.843284274872825979e-01,1.253763314855615429e-01
7.859284868081641839e-01,1.242837533199757372e-01
7.875191743565028712e-01,1.231993551579660534e-01
7.891005064744009978e-01,1.221230991013387279e-01
7.906725001324590441e-01,1.210549470106173781e-01
7.922351729187779856e-01,1.199948605140777891e-01
7.937885430280195997e-01,1.189428010166702770e-01
7.953326292505094042e-01,1.178987297088404385e-01
7.968674509613915546e-01,1.168626075752432908e-01
7.983930281098415849e-01,1.158343954033477785e-01
7.999093812083253319e-01,1.148140537919409704e-01
8.014165313219248077e-01,1.138015431595179039e-01
8.029145000577194713e-01,1.127968237525670964e-01
8.044033095542291179e-01,1.117998556537481147e-01
8.058829824709253797e-01,1.108105987899572209e-01
8.073535419777980726e-01,1.098290129402915982e-01
8.088150117450004783e-01,1.088550577438980593e-01
8.102674159325568004e-01,1.078886927077162827e-01
8.117107791801414507e-01,1.069298772141134696e-01
8.131451265969351638e-01,1.059785705284067847e-01
8.145704837515447272e-01,1.050347318062837959e-01
8.159868766620079761e-01,1.040983201011075193e-01
8.173943317858708424e-01,1.031692943711162019e-01
8.187928760103413417e-01,1.022476134865148295e-01
8.201825366425291586e-01,1.013332362364550293e-01
8.215633413997537327e-01,1.004261213359136790e-01
8.229353183999459365e-01,9.952622743245707893e-02
8.242984961521258036e-01,9.863351311290115275e-02
8.256529035469648559e-01,9.774793690986453842e-02
8.269985698474380253e-01,9.686945730821171219e-02
8.283355246795502946e-01,9.599803275139615066e-02
8.296637980231611476e-01,9.513362164769142981e-02
8.309834202028895112e-01,9.427618237632043319e-02
8.322944218791126225e-01,9.342567329347621630e-02
8.335968340390442766e-01,9.258205273824425541e-02
8.348906879879121057e-01,9.174527903841496468e-02
8.361760153402204576e-01,9.091531051619582138e-02
8.374528480111027573e-01,9.009210549382073996e-02
8.387212182077715683e-01,8.927562229905444680e-02
8.399811584210494786e-01,8.846581927060120920e-02
8.412327014170020156e-01,8.766265476340691365e-02
8.424758802286584913e-01,8.686608715386387458e-02
8.437107281478254395e-01,8.607607484491627825e-02
8.449372787169978638e-01,8.529257627106399953e-02
8.461555657213555293e-01,8.451554990327408978e-02
8.473656231808601724e-01,8.374495425378947200e-02
8.485674853424443054e-01,8.298074788084391917e-02
8.497611866722926122e-01,8.222288939328120660e-02
8.509467618482218221e-01,8.147133745507713354e-02
8.521242457521470692e-01,8.072605078977232451e-02
8.532936734626499486e-01,7.998698818480680373e-02
8.544550802476377216e-01,7.925410849576479400e-02
8.556085015570958907e-01,7.852737065052772802e-02
8.567539730159392519e-01,7.780673365333450053e-02
8.578915304169493217e-01,7.709215658875659405e-02
8.590212097138131275e-01,7.638359862557943247e-02
8.601430470142519269e-01,7.568101902059870545e-02
8.612570785732470702e-01,7.498437712232662589e-02
8.623633407863531275e-01,7.429363237461701630e-02
8.634618701831104914e-01,7.360874432019995361e-02
8.645527034205474637e-01,7.292967260413478481e-02
8.656358772767761556e-01,7.225637697717963992e-02
8.667114286446829796e-01,7.158881729907598523e-02
8.677793945257041841e-01,7.092695354175651556e-02
8.688398120237015299e-01,7.027074579246771202e-02
8.698927183389235651e-01,6.962015425681508662e-02
8.709381507620601592e-01,6.897513926172965659e-02
8.719761466683892959e-01,6.833566125835459359e-02
8.730067435120074659e-01,6.770168082485959749e-02
8.740299788201569831e-01,6.707315866917486213e-02
8.750458901876384532e-01,6.645005563165240492e-02
8.760545152713121730e-01,6.583233268765381618e-02
8.770558917846911218e-01,6.521995095006256904e-02
8.780500574926143331e-01,6.461287167172892476e-02
8.790370502060141922e-01,6.401105624783946790e-02
8.800169077767674430e-01,6.341446621821883456e-02
8.809896680926314616e-01,6.282306326956228759e-02
8.819553690722690131e-01,6.223680923759820904e-02
8.829140486603521687e-01,6.165566610918758045e-02
8.838657448227557056e-01,6.107959602435304725e-02
8.848104955418303330e-01,6.050856127824553315e-02
8.857483388117637357e-01,5.994252432304373462e-02
8.866793126340157816e-01,5.938144776979466938e-02
8.876034550128426570e-01,5.882529439018772954e-02
8.885208039508986078e-01,5.827402711826923376e-02
8.894313974449173932e-01,5.772760905209652765e-02
8.903352734814771186e-01,5.718600345533067508e-02
8.912324700328368987e-01,5.664917375877426969e-02
8.921230250528584538e-01,5.611708356184772623e-02
8.930069764730015347e-01,5.558969663401073374e-02
8.938843621983962873e-01,5.506697691612776752e-02
8.947552201039949971e-01,5.454888852177690317e-02
8.956195880307918911e-01,5.403539573850812266e-02
8.964775037821249848e-01,5.352646302904489478e-02
8.973290051200473183e-01,5.302205503243528906e-02
8.981741297617722442e-01,5.252213656515161699e-02
8.990129153761933223e-01,5.202667262213792748e-02
8.998453995804700511e-01,5.153562837781135164e-02
9.006716199366904263e-01,5.104896918701110065e-02
9.014916139486004454e-01,5.056666058590134766e-02
9.023054190584027801e-01,5.008866829282714039e-02
9.031130726436268352e-01,4.961495820912219246e-02
9.039146120140609808e-01,4.914549641987491641e-02
9.047100744087579471e-01,4.868024919464634254e-02
9.054994969931013937e-01,4.821918298814648757e-02
9.062829168559434212e-01,4.776226444086566908e-02
9.070603710067995928e-01,4.730946037966716339e-02
9.078318963731140112e-01,4.686073781833514917e-02
9.085975297975852349e-01,4.641606395808386964e-02
9.093573080355532579e-01,4.597540618802699319e-02
9.101112677524525463e-01,4.553873208560646479e-02
9.108594455213190333e-01,4.510600941698636457e-02
9.116018778203635042e-01,4.467720613740604890e-02
9.123386010306010485e-01,4.425229039149837507e-02
9.130696514335399083e-01,4.383123051357189909e-02
9.137950652089292802e-01,4.341399502785624892e-02
9.145148784325610736e-01,4.300055264871625177e-02
9.152291270741309548e-01,4.259087228082915344e-02
9.159378469951539037e-01,4.218492301933027266e-02
9.166410739469339486e-01,4.178267414992640344e-02
9.173388435685906339e-01,4.138409514897604946e-02
9.180311913851336714e-01,4.098915568354156297e-02
9.187181528055951008e-01,4.059782561140817120e-02
9.193997631212114108e-01,4.021007498107472683e-02
9.200760575036556199e-01,3.982587403171552326e-02
9.207470710033235362e-01,3.944519319311241834e-02
9.214128385476637595e-01,3.906800308556203360e-02
9.220733949395617524e-01,3.869427451975313709e-02
9.227287748557697622e-01,3.832397849661919181e-02
9.233790128453861490e-01,3.795708620716367609e-02
9.240241433283779005e-01,3.759356903226263730e-02
9.246642005941529963e-01,3.723339854244011454e-02
9.252992188001762930e-01,3.687654649762090592e-02
9.259292319706300400e-01,3.652298484685984059e-02
9.265542739951211360e-01,3.617268572804693827e-02
9.271743786274261323e-01,3.582562146759282751e-02
9.277895794842845323e-01,3.548176458008996115e-02
9.283999100442313912e-01,3.514108776795381306e-02
9.290054036464707732e-01,3.480356392104352187e-02
9.296060934897932837e-01,3.446916611626121840e-02
9.302020126315281301e-01,3.413786761713411694e-02
9.307931939865388138e-01,3.380964187337522769e-02
9.313796703262569032e-01,3.348446252042668742e-02
9.319614742777518890e-01,3.316230337898504188e-02
9.325386383228420062e-01,3.284313845450781422e-02
9.331111947972370313e-01,3.252694193670532113e-02
9.336791758897220461e-01,3.221368819901360842e-02
9.342426136413735094e-01,3.190335179805238452e-02
9.348015399448120766e-01,3.159590747306738334e-02
9.353559865434901699e-01,3.129133014535627477e-02
9.359059850310099682e-01,3.098959491768218250e-02
9.364515668504791446e-01,3.069067707367060388e-02
9.369927632938958029e-01,3.039455207719378785e-02
9.375296055015684971e-01,3.010119557174039881e-02
9.380621244615632293e-01,2.981058337977423797e-02
9.385903510091859747e-01,2.952269150207825765e-02
9.391143158264929625e-01,2.923749611708740398e-02
9.396340494418305989e-01,2.895497358020961837e-02
9.401495822294073657e-01,2.867510042313443572e-02
9.406609444088898098e-01,2.839785335313253778e-02
9.411681660450306186e-01,2.812320925234264302e-02
9.416712770473226746e-01,2.785114517704901857e-02
9.421703071696797549e-01,2.758163835694920837e-02
9.426652860101463194e-01,2.731466619441107191e-02
9.431562430106287254e-01,2.705020626372261691e-02
9.436432074566568629e-01,2.678823631033096578e-02
9.441262084771675500e-01,2.652873425007376551e-02
9.446052750443140189e-01,2.627167816840236814e-02
9.450804359732998261e-01,2.601704631959621261e-02
9.455517199222344127e-01,2.576481712597145438e-02
9.460191553920130891e-01,2.551496917708048762e-02
9.464827707262204459e-01,2.526748122890547232e-02
9.469425941110538592e-01,2.502233220304516878e-02
9.473986535752718652e-01,2.477950118589452438e-02
9.478509769901592996e-01,2.453896742781999651e-02
9.482995920695173053e-01,2.430071034232728078e-02
9.487445263696717701e-01,2.406470950522458102e-02
9.491858072895033027e-01,2.383094465377966903e-02
9.496234620704937512e-01,2.359939568587359621e-02
9.500575177967945928e-01,2.337004265914805270e-02
9.504880013953134199e-01,2.314286579014909750e-02
9.509149396358177464e-01,2.291784545346664537e-02
9.513383591310582421e-01,2.269496218086927350e-02
9.517582863369072887e-01,2.247419666043680084e-02
9.521747475525167426e-01,2.225552973568786438e-02
9.525877689204909071e-01,2.203894240470500449e-02
9.529973764270769365e-01,2.182441581925669699e-02
9.534035959023710038e-01,2.161193128391584312e-02
9.538064530205381253e-01,2.140147025517714907e-02
9.542059733000503030e-01,2.119301434057064421e-02
9.546021821039372135e-01,2.098654529777372463e-02
9.549951046400521060e-01,2.078204503372122272e-02
9.553847659613526888e-01,2.057949560371300640e-02
9.557711909661933403e-01,2.037887921052139104e-02
9.561544043986338615e-01,2.018017820349569599e-02
9.565344308487589986e-01,1.998337507766635712e-02
9.569112947530119540e-01,1.978845247284790471e-02
9.572850203945406644e-01,1.959539317274049813e-02
9.576556319035539611e-01,1.940418010403201221e-02
9.580231532576929387e-01,1.921479633549831589e-02
9.583876082824105413e-01,1.902722507710397429e-02
9.587490206513660240e-01,1.884144967910191676e-02
9.591074138868257437e-01,1.865745363113440955e-02
9.594628113600789376e-01,1.847522056133280369e-02
9.598152362918613845e-01,1.829473423541816759e-02
9.601647117527890574e-01,1.811597855580228747e-02
9.605112606638039896e-01,1.793893756068864337e-02
9.608549057966258022e-01,1.776359542317522064e-02
9.611956697742158884e-01,1.758993645035690848e-02
9.615335750712487028e-01,1.741794508242946668e-02
9.618686440145918226e-01,1.724760589179450201e-02
9.622008987837964433e-01,1.707890358216504478e-02
9.625303614115924278e-01,1.691182298767364423e-02
9.628570537843947896e-01,1.674634907198063391e-02
9.631809976428156173e-01,1.658246692738457595e-02
9.635022145821847683e-01,1.642016177393426646e-02
9.638207260530777809e-01,1.625941895854201083e-02
9.641365533618487804e-01,1.610022395409979601e-02
9.644497176711730457e-01,1.594256235859633705e-02
9.647602400005940160e-01,1.578641989423670497e-02
9.650681412270772919e-01,1.563178240656413337e-02
9.653734420855717424e-01,1.547863586358347310e-02
9.656761631695740533e-01,1.532696635488809897e-02
9.659763249317011580e-01,1.517676009078812970e-02
9.662739476842671094e-01,1.502800340144178765e-02
9.665690515998668353e-01,1.488068273598873968e-02
9.668616567119613370e-01,1.473478466168709651e-02
9.671517829154716583e-01,1.459029586305217452e-02
9.674394499673757419e-01,1.444720314099852063e-02
9.677246774873097257e-01,1.430549341198487229e-02
9.680074849581743468e-01,1.416515370716156519e-02
9.682878917267443430e-01,1.402617117152193428e-02
9.685659170042827393e-01,1.388853306305585372e-02
9.688415798671590196e-01,1.375222675190688332e-02
9.691148992574697418e-01,1.361723971953266582e-02
9.693858939836649258e-01,1.348355955786809807e-02
9.696545827211743296e-01,1.335117396849279034e-02
9.699209840130403881e-01,1.322007076180096302e-02
9.701851162705514842e-01,1.309023785617525505e-02
9.704469977738796604e-01,1.296166327716402090e-02
9.707066466727206633e-01,1.283433515666171365e-02
9.709640809869352074e-01,1.270824173209375053e-02
9.712193186071950146e-01,1.258337134560412809e-02
9.714723772956288528e-01,1.245971244324714164e-02
9.717232746864717940e-01,1.233725357418282570e-02
9.719720282867170269e-01,1.221598338987572516e-02
9.722186554767674460e-01,1.209589064329832583e-02
9.724631735110912389e-01,1.197696418813745667e-02
9.727055995188773618e-01,1.185919297800503910e-02
9.729459505046940127e-01,1.174256606565231287e-02
9.731842433491465494e-01,1.162707260218873509e-02
9.734204948095381837e-01,1.151270183630409213e-02
9.736547215205313410e-01,1.139944311349496385e-02
9.738869399948093530e-01,1.128728587529523493e-02
9.741171666237403715e-01,1.117621965851024746e-02
9.743454176780400600e-01,1.106623409445582108e-02
9.745717093084370619e-01,1.095731890820056571e-02
9.747960575463374688e-01,1.084946391781272529e-02
9.750184783044902881e-01,1.074265903361114154e-02
9.752389873776540208e-01,1.063689425742000115e-02
9.754576004432613523e-01,1.053215968182852694e-02
9.756743330620863963e-01,1.042844548945407596e-02
9.758892006789106066e-01,1.032574195220986243e-02
9.761022186231884668e-01,1.022403943057687697e-02
9.763134021097147341e-01,1.012332837287968808e-02
9.765227662392892416e-01,1.002359931456721885e-02
9.767303259993824760e-01,9.924842877497059082e-03
9.769360962648012681e-01,9.827049769224410758e-03
9.771400917983529277e-01,9.730210782295323560e-03
9.773423272515102678e-01,9.634316793543840421e-03
9.775428171650739628e-01,9.539358763394198068e-03
9.777415759698356856e-01,9.445327735166557728e-03
9.779386179872406881e-01,9.352214834387513262e-03
9.781339574300488282e-01,9.260011268104509363e-03
9.783276084029939312e-01,9.168708324205207191e-03
9.785195849034441506e-01,9.078297370740553637e-03
9.787099008220597751e-01,8.988769855252456281e-03
9.788985699434500365e-01,8.900117304105822913e-03
9.790856059468299177e-01,8.812331321824596123e-03
9.792710224066735192e-01,8.725403590432716239e-03
9.794548327933686460e-01,8.639325868798815658e-03
9.796370504738679541e-01,8.554089991985546620e-03
9.798176887123399847e-01,8.469687870603183344e-03
9.799967606708183121e-01,8.386111490167302493e-03
9.801742794098489142e-01,8.303352910461322609e-03
9.803502578891362118e-01,8.221404264902783601e-03
9.805247089681873307e-01,8.140257759914211119e-03
9.806976454069550320e-01,8.059905674298289968e-03
9.808690798664788657e-01,7.980340358617030866e-03
9.810390249095234383e-01,7.901554234575789218e-03
9.812074930012166796e-01,7.823539794411017018e-03
9.813744965096851125e-01,7.746289600282518090e-03
9.815400477066867913e-01,7.669796283670015855e-03
9.817041587682443504e-01,7.594052544773655447e-03
9.818668417752726141e-01,7.519051151919311018e-03
9.820281087142082033e-01,7.444784940967587132e-03
9.821879714776334813e-01,7.371246814727338247e-03
9.823464418649011654e-01,7.298429742373112143e-03
9.825035315827546079e-01,7.226326758867284046e-03
9.826592522459476342e-01,7.154930964385880499e-03
9.828136153778611606e-01,7.084235523748821581e-03
9.829666324111172582e-01,7.014233665854314320e-03
9.831183146881931068e-01,6.944918683117171782e-03
9.832686734620289526e-01,6.876283930911735245e-03
9.834177198966376210e-01,6.808322827018431500e-03
9.835654650677089217e-01,6.741028851074686891e-03
9.837119199632126110e-01,6.674395544029922307e-03
9.838570954839999105e-01,6.608416507604387112e-03
9.840010024444001413e-01,6.543085403752540649e-03
9.841436515728176904e-01,6.478395954129990801e-03
9.842850535123246480e-01,6.414341939564695630e-03
9.844252188212510024e-01,6.350917199532199985e-03
9.845641579737740567e-01,6.288115631634608703e-03
9.847018813605025178e-01,6.225931191084024992e-03
9.848383992890603622e-01,6.164357890189475601e-03
9.849737219846674829e-01,6.103389797848019285e-03
9.851078595907163393e-01,6.043021039039775735e-03
9.852408221693484958e-01,5.983245794326658151e-03
9.853726197020263866e-01,5.924058299355422670e-03
9.855032620901030826e-01,5.865452844364159486e-03
9.856327591553900591e-01,5.807423773692902205e-03
9.857611206407214111e-01,5.749965485297831545e-03
9.858883562105154041e-01,5.693072430269692681e-03
9.860144754513339160e-01,5.636739112355621320e-03
9.861394878724388802e-01,5.580960087484938825e-03
9.862634029063452878e-01,5.525729963298724699e-03
9.863862299093729691e-01,5.471043398682920098e-03
9.865079781621941546e-01,5.416895103305566055e-03
9.866286568703787063e-01,5.363279837157328145e-03
9.867482751649370165e-01,5.310192410095923403e-03
9.868668421028596871e-01,5.257627681394204909e-03
9.869843666676546556e-01,5.205580559291691535e-03
9.871008577698809905e-01,5.154046000550111840e-03
9.872163242476804657e-01,5.103019010012171085e-03
9.873307748673062489e-01,5.052494640164086059e-03
9.874442183236485926e-01,5.002467990701689980e-03
9.875566632407577483e-01,4.952934208099890601e-03
9.876681181723637737e-01,4.903888485186024514e-03
9.877785916023942292e-01,4.855326060716336559e-03
9.878880919454882115e-01,4.807242218956135973e-03
9.879966275475080550e-01,4.759632289263404648e-03
9.881042066860483697e-01,4.712491645675670124e-03
9.882108375709411918e-01,4.665815706500646420e-03
9.883165283447600258e-01,4.619599933909934904e-03
9.884212870833186670e-01,4.573839833536290020e-03
9.885251217961702475e-01,4.528530954074064772e-03
9.886280404271002853e-01,4.483668886883298253e-03
9.887300508546189581e-01,4.439249265596808582e-03
9.888311608924496010e-01,4.395267765730731871e-03
9.889313782900152061e-01,4.351720104298334620e-03
9.890307107329209257e-01,4.308602039426922582e-03
9.891291658434344658e-01,4.265909369978292814e-03
9.892267511809638147e-01,4.223637935172082705e-03
9.893234742425314199e-01,4.181783614212464424e-03
9.894193424632458100e-01,4.140342325917993095e-03
9.895143632167713310e-01,4.099310028354483798e-03
9.896085438157931069e-01,4.058682718471268679e-03
9.897018915124808913e-01,4.018456431740298138e-03
9.897944134989493659e-01,3.978627241798454728e-03
9.898861169077156630e-01,3.939191260092930573e-03
9.899770088121544465e-01,3.900144635529506978e-03
9.900670962269493280e-01,3.861483554124142594e-03
9.901563861085423968e-01,3.823204238657266010e-03
9.902448853555804176e-01,3.785302948331199530e-03
9.903326008093584765e-01,3.747775978430533707e-03
9.904195392542607390e-01,3.710619659985309963e-03
9.905057074181985444e-01,3.673830359437381659e-03
9.905911119730453906e-01,3.637404478309410640e-03
9.906757595350692558e-01,3.601338452876889137e-03
9.907596566653629200e-01,3.565628753842870879e-03
9.908428098702702913e-01,3.530271886015787404e-03
9.909252256018103999e-01,3.495264387989821791e-03
9.910069102580998379e-01,3.460602831828208867e-03
9.910878701837702032e-01,3.426283822749296663e-03
9.911681116703850991e-01,3.392303998815251586e-03
9.912476409568528046e-01,3.358660030623731706e-03
9.913264642298368345e-01,3.325348621002028552e-03
9.914045876241641686e-01,3.292366504704024796e-03
9.914820172232300388e-01,3.259710448109825152e-03
9.915587590594007183e-01,3.227377248927921268e-03
9.916348191144128688e-01,3.195363735900217609e-03
9.917102033197711108e-01,3.163666768509442589e-03
9.917849175571422649e-01,3.132283236689268040e-03
9.918589676587472592e-01,3.101210060536999970e-03
9.919323594077504858e-01,3.070444190028707478e-03
9.920050985386458242e-01,3.039982604737117254e-03
9.920771907376414456e-01,3.009822313551792274e-03
9.921486416430402855e-01,2.979960354401919084e-03
9.922194568456192965e-01,2.950393793981569666e-03
9.922896418890057024e-01,2.921119727477319069e-03
9.923592022700499227e-01,2.892135278298507608e-03
9.924281434391976076e-01,2.863437597809707913e-03
9.924964708008569003e-01,2.835023865065723365e-03
9.925641897137656988e-01,2.806891286548844709e-03
9.926313054913536993e-01,2.779037095908666252e-03
9.926978234021043290e-01,2.751458553704050954e-03
9.927637486699123492e-01,2.724152947147511546e-03
9.928290864744401256e-01,2.697117589851912717e-03
9.928938419514710123e-01,2.670349821579346035e-03
9.929580201932598493e-01,2.643847007992484229e-03
9.930216262488816836e-01,2.617606540407986775e-03
9.930846651245778256e-01,2.591625835552236520e-03
9.931471417840989080e-01,2.565902335319290677e-03
9.932090611490465015e-01,2.540433506530939949e-03
9.932704280992112889e-01,2.515216840699133379e-03
9.933312474729097952e-01,2.490249853790374706e-03
9.933915240673176772e-01,2.465530085992362168e-03
9.934512626388015688e-01,2.441055101482754626e-03
9.935104679032482622e-01,2.416822488199954315e-03
9.935691445363911134e-01,2.392829857616165113e-03
9.936272971741345605e-01,2.369074844512348166e-03
9.936849304128760885e-01,2.345555106755318597e-03
9.937420488098259730e-01,2.322268325076892216e-03
9.937986568833250267e-01,2.299212202854967330e-03
9.938547591131589032e-01,2.276384465896782745e-03
9.939103599408715128e-01,2.253782862223998110e-03
9.939654637700754414e-01,2.231405161859855487e-03
9.940200749667600366e-01,2.209249156618191441e-03
9.940741978595974970e-01,2.187312659894559853e-03
9.941278367402467397e-01,2.165593506459118512e-03
9.941809958636547151e-01,2.144089552251499369e-03
9.942336794483556117e-01,2.122798674177579607e-03
9.942858916767683963e-01,2.101718769908047721e-03
9.943376366954913559e-01,2.080847757678988812e-03
9.943889186155949744e-01,2.060183576094156907e-03
9.944397415129123674e-01,2.039724183929157632e-03
9.944901094283277176e-01,2.019467559937443684e-03
9.945400263680627129e-01,1.999411702658041110e-03
9.945894963039600967e-01,1.979554630225192468e-03
9.946385231737665533e-01,1.959894380179640159e-03
9.946871108814119289e-01,1.940429009281721467e-03
9.947352632972868980e-01,1.921156593326208296e-03
9.947829842585195204e-01,1.902075226958800745e-03
9.948302775692478006e-01,1.883183023494464699e-03
9.948771470008922480e-01,1.864478114737329805e-03
9.949235962924246612e-01,1.845958650802329752e-03
9.949696291506358037e-01,1.827622799938512449e-03
9.950152492504015234e-01,1.809468748353932482e-03
9.950604602349450989e-01,1.791494700042309306e-03
9.951052657160995851e-01,1.773698876611177946e-03
9.951496692745669392e-01,1.756079517111726286e-03
9.951936744601757034e-01,1.738634877870147638e-03
9.952372847921361343e-01,1.721363232320702015e-03
9.952805037592942217e-01,1.704262870840214184e-03
9.953233348203833764e-01,1.687332100584189353e-03
9.953657814042736751e-01,1.670569245324466257e-03
9.954078469102203286e-01,1.653972645288336301e-03
9.954495347081088186e-01,1.637540656999291171e-03
9.954908481386998131e-01,1.621271653119153895e-03
9.955317905138706402e-01,1.605164022291751631e-03
9.955723651168557620e-01,1.589216168988059072e-03
9.956125752024852504e-01,1.573426513352749797e-03
9.956524239974214874e-01,1.557793491052301277e-03
9.956919147003937542e-01,1.542315553124421531e-03
9.957310504824308239e-01,1.526991165828954196e-03
9.957698344870928864e-01,1.511818810500192194e-03
9.958082698307005876e-01,1.496796983400529735e-03
9.958463596025619591e-01,1.481924195575607273e-03
9.958841068651991257e-01,1.467198972710719116e-03
9.959215146545715713e-01,1.452619854988633323e-03
9.959585859802989605e-01,1.438185396948757962e-03
9.959953238258816288e-01,1.423894167347588896e-03
9.960317311489187420e-01,1.409744749020584373e-03
9.960678108813263432e-01,1.395735738745245477e-03
9.961035659295519595e-01,1.381865747105559409e-03
9.961389991747889860e-01,1.368133398357666841e-03
9.961741134731879610e-01,1.354537330296904252e-03
9.962089116560675084e-01,1.341076194126014165e-03
9.962433965301230598e-01,1.327748654324653827e-03
9.962775708776333561e-01,1.314553388520145298e-03
9.963114374566663933e-01,1.301489087359411446e-03
9.963449990012831492e-01,1.288554454382220349e-03
9.963782582217394213e-01,1.275748205895547516e-03
9.964112178046869994e-01,1.263069070849177347e-03
9.964438804133718408e-01,1.250515790712496567e-03
9.964762486878324665e-01,1.238087119352411329e-03
9.965083252450951390e-01,1.225781822912523069e-03
9.965401126793681508e-01,1.213598679693366454e-03
9.965716135622351146e-01,1.201536480033836259e-03
9.966028304428452556e-01,1.189594026193745721e-03
9.966337658481043693e-01,1.177770132237467146e-03
9.966644222828616728e-01,1.166063623918767731e-03
9.966948022300973209e-01,1.154473338566662380e-03
9.967249081511073694e-01,1.142998124972402973e-03
9.967547424856871841e-01,1.131636843277548802e-03
9.967843076523142942e-01,1.120388364863065915e-03
9.968136060483283600e-01,1.109251572239572685e-03
9.968426400501111395e-01,1.098225358938558546e-03
9.968714120132640133e-01,1.087308629404685860e-03
9.968999242727845100e-01,1.076500298889087725e-03
9.969281791432412776e-01,1.065799293343761478e-03
9.969561789189477219e-01,1.055204549316900468e-03
9.969839258741344246e-01,1.044715013849266665e-03
9.970114222631193401e-01,1.034329644371564418e-03
9.970386703204779932e-01,1.024047408602758984e-03
9.970656722612110112e-01,1.013867284449444794e-03
9.970924302809112127e-01,1.003788259906114675e-03
9.971189465559285869e-01,9.938093329564183075e-04
9.971452232435342733e-01,9.839295114753741304e-04
9.971712624820840976e-01,9.741478131324869845e-04
9.971970663911786659e-01,9.644632652958695131e-04
9.972226370718242361e-01,9.548749049372153106e-04
9.972479766065914797e-01,9.453817785377249773e-04
9.972730870597725783e-01,9.359829419949368314e-04
9.972979704775375431e-01,9.266774605304249840e-04
9.973226288880893131e-01,9.174644085984519446e-04
9.973470643018169657e-01,9.083428697954379566e-04
9.973712787114485945e-01,8.993119367703362923e-04
9.973952740922021887e-01,8.903707111358749333e-04
9.974190524019355131e-01,8.815183033806214862e-04
9.974426155812947670e-01,8.727538327819645740e-04
9.974659655538623548e-01,8.640764273198689146e-04
9.974891042263026586e-01,8.554852235915054578e-04
9.975120334885076989e-01,8.469793667266672455e-04
9.975347552137403540e-01,8.385580103040672683e-04
9.975572712587774671e-01,8.302203162683818210e-04
9.975795834640512894e-01,8.219654548481319456e-04
9.976016936537894786e-01,8.137926044743539573e-04
9.976236036361548765e-01,8.057009517000335731e-04
9.976453152033833982e-01,7.976896911203755275e-04
9.976668301319203680e-01,7.897580252937887613e-04
9.976881501825571874e-01,7.819051646636662224e-04
9.977092771005653393e-01,7.741303274809227400e-04
9.977302126158300588e-01,7.664327397272562795e-04
9.977509584429831158e-01,7.588116350392093380e-04
9.977715162815337102e-01,7.512662546329108935e-04
9.977918878159991456e-01,7.437958472295778381e-04
9.978120747160337256e-01,7.363996689817376221e-04
9.978320786365567630e-01,7.290769834001424024e-04
9.978519012178803660e-01,7.218270612814443009e-04
9.978715440858344499e-01,7.146491806365225935e-04
9.978910088518921917e-01,7.075426266195308095e-04
9.979102971132941535e-01,7.005066914576363107e-04
9.979294104531707399e-01,6.935406743814154880e-04
9.979483504406644334e-01,6.866438815559773243e-04
9.979671186310501430e-01,6.798156260127058209e-04
9.979857165658557738e-01,6.730552275816970714e-04
9.980041457729803556e-01,6.663620128248246314e-04
9.980224077668125027e-01,6.597353149695034391e-04
9.980405040483469881e-01,6.531744738430522159e-04
9.980584361053003173e-01,6.466788358077173388e-04
9.980762054122264137e-01,6.402477536963308621e-04
9.980938134306301945e-01,6.338805867485710309e-04
9.981112616090803691e-01,6.275767005478906629e-04
9.981285513833220158e-01,6.213354669590140855e-04
9.981456841763871601e-01,6.151562640660657296e-04
9.981626613987054641e-01,6.090384761113030575e-04
9.981794844482132500e-01,6.029814934344242261e-04
9.981961547104623023e-01,5.969847124125107676e-04
9.982126735587263378e-01,5.910475354005135639e-04
9.982290423541088087e-01,5.851693706723423965e-04
9.982452624456475965e-01,5.793496323625266535e-04
9.982613351704202609e-01,5.735877404084293056e-04
9.982772618536479570e-01,5.678831204930627225e-04
9.982930438087983527e-01,5.622352039884243643e-04
9.983086823376875474e-01,5.566434278994044976e-04
9.983241787305818793e-01,5.511072348082430607e-04
9.983395342662980676e-01,5.456260728195086798e-04
9.983547502123026884e-01,5.401993955056561079e-04
9.983698278248112068e-01,5.348266618530742641e-04
9.983847683488860092e-01,5.295073362086837477e-04
9.983995730185328821e-01,5.242408882270548770e-04
9.984142430567980453e-01,5.190267928180246782e-04
9.984287796758631872e-01,5.138645300948637817e-04
9.984431840771403888e-01,5.087535853229124523e-04
9.984574574513656042e-01,5.036934488687424584e-04
9.984716009786921420e-01,4.986836161497939287e-04
9.984856158287825911e-01,4.937235875845415178e-04
9.984995031609009697e-01,4.888128685431126835e-04
9.985132641240024309e-01,4.839509692984068109e-04
9.985268998568240795e-01,4.791374049776935006e-04
9.985404114879741222e-01,4.743716955146676305e-04
9.985538001360195759e-01,4.696533656020084632e-04
9.985670669095748631e-01,4.649819446443689114e-04
9.985802129073881872e-01,4.603569667118430982e-04
9.985932392184279083e-01,4.557779704938894993e-04
9.986061469219681408e-01,4.512444992536898268e-04
9.986189370876733529e-01,4.467561007829875630e-04
9.986316107756825211e-01,4.423123273573367027e-04
9.986441690366920643e-01,4.379127356918062399e-04
9.986566129120391100e-01,4.335568868971184978e-04
9.986689434337830962e-01,4.292443464362022203e-04
9.986811616247864842e-01,4.249746840812028718e-04
9.986932684987963604e-01,4.207474738708847674e-04
9.987052650605230397e-01,4.165622940684646073e-04
9.987171523057203348e-01,4.124187271198617244e-04
9.987289312212631609e-01,4.083163596123401623e-04
9.987406027852259172e-01,4.042547822335891506e-04
9.987521679669590924e-01,4.002335897311739979e-04
9.987636277271666474e-01,3.962523808724041315e-04
9.987749830179806221e-01,3.923107584045765423e-04
9.987862347830375187e-01,3.884083290156403333e-04
9.987973839575519097e-01,3.845447032952171041e-04
9.988084314683908227e-01,3.807194956960204294e-04
9.988193782341471261e-01,3.769323244956526947e-04
9.988302251652118047e-01,3.731828117587656811e-04
9.988409731638460132e-01,3.694705832996181315e-04
9.988516231242527965e-01,3.657952686449759787e-04
9.988621759326477001e-01,3.621565009973903631e-04
9.988726324673289358e-01,3.585539171988361487e-04
9.988829935987468822e-01,3.549871576946959191e-04
9.988932601895733621e-01,3.514558664981233906e-04
9.989034330947698104e-01,3.479596911547315984e-04
9.989135131616551089e-01,3.444982827076421210e-04
9.989235012299727545e-01,3.410712956628772388e-04
9.989333981319579170e-01,3.376783879550805515e-04
9.989432046924028308e-01,3.343192209135999356e-04
9.989529217287229645e-01,3.309934592288789573e-04
9.989625500510215250e-01,3.277007709191924120e-04
9.989720904621542941e-01,3.244408272977083161e-04
9.989815437577925783e-01,3.212133029398629084e-04
9.989909107264878241e-01,3.180178756510807533e-04
9.990001921497331239e-01,3.148542264347876864e-04
9.990093888020261659e-01,3.117220394607553096e-04
9.990185014509308514e-01,3.086210020337414191e-04
9.990275308571375801e-01,3.055508045624625245e-04
9.990364777745254221e-01,3.025111405288506998e-04
9.990453429502205163e-01,2.995017064576223592e-04
9.990541271246569099e-01,2.965222018861493093e-04
9.990628310316350680e-01,2.935723293346136986e-04
9.990714553983801594e-01,2.906517942764802595e-04
9.990800009456008990e-01,2.877603051092372691e-04
9.990884683875462802e-01,2.848975731254366965e-04
9.990968584320630841e-01,2.820633124840202536e-04
9.991051717806521681e-01,2.792572401819174723e-04
9.991134091285248653e-01,2.764790760259442141e-04
9.991215711646579400e-01,2.737285426049586236e-04
9.991296585718493217e-01,2.710053652623006012e-04
9.991376720267727274e-01,2.683092720685042770e-04
9.991456122000310636e-01,2.656399937942694476e-04
9.991534797562110493e-01,2.629972638837185361e-04
9.991612753539355074e-01,2.603808184278990712e-04
9.991689996459169887e-01,2.577903961385560232e-04
9.991766532790095079e-01,2.552257383221643488e-04
9.991842368942605024e-01,2.526865888542071618e-04
9.991917511269622354e-01,2.501726941537268521e-04
9.991991966067029773e-01,2.476838031581090910e-04
9.992065739574168548e-01,2.452196672981262859e-04
9.992138837974349208e-01,2.427800404732170932e-04
9.992211267395337826e-01,2.403646790270274681e-04
9.992283033909853396e-01,2.379733417231753303e-04
9.992354143536056332e-01,2.356057897212639467e-04
9.992424602238028086e-01,2.332617865531315339e-04
9.992494415926254092e-01,2.309410980993271609e-04
9.992563590458095613e-01,2.286434925658357748e-04
9.992632131638263804e-01,2.263687404610167323e-04
9.992700045219283789e-01,2.241166145727775769e-04
9.992767336901962061e-01,2.218868899459741694e-04
9.992834012335840566e-01,2.196793438600257620e-04
9.992900077119650781e-01,2.174937558067667270e-04
9.992965536801770021e-01,2.153299074685021959e-04
9.993030396880665522e-01,2.131875826962873431e-04
9.993094662805335204e-01,2.110665674884223172e-04
9.993158339975749538e-01,2.089666499691510831e-04
9.993221433743287863e-01,2.068876203675868634e-04
9.993283949411166933e-01,2.048292709968302686e-04
9.993345892234870576e-01,2.027913962333013139e-04
9.993407267422572682e-01,2.007737924962758891e-04
9.993468080135560205e-01,1.987762582276174123e-04
9.993528335488647274e-01,1.967985938717229928e-04
9.993588038550585972e-01,1.948406018556537187e-04
9.993647194344483786e-01,1.929020865694697500e-04
9.993705807848201061e-01,1.909828543467518137e-04
9.993763883994757347e-01,1.890827134453288870e-04
9.993821427672731073e-01,1.872014740281829025e-04
9.993878443726651462e-01,1.853389481445489369e-04
9.993934936957393766e-01,1.834949497112024232e-04
9.993990912122565629e-01,1.816692944939249583e-04
9.994046373936893435e-01,1.798618000891667311e-04
9.994101327072604235e-01,1.780722859058765412e-04
9.994155776159802107e-01,1.763005731475190854e-04
9.994209725786845633e-01,1.745464847942693773e-04
9.994263180500716492e-01,1.728098455853774665e-04
9.994316144807392499e-01,1.710904820017200209e-04
9.994368623172209531e-01,1.693882222485121813e-04
9.994420620020223467e-01,1.677028962381965193e-04
9.994472139736572114e-01,1.660343355735016202e-04
9.994523186666827153e-01,1.643823735306621837e-04
9.994573765117349406e-01,1.627468450428168529e-04
9.994623879355638563e-01,1.611275866835593497e-04
9.994673533610676230e-01,1.595244366506571188e-04
9.994722732073275662e-01,1.579372347499322505e-04
9.994771478896415928e-01,1.563658223792956819e-04
9.994819778195581650e-01,1.548100425129508861e-04
9.994867634049098282e-01,1.532697396857428179e-04
9.994915050498465181e-01,1.517447599776684049e-04
9.994962031548680903e-01,1.502349509985338673e-04
9.995008581168568496e-01,1.487401618727749386e-04
9.995054703291101905e-01,1.472602432244162439e-04
9.995100401813726831e-01,1.457950471621858549e-04
9.995145680598671589e-01,1.443444272647758590e-04
9.995190543473266853e-01,1.429082385662453392e-04
9.995234994230256520e-01,1.414863375415768224e-04
9.995279036628106351e-01,1.400785820923665457e-04
9.995322674391309281e-01,1.386848315326610079e-04
9.995365911210692955e-01,1.373049465749340346e-04
9.995408750743711712e-01,1.359387893161978229e-04
9.995451196614756340e-01,1.345862232242611126e-04
9.995493252415440510e-01,1.332471131241143715e-04
9.995534921704898323e-01,1.319213251844541385e-04
9.995576208010071850e-01,1.306087269043409397e-04
9.995617114826005345e-01,1.293091870999851139e-04
9.995657645616121689e-01,1.280225758916724455e-04
9.995697803812511051e-01,1.267487646908104697e-04
9.995737592816210659e-01,1.254876261871074288e-04
9.995777015997480142e-01,1.242390343358784339e-04
9.995816076696079078e-01,1.230028643454729746e-04
9.995854778221541226e-01,1.217789926648359897e-04
9.995893123853439866e-01,1.205672969711832262e-04
9.995931116841662023e-01,1.193676561578040188e-04
9.995968760406672704e-01,1.181799503219800661e-04
9.996006057739774686e-01,1.170040607530322096e-04
9.996043012003373862e-01,1.158398699204773823e-04
9.996079626331236812e-01,1.146872614623070408e-04
9.996115903828746152e-01,1.135461201733819879e-04
9.996151847573158111e-01,1.124163319939380806e-04
9.996187460613848996e-01,1.112977839982139122e-04
9.996222745972573875e-01,1.101903643831833493e-04
9.996257706643701946e-01,1.090939624574036721e-04
9.996292345594472994e-01,1.080084686299743579e-04
9.996326665765236097e-01,1.069337743996014520e-04
9.996360670069689425e-01,1.058697723437780836e-04
9.996394361395123385e-01,1.048163561080646611e-04
9.996427742602652655e-01,1.037734203954790457e-04
9.996460816527454885e-01,1.027408609559920822e-04
9.996493585979001617e-01,1.017185745761235954e-04
9.996526053741288109e-01,1.007064590686488660e-04
9.996558222573062036e-01,9.970441326239989314e-05
9.996590095208055526e-01,9.871233699217155349e-05
9.996621674355200549e-01,9.773013108872776454e-05
9.996652962698856504e-01,9.675769736890320652e-05
9.996683962899034492e-01,9.579493862581053745e-05
9.996714677591607146e-01,9.484175861913732568e-05
9.996745109388532891e-01,9.389806206554377279e-05
9.996775260878066893e-01,9.296375462915153643e-05
9.996805134624977551e-01,9.203874291213345177e-05
9.996834733170750775e-01,9.112293444539015178e-05
9.996864059033806482e-01,9.021623767932240899e-05
9.996893114709701766e-01,8.931856197469506520e-05
9.996921902671338511e-01,8.842981759358836148e-05
9.996950425369165449e-01,8.754991569044545045e-05
9.996978685231378003e-01,8.667876830320241630e-05
9.997006684664123677e-01,8.581628834450942208e-05
9.997034426051697453e-01,8.496238959303895901e-05
9.997061911756737196e-01,8.411698668487743030e-05
9.997089144120417936e-01,8.327999510500806550e-05
9.997116125462649494e-01,8.245133117887231745e-05
9.997142858082262995e-01,8.163091206401821231e-05
9.997169344257200718e-01,8.081865574183135642e-05
9.997195586244710386e-01,8.001448100934521193e-05
9.997221586281520578e-01,7.921830747113839312e-05
9.997247346584033911e-01,7.843005553130675926e-05
9.997272869348509117e-01,7.764964638551785246e-05
9.997298156751238674e-01,7.687700201314423846e-05
9.997323210948729777e-01,7.611204516947244337e-05
9.997348034077884193e-01,7.535469937799427621e-05
9.997372628256175897e-01,7.460488892276954617e-05
9.997396995581818713e-01,7.386253884086768271e-05
9.997421138133951724e-01,7.312757491488137377e-05
9.997445057972796922e-01,7.239992366551945913e-05
9.997468757139844620e-01,7.167951234426858935e-05
9.997492237658008873e-01,7.096626892612984371e-05
9.997515501531802906e-01,7.026012210242784056e-05
9.997538550747503416e-01,6.956100127368858624e-05
9.997561387273313782e-01,6.886883654259290627e-05
9.997584013059525043e-01,6.818355870699513205e-05
9.997606430038683545e-01,6.750509925301335847e-05
9.997628640125744148e-01,6.683339034818842634e-05
9.997650645218232324e-01,6.616836483470834999e-05
9.997672447196402912e-01,6.550995622270481720e-05
9.997694047923390004e-01,6.485809868361165132e-05
9.997715449245369035e-01,6.421272704359130704e-05
9.997736652991702222e-01,6.357377677702686551e-05
9.997757660975097327e-01,6.294118400007627629e-05
9.997778474991751985e-01,6.231488546429520209e-05
9.997799096821505804e-01,6.169481855031861382e-05
9.997819528227986918e-01,6.108092126160739703e-05
9.997839770958758532e-01,6.047313221825713738e-05
9.997859826745466583e-01,5.987139065086613743e-05
9.997879697303978519e-01,5.927563639446860078e-05
9.997899384334527628e-01,5.868580988252393714e-05
9.997918889521856256e-01,5.810185214096822619e-05
9.997938214535353474e-01,5.752370478232217502e-05
9.997957361029196077e-01,5.695130999986196621e-05
9.997976330642480702e-01,5.638461056184365178e-05
9.997995124999367045e-01,5.582354980578707680e-05
9.998013745709208866e-01,5.526807163281658114e-05
9.998032194366686110e-01,5.471812050205587081e-05
9.998050472551941459e-01,5.417364142508264907e-05
9.998068581830711343e-01,5.363457996043419153e-05
9.998086523754452504e-01,5.310088220816963861e-05
9.998104299860472999e-01,5.257249480448622698e-05
9.998121911672062101e-01,5.204936491638672251e-05
9.998139360698614642e-01,5.153144023640587445e-05
9.998156648435757576e-01,5.101866897738029192e-05
9.998173776365473220e-01,5.051099986727734163e-05
9.998190745956224701e-01,5.000838214407531487e-05
9.998207558663076977e-01,4.951076555068732840e-05
9.998224215927816738e-01,4.901810032994635414e-05
9.998240719179076752e-01,4.853033721962943589e-05
9.998257069832449107e-01,4.804742744753838626e-05
9.998273269290608445e-01,4.756932272662937433e-05
9.998289318943426318e-01,4.709597525018392982e-05
9.998305220168085539e-01,4.662733768703827738e-05
9.998320974329197863e-01,4.616336317684981150e-05
9.998336582778918347e-01,4.570400532541746313e-05
9.998352046857054143e-01,4.524921820004835490e-05
9.998367367891178858e-01,4.479895632496419240e-05
9.998382547196743575e-01,4.435317467676273964e-05
9.998397586077187871e-01,4.391182867991499868e-05
9.998412485824041962e-01,4.347487420231339422e-05
9.998427247717045496e-01,4.304226755086424104e-05
9.998441873024243032e-01,4.261396546711765707e-05
9.998456363002098390e-01,4.218992512295029743e-05
9.998470718895595688e-01,4.177010411628180044e-05
9.998484941938342585e-01,4.135446046683979903e-05
9.998499033352676868e-01,4.094295261196701955e-05
9.998512994349765259e-01,4.053553940246478951e-05
9.998526826129706668e-01,4.013218009848308458e-05
9.998540529881631000e-01,3.973283436545136201e-05
9.998554106783797968e-01,3.933746227004421048e-05
9.998567558003701450e-01,3.894602427619553149e-05
9.998580884698157201e-01,3.855848124114389844e-05
9.998594088013410541e-01,3.817479441152290322e-05
9.998607169085221846e-01,3.779492541949016146e-05
9.998620129038968685e-01,3.741883627888954175e-05
9.998632968989737968e-01,3.704648938145942605e-05
9.998645690042420320e-01,3.667784749307087376e-05
9.998658293291797783e-01,3.631287375000826612e-05
9.998670779822642629e-01,3.595153165528707786e-05
9.998683150709803957e-01,3.559378507500288055e-05
9.998695407018296510e-01,3.523959823472454082e-05
9.998707549803393935e-01,3.488893571591546546e-05
9.998719580110715377e-01,3.454176245239559906e-05
9.998731498976310972e-01,3.419804372683849550e-05
9.998743307426751770e-01,3.385774516729827958e-05
9.998755006479214114e-01,3.352083274377850631e-05
9.998766597141566237e-01,3.318727276482780675e-05
9.998778080412451530e-01,3.285703187417430757e-05
9.998789457281371806e-01,3.253007704739324765e-05
9.998800728728772791e-01,3.220637558860333949e-05
9.998811895726124055e-01,3.188589512720264982e-05
9.998822959235998953e-01,3.156860361463020967e-05
9.998833920212162329e-01,3.125446932116437895e-05
9.998844779599644905e-01,3.094346083275288320e-05
9.998855538334818771e-01,3.063554704787007065e-05
9.998866197345487317e-01,3.033069717441193002e-05
9.998876757550952954e-01,3.002888072661547228e-05
9.998887219862099274e-01,2.973006752201305097e-05
9.998897585181467651e-01,2.943422767841694858e-05
9.998907854403329409e-01,2.914133161092970599e-05
9.998918028413764647e-01,2.885135002899049154e-05
9.998928108090736622e-01,2.856425393344455668e-05
9.998938094304162805e-01,2.828001461364600390e-05
9.998947987915990376e-01,2.799860364458931638e-05
9.998957789780267280e-01,2.771999288406535342e-05
9.998967500743215497e-01,2.744415446985167773e-05
9.998977121643300991e-01,2.717106081692480067e-05
9.998986653311306982e-01,2.690068461470417754e-05
9.998996096570396119e-01,2.663299882432346386e-05
9.999005452236192637e-01,2.636797667592516664e-05
9.999014721116836757e-01,2.610559166598785570e-05
9.999023904013062403e-01,2.584581755467430333e-05
9.999033001718264924e-01,2.558862836320975476e-05
9.999042015018557716e-01,2.533399837128619226e-05
9.999050944692853271e-01,2.508190211448919476e-05
9.999059791512914241e-01,2.483231438175359315e-05
9.999068556243428940e-01,2.458521021284445530e-05
9.999077239642072401e-01,2.434056489585954169e-05
9.999085842459567441e-01,2.409835396476187123e-05
9.999094365439752385e-01,2.385855319693160642e-05
9.999102809319639906e-01,2.362113861074577182e-05
9.999111174829482529e-01,2.338608646318193689e-05
9.999119462692832583e-01,2.315337324744244104e-05
9.999127673626602153e-01,2.292297569060721110e-05
9.999135808341125253e-01,2.269487075130498995e-05
9.999143867540219999e-01,2.246903561741094848e-05
9.999151851921238565e-01,2.224544770376723186e-05
9.999159762175140465e-01,2.202408464992297059e-05
9.999167598986536953e-01,2.180492431790146776e-05
9.999175363033758757e-01,2.158794478998494025e-05
9.999183054988907138e-01,2.137312436652439646e-05
9.999190675517913851e-01,2.116044156377124211e-05
9.999198225280597763e-01,2.094987511172743949e-05
9.999205704930718142e-01,2.074140395202157233e-05
9.999213115116031281e-01,2.053500723580154304e-05
9.999220456478343788e-01,2.033066432165115962e-05
9.999227729653570318e-01,2.012835477352750544e-05
9.999234935271784641e-01,1.992805835871586288e-05
9.999242073957271826e-01,1.972975504580927545e-05
9.999249146328584859e-01,1.953342500270400370e-05
9.999256152998592384e-01,1.933904859461767138e-05
9.999263094574534216e-01,1.914660638212713399e-05
9.999269971658070189e-01,1.895607911922311847e-05
9.999276784845333443e-01,1.876744775138828179e-05
9.999283534726979283e-01,1.858069341369034664e-05
9.999290221888234020e-01,1.839579742889689408e-05
9.999296846908946046e-01,1.821274130560884849e-05
9.999303410363636901e-01,1.803150673640995796e-05
9.999309912821544577e-01,1.785207559603854479e-05
9.999316354846679022e-01,1.767442993957358445e-05
9.999322736997862116e-01,1.749855200064140808e-05
9.999329059828779842e-01,1.732442418964016894e-05
9.999335323888026705e-01,1.715202909197952841e-05
9.999341529719156796e-01,1.698134946634154149e-05
9.999347677860723760e-01,1.681236824295516597e-05
9.999353768846329649e-01,1.664506852189035502e-05
9.999359803204669328e-01,1.647943357136910398e-05
9.999365781459577107e-01,1.631544682609095432e-05
9.999371704130068927e-01,1.615309188557865360e-05
9.999377571730385661e-01,1.599235251253676825e-05
9.999383384770040850e-01,1.583321263122894459e-05
9.999389143753858455e-01,1.567565632587132455e-05
9.999394849182020595e-01,1.551966783903986280e-05
9.999400501550107512e-01,1.536523157009553328e-05
9.999406101349138654e-01,1.521233207362519397e-05
9.999411649065617080e-01,1.506095405789575511e-05
9.999417145181567212e-01,1.491108238332698224e-05
9.999422590174581460e-01,1.476270206097626601e-05
9.999427984517853529e-01,1.461579825104061905e-05
9.999433328680222832e-01,1.447035626137351615e-05
9.999438623126215564e-01,1.432636154601443833e-05
9.999443868316081341e-01,1.418379970373614863e-05
9.999449064705832058e-01,1.404265647660331310e-05
9.999454212747282966e-01,1.390291774854753387e-05
9.999459312888089313e-01,1.376456954395649888e-05
9.999464365571786306e-01,1.362759802627522897e-05
9.999469371237821314e-01,1.349198949662414869e-05
9.999474330321601601e-01,1.335773039242802454e-05
9.999479243254519867e-01,1.322480728606042093e-05
9.999484110463997544e-01,1.309320688350167637e-05
9.999488932373521433e-01,1.296291602300832655e-05
9.999493709402675901e-01,1.283392167379855663e-05
9.999498441967180629e-01,1.270621093474797039e-05
9.999503130478928359e-01,1.257977103310016555e-05
9.999507775346014871e-01,1.245458932319011958e-05
9.999512376972778949e-01,1.233065328517848192e-05
9.999516935759831249e-01,1.220795052380113650e-05
9.999521452104094266e-01,1.208646876712854585e-05
9.999525926398830089e-01,1.196619586533919818e-05
9.999530359033681481e-01,1.184711978950523666e-05
9.999534750394696303e-01,1.172922863038846303e-05
9.999539100864367480e-01,1.161251059725086278e-05
9.999543410821660760e-01,1.149695401667445279e-05
9.999547680642051350e-01,1.138254733139452056e-05
9.999551910697550561e-01,1.126927909914445250e-05
9.999556101356743554e-01,1.115713799151047090e-05
9.999560252984815989e-01,1.104611279280013170e-05
9.999564365943588440e-01,1.093619239891972125e-05
9.999568440591543039e-01,1.082736581626437208e-05
9.999572477283857896e-01,1.071962216061925113e-05
9.999576476372438183e-01,1.061295065607009241e-05
9.999580438205940558e-01,1.050734063392689765e-05
9.999584363129808695e-01,1.040278153165604457e-05
9.999588251486301038e-01,1.029926289182455859e-05
9.999592103614517447e-01,1.019677436105481997e-05
9.999595919850431391e-01,1.009530568898827656e-05
9.999599700526915491e-01,9.994846727261584308e-06
9.999603445973775928e-01,9.895387428490806336e-06
9.999607156517772433e-01,9.796917845267143603e-06
9.999610832482651590e-01,9.699428129162641882e-06
9.999614474189173485e-01,9.602908529744524932e-06
9.999618081955138349e-01,9.507349393600615325e-06
9.999621656095413202e-01,9.412741163374414849e-06
9.999625196921960724e-01,9.319074376808429916e-06
9.999628704743863672e-01,9.226339665799055591e-06
9.999632179867354864e-01,9.134527755458835577e-06
9.999635622595838269e-01,9.043629463189394821e-06
9.999639033229916762e-01,8.953635697763570898e-06
9.999642412067420993e-01,8.864537458415400770e-06
9.999645759403431589e-01,8.776325833941074937e-06
9.999649075530304687e-01,8.688992001806927041e-06
9.999652360737697476e-01,8.602527227267576005e-06
9.999655615312592616e-01,8.516922862492814635e-06
9.999658839539324884e-01,8.432170345701963971e-06
9.999662033699600050e-01,8.348261200308666473e-06
9.999665198072527073e-01,8.265187034072389398e-06
9.999668332934633641e-01,8.182939538259535232e-06
9.999671438559896153e-01,8.101510486812941127e-06
9.999674515219758586e-01,8.020891735528417189e-06
9.999677563183160256e-01,7.941075221241261119e-06
9.999680582716553578e-01,7.862052961019117125e-06
9.999683574083934046e-01,7.783817051364018375e-06
9.999686537546852438e-01,7.706359667422352588e-06
9.999689473364447023e-01,7.629673062201581868e-06
9.999692381793462426e-01,7.553749565796414579e-06
9.999695263088269614e-01,7.478581584621022499e-06
9.999698117500889216e-01,7.404161600649993412e-06
9.999700945281014830e-01,7.330482170666830780e-06
9.999703746676029681e-01,7.257535925518858665e-06
9.999706521931033265e-01,7.185315569381130616e-06
9.999709271288860224e-01,7.113813879026093301e-06
9.999711994990098107e-01,7.043023703101546820e-06
9.999714693273114019e-01,6.972937961415787017e-06
9.999717366374069050e-01,6.903549644228861671e-06
9.999720014526942702e-01,6.834851811552352924e-06
9.999722637963551763e-01,6.766837592454667959e-06
9.999725236913568072e-01,6.699500184374205401e-06
9.999727811604541827e-01,6.632832852439365729e-06
9.999730362261918248e-01,6.566828928794351174e-06
9.999732889109059775e-01,6.501481811933113212e-06
9.999735392367261611e-01,6.436784966038509326e-06
9.999737872255772819e-01,6.372731920328970391e-06
9.999740328991816307e-01,6.309316268411661428e-06
9.999742762790602146e-01,6.246531667641162466e-06
9.999745173865354220e-01,6.184371838485910766e-06
9.999747562427322434e-01,6.122830563899557532e-06
9.999749928685802702e-01,6.061901688699517627e-06
9.999752272848155821e-01,6.001579118951664507e-06
9.999754595119823009e-01,5.941856821360374177e-06
9.999756895704343673e-01,5.882728822665428413e-06
9.999759174803377615e-01,5.824189209044892956e-06
9.999761432616716128e-01,5.766232125523113484e-06
9.999763669342301986e-01,5.708851775385841894e-06
9.999765885176248315e-01,5.652042419599944205e-06
9.999768080312850804e-01,5.595798376239714452e-06
9.999770254944608805e-01,5.540114019918868796e-06
9.999772409262238648e-01,5.484983781227412605e-06
9.999774543454693632e-01,5.430402146175291434e-06
9.999776657709175121e-01,5.376363655640397432e-06
9.999778752211155863e-01,5.322862904822855667e-06
9.999780827144387763e-01,5.269894542704723829e-06
9.999782882690921859e-01,5.217453271514319277e-06
9.999784919031127206e-01,5.165533846197001323e-06
9.999786936343700861e-01,5.114131073890097204e-06
9.999788934805683427e-01,5.063239813403800483e-06
9.999790914592479041e-01,5.012854974707220248e-06
9.999792875877867582e-01,4.962971518418833207e-06
9.999794818834016885e-01,4.913584455303069974e-06
9.999796743631503837e-01,4.864688845770852782e-06
9.999798650439323255e-01,4.816279799385809152e-06
9.999800539424904544e-01,4.768352474375378030e-06
9.999802410754129456e-01,4.720902077146121440e-06
9.999804264591338754e-01,4.673923861804855256e-06
9.999806101099355526e-01,4.627413129683545031e-06
9.999807920439489628e-01,4.581365228869597431e-06
9.999809722771559883e-01,4.535775553740823900e-06
9.999811508253905190e-01,4.490639544504365897e-06
9.999813277043394510e-01,4.445952686741201236e-06
9.999815029295443525e-01,4.401710510954191870e-06
9.999816765164030175e-01,4.357908592121301112e-06
9.999818484801704654e-01,4.314542549253217134e-06
9.999820188359601625e-01,4.271608044954779625e-06
9.999821875987457975e-01,4.229100784991685180e-06
9.999823547833620596e-01,4.187016517860598589e-06
9.999825204045061922e-01,4.145351034364130343e-06
9.999826844767394363e-01,4.104100167190056075e-06
9.999828470144876968e-01,4.063259790494124037e-06
9.999830080320432080e-01,4.022825819487894794e-06
9.999831675435661982e-01,3.982794210029808965e-06
9.999833255630847795e-01,3.943160958220906021e-06
9.999834821044978339e-01,3.903922100004553783e-06
9.999836371815749025e-01,3.865073710769607556e-06
9.999837908079578508e-01,3.826611904958347380e-06
9.999839429971623117e-01,3.788532835677494238e-06
9.999840937625783521e-01,3.750832694313638892e-06
9.999842431174719160e-01,3.713507710152497604e-06
9.999843910749859344e-01,3.676554150001422164e-06
9.999845376481415471e-01,3.639968317816458484e-06
9.999846828498389906e-01,3.603746554332332960e-06
9.999848266928588192e-01,3.567885236696637574e-06
9.999849691898632376e-01,3.532380778107654704e-06
9.999851103533966556e-01,3.497229627455324420e-06
9.999852501958874651e-01,3.462428268966246197e-06
9.999853887296484833e-01,3.427973221852204713e-06
9.999855259668783969e-01,3.393861039961703038e-06
9.999856619196628715e-01,3.360088311435692865e-06
9.999857965999751075e-01,3.326651658366006357e-06
9.999859300196773937e-01,3.293547736457675454e-06
9.999860621905219960e-01,3.260773234694586366e-06
9.999861931241520452e-01,3.228324875008020338e-06
9.999863228321025366e-01,3.196199411949166566e-06
9.999864513258014398e-01,3.164393632364218153e-06
9.999865786165709203e-01,3.132904355073152224e-06
9.999867047156275612e-01,3.101728430551698702e-06
9.999868296340843621e-01,3.070862740616040336e-06
9.999869533829506274e-01,3.040304198111302791e-06
9.999870759731339653e-01,3.010049746602492645e-06
9.999871974154403986e-01,2.980096360068941694e-06
9.999873177205756969e-01,2.950441042601792943e-06
9.999874368991462648e-01,2.921080828104071326e-06
9.999875549616600301e-01,2.892012779994372518e-06
9.999876719185272211e-01,2.863233990912863731e-06
9.999877877800615877e-01,2.834741582430645956e-06
9.999879025564810675e-01,2.806532704761979603e-06
9.999880162579085630e-01,2.778604536478991099e-06
9.999881288943730517e-01,2.750954284229807426e-06
9.999882404758104748e-01,2.723579182458902689e-06
9.999883510120641805e-01,2.696476493130627833e-06
9.999884605128864790e-01,2.669643505455474581e-06
9.999885689879387529e-01,2.643077535618698361e-06
9.999886764467927902e-01,2.616775926512195108e-06
9.999887828989315608e-01,2.590736047468491412e-06
9.999888883537496609e-01,2.564955293997752652e-06
9.999889928205546452e-01,2.539431087527405059e-06
9.999890963085674711e-01,2.514160875143982955e-06
9.999891988269233867e-01,2.489142129338095590e-06
9.999893003846728190e-01,2.464372347751380297e-06
9.999894009907821513e-01,2.439849052926341041e-06
9.999895006541343889e-01,2.415569792058670488e-06
9.999895993835298258e-01,2.391532136751689219e-06
9.999896971876872653e-01,2.367733682773743212e-06
9.999897940752442427e-01,2.344172049817505883e-06
9.999898900547580238e-01,2.320844881262018147e-06
9.999899851347064939e-01,2.297749843937084518e-06
9.999900793234884899e-01,2.274884627889689369e-06
9.999901726294250226e-01,2.252246946153232972e-06
9.999902650607597199e-01,2.229834534518568326e-06
9.999903566256592713e-01,2.207645151307642616e-06
9.999904473322146492e-01,2.185676577149391775e-06
9.999905371884417749e-01,2.163926614757578566e-06
9.999906262022817405e-01,2.142393088711123480e-06
9.999907143816018085e-01,2.121073845236622676e-06
9.999908017341964106e-01,2.099966751992720917e-06
9.999908882677870370e-01,2.079069697857085753e-06
9.999909739900237904e-01,2.058380592715054166e-06
9.999910589084852752e-01,2.037897367250678006e-06
9.999911430306798188e-01,2.017617972739842978e-06
9.999912263640458043e-01,1.997540380845164268e-06
9.999913089159524482e-01,1.977662583413350849e-06
9.999913906937006880e-01,1.957982592274154171e-06
9.999914717045229606e-01,1.938498439041608485e-06
9.999915519555848675e-01,1.919208174917243070e-06
9.999916314539853968e-01,1.900109870494975181e-06
9.999917102067570340e-01,1.881201615568361138e-06
9.999917882208674280e-01,1.862481518939349625e-06
9.999918655032188353e-01,1.843947708229216739e-06
9.999919420606496745e-01,1.825598329691374459e-06
9.999920178999346376e-01,1.807431548025781919e-06
9.999920930277851339e-01,1.789445546195594111e-06
9.999921674508503999e-01,1.771638525245245681e-06
9.999922411757178331e-01,1.754008704120607412e-06
9.999923142089132133e-01,1.736554319490919987e-06
9.999923865569017023e-01,1.719273625572262166e-06
9.999924582260885098e-01,1.702164893953139499e-06
9.999925292228190044e-01,1.685226413421441211e-06
9.999925995533793799e-01,1.668456489793366232e-06
9.999926692239976544e-01,1.651853445744046884e-06
9.999927382408434484e-01,1.635415620639620158e-06
9.999928066100293167e-01,1.619141370371328046e-06
9.999928743376107487e-01,1.603029067190911941e-06
9.999929414295867236e-01,1.587077099547884051e-06
9.999930078919004872e-01,1.571283871928409452e-06
9.999930737304401074e-01,1.555647804695570286e-06
9.999931389510384738e-01,1.540167333931555897e-06
9.999932035594744084e-01,1.524840911281087100e-06
9.999932675614727762e-01,1.509667003796621330e-06
9.999933309627052624e-01,1.494644093785097071e-06
9.999933937687905949e-01,1.479770678655986088e-06
9.999934559852953209e-01,1.465045270771180565e-06
9.999935176177340290e-01,1.450466397296054635e-06
9.999935786715697938e-01,1.436032600052219353e-06
9.999936391522150636e-01,1.421742435371741124e-06
9.999936990650317714e-01,1.407594473952606756e-06
9.999937584153317793e-01,1.393587300715928738e-06
9.999938172083776555e-01,1.379719514664275166e-06
9.999938754493827853e-01,1.365989728741602899e-06
9.999939331435120371e-01,1.352396569694588730e-06
9.999939902958820959e-01,1.338938677935159118e-06
9.999940469115622399e-01,1.325614707404571256e-06
9.999941029955740079e-01,1.312423325438834998e-06
9.999941585528925314e-01,1.299363212635295424e-06
9.999942135884465344e-01,1.286433062720814400e-06
9.999942681071186668e-01,1.273631582420994193e-06
9.999943221137460592e-01,1.260957491330880226e-06
9.999943756131208783e-01,1.248409521786953433e-06
9.999944286099907709e-01,1.235986418740214014e-06
9.999944811090586416e-01,1.223686939630798335e-06
9.999945331149839856e-01,1.211509854263575186e-06
9.999945846323827769e-01,1.199453944685159151e-06
9.999946356658278024e-01,1.187518005062144105e-06
9.999946862198493269e-01,1.175700841560377522e-06
9.999947362989354271e-01,1.164001272225691878e-06
9.999947859075322132e-01,1.152418126865571610e-06
9.999948350500443839e-01,1.140950246932161560e-06
9.999948837308356708e-01,1.129596485406440512e-06
9.999949319542288384e-01,1.118355706683384280e-06
9.999949797245066829e-01,1.107226786458514747e-06
9.999950270459118107e-01,1.096208611615335963e-06
9.999950739226474150e-01,1.085300080114051805e-06
9.999951203588772763e-01,1.074500100881385413e-06
9.999951663587266504e-01,1.063807593701347726e-06
9.999952119262819350e-01,1.053221489107314686e-06
9.999952570655917805e-01,1.042740728274958461e-06
9.999953017806668676e-01,1.032364262916387809e-06
9.999953460754804624e-01,1.022091055175347233e-06
9.999953899539687496e-01,1.011920077523307211e-06
9.999954334200313877e-01,1.001850312656809737e-06
9.999954764775313976e-01,9.918807533956183222e-07
9.999955191302958291e-01,9.820104025820248386e-07
9.999955613821162048e-01,9.722382729811573399e-07
9.999956032367482983e-01,9.625633871821391514e-07
9.999956446979133551e-01,9.529847775004435476e-07
9.999956857692973156e-01,9.435014858810071591e-07
9.999957264545521474e-01,9.341125638024516158e-07
9.999957667572956233e-01,9.248170721822517500e-07
9.999958066811116542e-01,9.156140812827171630e-07
9.999958462295507333e-01,9.065026706181072270e-07
9.999958854061302693e-01,8.974819288624719949e-07
9.999959242143348082e-01,8.885509537585448066e-07
9.999959626576165883e-01,8.797088520275351868e-07
9.999960007393949857e-01,8.709547392796961411e-07
9.999960384630582899e-01,8.622877399259707845e-07
9.999960758319624832e-01,8.537069870903271850e-07
9.999961128494325724e-01,8.452116225230934455e-07
9.999961495187624783e-01,8.368007965151533727e-07
9.999961858432152573e-01,8.284736678128853109e-07
9.999962218260235458e-01,8.202294035340590758e-07
9.999962574703898932e-01,8.120671790845655220e-07
9.999962927794867618e-01,8.039861780758611119e-07
9.999963277564570818e-01,7.959855922434053138e-07
9.999963624044144739e-01,7.880646213657393086e-07
9.999963967264434705e-01,7.802224731844823518e-07
9.999964307255997387e-01,7.724583633251248757e-07
9.999964644049103013e-01,7.647715152184979472e-07
9.999964977673743149e-01,7.571611600231907671e-07
9.999965308159624033e-01,7.496265365485733749e-07
9.999965635536176567e-01,7.421668911786984675e-07
9.999965959832559648e-01,7.347814777969549600e-07
9.999966281077654617e-01,7.274695577113698439e-07
9.999966599300077474e-01,7.202303995808072653e-07
9.999966914528172213e-01,7.130632793417487737e-07
9.999967226790023034e-01,7.059674801359038741e-07
9.999967536113448796e-01,6.989422922385409818e-07
9.999967842526009676e-01,6.919870129874304631e-07
9.999968146055006057e-01,6.851009467126448745e-07
9.999968446727485194e-01,6.782834046669099841e-07
9.999968744570242318e-01,6.715337049567455463e-07
9.999969039609820642e-01,6.648511724742928073e-07
9.999969331872515799e-01,6.582351388297223354e-07
9.999969621384376950e-01,6.516849422844590250e-07
9.999969908171211230e-01,6.451999276849294034e-07
9.999970192258584856e-01,6.387794463970623726e-07
9.999970473671823123e-01,6.324228562414390968e-07
9.999970752436014854e-01,6.261295214290007657e-07
9.999971028576015719e-01,6.198988124975285357e-07
9.999971302116449356e-01,6.137301062486227960e-07
9.999971573081707366e-01,6.076227856853982839e-07
9.999971841495953750e-01,6.015762399507979572e-07
9.999972107383127140e-01,5.955898642664353099e-07
9.999972370766943008e-01,5.896630598721732885e-07
9.999972631670893675e-01,5.837952339661771234e-07
9.999972890118253854e-01,5.779857996456482802e-07
9.999973146132076218e-01,5.722341758481467826e-07
9.999973399735204715e-01,5.665397872934176237e-07
9.999973650950262360e-01,5.609020644259149229e-07
9.999973899799665666e-01,5.553204433577795613e-07
9.999974146305620204e-01,5.497943658124646924e-07
9.999974390490122822e-01,5.443232790689183885e-07
9.999974632374964978e-01,5.389066359062479309e-07
9.999974871981736069e-01,5.335438945490485983e-07
9.999975109331821210e-01,5.282345186131605233e-07
9.999975344446407899e-01,5.229779770520450482e-07
9.999975577346481570e-01,5.177737441036899477e-07
9.999975808052835591e-01,5.126212992379794594e-07
9.999976036586066819e-01,5.075201271046532154e-07
9.999976262966578933e-01,5.024697174817823923e-07
9.999976487214584653e-01,4.974695652246870605e-07
9.999976709350110182e-01,4.925191702154698550e-07
9.999976929392991876e-01,4.876180373129434108e-07
9.999977147362880681e-01,4.827656763031286991e-07
9.999977363279244358e-01,4.779616018502447478e-07
9.999977577161368592e-01,4.732053334481163202e-07
9.999977789028356989e-01,4.684963953721695931e-07
9.999977998899136633e-01,4.638343166318022767e-07
9.999978206792455859e-01,4.592186309232957294e-07
9.999978412726888699e-01,4.546488765831953765e-07
9.999978616720833768e-01,4.501245965420888101e-07
9.999978818792519819e-01,4.456453382789421900e-07
9.999979018960002408e-01,4.412106537757938810e-07
9.999979217241170559e-01,4.368200994729635092e-07
9.999979413653743432e-01,4.324732362247056051e-07
9.999979608215276983e-01,4.281696292552426644e-07
9.999979800943159525e-01,4.239088481153284514e-07
9.999979991854619499e-01,4.196904666391518625e-07
9.999980180966722143e-01,4.155140629017301635e-07
9.999980368296373934e-01,4.113792191767259013e-07
9.999980553860322585e-01,4.072855218946241761e-07
9.999980737675161491e-01,4.032325616014154856e-07
9.999980919757323061e-01,3.992199329175998069e-07
9.999981100123090938e-01,3.952472344976597232e-07
9.999981278788595551e-01,3.913140689899338255e-07
9.999981455769813010e-01,3.874200429968343283e-07
9.999981631082573985e-01,3.835647670355445290e-07
9.999981804742557046e-01,3.797478554990232639e-07
9.999981976765297542e-01,3.759689266174543741e-07
9.999982147166182056e-01,3.722276024200768599e-07
9.999982315960457280e-01,3.685235086973438955e-07
9.999982483163221136e-01,3.648562749635358006e-07
9.999982648789434991e-01,3.612255344196682029e-07
9.999982812853919212e-01,3.576309239168198528e-07
9.999982975371353167e-01,3.540720839198267791e-07
9.999983136356281888e-01,3.505486584712846069e-07
9.999983295823110518e-01,3.470602951559869905e-07
9.999983453786110976e-01,3.436066450656417681e-07
9.999983610259424172e-01,3.401873627639882923e-07
9.999983765257053347e-01,3.368021062522611434e-07
9.999983918792874071e-01,3.334505369349498819e-07
9.999984070880632014e-01,3.301323195859709345e-07
9.999984221533941842e-01,3.268471223151044960e-07
9.999984370766291653e-01,3.235946165348140256e-07
9.999984518591044091e-01,3.203744769273943380e-07
9.999984665021435237e-01,3.171863814124051992e-07
9.999984810070577934e-01,3.140300111144713152e-07
9.999984953751461791e-01,3.109050503314013889e-07
9.999985096076953184e-01,3.078111865025805032e-07
9.999985237059803023e-01,3.047481101777431395e-07
9.999985376712636764e-01,3.017155149859912538e-07
9.999985515047963291e-01,2.987130976051640298e-07
9.999985652078177134e-01,2.957405577315124056e-07
9.999985787815551808e-01,2.927975980496330040e-07
9.999985922272249805e-01,2.898839242027644336e-07
9.999986055460318157e-01,2.869992447633157308e-07
9.999986187391690651e-01,2.841432712037313381e-07
9.999986318078187830e-01,2.813157178676438083e-07
9.999986447531523659e-01,2.785163019412745317e-07
9.999986575763298857e-01,2.757447434251786229e-07
9.999986702785004233e-01,2.730007651062113060e-07
9.999986828608027345e-01,2.702840925298134205e-07
9.999986953243644727e-01,2.675944539725713655e-07
9.999987076703028555e-01,2.649315804150128895e-07
9.999987198997247750e-01,2.622952055147298350e-07
9.999987320137265767e-01,2.596850655797123235e-07
9.999987440133942806e-01,2.571008995419852261e-07
9.999987558998039150e-01,2.545424489315075309e-07
9.999987676740212938e-01,2.520094578502942164e-07
9.999987793371021283e-01,2.495016729468499909e-07
9.999987908900924705e-01,2.470188433908047324e-07
9.999988023340282695e-01,2.445607208478352252e-07
9.999988136699361485e-01,2.421270594548376183e-07
9.999988248988327388e-01,2.397176157953119071e-07
9.999988360217252348e-01,2.373321488750422934e-07
9.999988470396115048e-01,2.349704200979698231e-07
9.999988579534798694e-01,2.326321932423375822e-07
9.999988687643096563e-01,2.303172344370739362e-07
9.999988794730706454e-01,2.280253121383772039e-07
9.999988900807236236e-01,2.257561971065832674e-07
9.999989005882207183e-01,2.235096623832138907e-07
9.999989109965045087e-01,2.212854832682861363e-07
9.999989213065093585e-01,2.190834372978472517e-07
9.999989315191604167e-01,2.169033042217015411e-07
9.999989416353741722e-01,2.147448659814061695e-07
9.999989516560587877e-01,2.126079066884387567e-07
9.999989615821137656e-01,2.104922126026140774e-07
9.999989714144301711e-01,2.083975721107141349e-07
9.999989811538905204e-01,2.063237757053017229e-07
9.999989908013693363e-01,2.042706159637892355e-07
9.999990003577328146e-01,2.022378875276715635e-07
9.999990098238390468e-01,2.002253870819948363e-07
9.999990192005377976e-01,1.982329133350295103e-07
9.999990284886713932e-01,1.962602669981197730e-07
9.999990376890739441e-01,1.943072507657592106e-07
9.999990468025714563e-01,1.923736692958647072e-07
9.999990558299827192e-01,1.904593291902187455e-07
9.999990647721184178e-01,1.885640389751476326e-07
9.999990736297820204e-01,1.866876090823511322e-07
9.999990824037688908e-01,1.848298518299501557e-07
9.999990910948676204e-01,1.829905814037223089e-07
9.999990997038586960e-01,1.811696138384985074e-07
9.999991082315158319e-01,1.793667669997834466e-07
9.999991166786050822e-01,1.775818605655204123e-07
9.999991250458856173e-01,1.758147160080631103e-07
9.999991333341092803e-01,1.740651565763268561e-07
9.999991415440209197e-01,1.723330072780922300e-07
9.999991496763583898e-01,1.706180948625220529e-07
9.999991577318525504e-01,1.689202478028157652e-07
9.999991657112276000e-01,1.672392962790605842e-07
9.999991736152005206e-01,1.655750721612528866e-07
9.999991814444820770e-01,1.639274089924656526e-07
9.999991891997760396e-01,1.622961419722176884e-07
9.999991968817796284e-01,1.606811079399741393e-07
9.999992044911834022e-01,1.590821453588340910e-07
9.999992120286717023e-01,1.574990942993804566e-07
9.999992194949222091e-01,1.559317964236675341e-07
9.999992268906063853e-01,1.543800949694023746e-07
9.999992342163892545e-01,1.528438347342496058e-07
9.999992414729296231e-01,1.513228620603144767e-07
9.999992486608801912e-01,1.498170248187808566e-07
9.999992557808874416e-01,1.483261723946797029e-07
9.999992628335918621e-01,1.468501556718418651e-07
9.999992698196278340e-01,1.453888270179683351e-07
9.999992767396238547e-01,1.439420402698706186e-07
9.999992835942024261e-01,1.425096507188574843e-07
9.999992903839802771e-01,1.410915150962465452e-07
9.999992971095683636e-01,1.396874915590510954e-07
9.999993037715716460e-01,1.382974396757784911e-07
9.999993103705898667e-01,1.369212204123903679e-07
9.999993169072167731e-01,1.355586961184021420e-07
9.999993233820404503e-01,1.342097305131014396e-07
9.999993297956438765e-01,1.328741886719328368e-07
9.999993361486042565e-01,1.315519370129891134e-07
9.999993424414932441e-01,1.302428432836560311e-07
9.999993486748774973e-01,1.289467765473901763e-07
9.999993548493181228e-01,1.276636071706092187e-07
9.999993609653708981e-01,1.263932068097409901e-07
9.999993670235863830e-01,1.251354483983735967e-07
9.999993730245101409e-01,1.238902061345514607e-07
9.999993789686824064e-01,1.226573554681980986e-07
9.999993848566386401e-01,1.214367730886478754e-07
9.999993906889087514e-01,1.202283369123175990e-07
9.999993964660179868e-01,1.190319260705009209e-07
9.999994021884869300e-01,1.178474208972670018e-07
9.999994078568307243e-01,1.166747029175048528e-07
9.999994134715598504e-01,1.155136548350618308e-07
9.999994190331802368e-01,1.143641605210165856e-07
9.999994245421929273e-01,1.132261050020686476e-07
9.999994299990938584e-01,1.120993744490272897e-07
9.999994354043749700e-01,1.109838561654393288e-07
9.999994407585232059e-01,1.098794385763057604e-07
9.999994460620207359e-01,1.087860112169269169e-07
9.999994513153456221e-01,1.077034647218583627e-07
9.999994565189712636e-01,1.066316908139611798e-07
9.999994616733663966e-01,1.055705822935843114e-07
9.999994667789956493e-01,1.045200330278318213e-07
9.999994718363192092e-01,1.034799379399519394e-07
9.999994768457928229e-01,1.024501929988316168e-07
9.999994818078680181e-01,1.014306952085810250e-07
9.999994867229919926e-01,1.004213425982434155e-07
9.999994915916078364e-01,9.942203421158595105e-08
9.999994964141546427e-01,9.843267009700622269e-08
9.999995011910669529e-01,9.745315129753923309e-08
9.999995059227755334e-01,9.648337984094996971e-08
9.999995106097068209e-01,9.552325872994507889e-08
9.999995152522838104e-01,9.457269193246173892e-08
9.999995198509248340e-01,9.363158437206643576e-08
9.999995244060445598e-01,9.269984191844938723e-08
9.999995289180541036e-01,9.177737137800026916e-08
9.999995333873599179e-01,9.086408048449751010e-08
9.999995378143654579e-01,8.995987788987057650e-08
9.999995421994698486e-01,8.906467315506721049e-08
9.999995465430687736e-01,8.817837674101147233e-08
9.999995508455540305e-01,8.730089999963914071e-08
9.999995551073136424e-01,8.643215516504108330e-08
9.999995593287319684e-01,8.557205534467607085e-08
9.999995635101902591e-01,8.472051451068371308e-08
9.999995676520654353e-01,8.387744749128320972e-08
9.999995717547314200e-01,8.304276996224621689e-08
9.999995758185582506e-01,8.221639843847207211e-08
9.999995798439128558e-01,8.139825026562940552e-08
9.999995838311582785e-01,8.058824361189240705e-08
9.999995877806544531e-01,7.978629745975957342e-08
9.999995916927579831e-01,7.899233159794212355e-08
9.999995955678216975e-01,7.820626661335031252e-08
9.999995994061956495e-01,7.742802388314270388e-08
9.999996032082261177e-01,7.665752556686553183e-08
9.999996069742563831e-01,7.589469459867037424e-08
9.999996107046265070e-01,7.513945467959931045e-08
9.999996143996731091e-01,7.439173026995697924e-08
9.999996180597300333e-01,7.365144658175800956e-08
9.999996216851275710e-01,7.291852957123928904e-08
9.999996252761931270e-01,7.219290593146253402e-08
9.999996288332511085e-01,7.147450308497477557e-08
9.999996323566225920e-01,7.076324917655215912e-08
9.999996358466257673e-01,7.005907306601608592e-08
9.999996393035758269e-01,6.936190432111055277e-08
9.999996427277851874e-01,6.867167321046555808e-08
9.999996461195629349e-01,6.798831069661549904e-08
9.999996494792154911e-01,6.731174842909708393e-08
9.999996528070465018e-01,6.664191873761564231e-08
9.999996561033563935e-01,6.597875462526999971e-08
9.999996593684430390e-01,6.532218976185907766e-08
9.999996626026015356e-01,6.467215847724083773e-08
9.999996658061240939e-01,6.402859575476678361e-08
9.999996689792999272e-01,6.339143722478161851e-08
9.999996721224159169e-01,6.276061915817867435e-08
9.999996752357562801e-01,6.213607846003277839e-08
9.999996783196021255e-01,6.151775266328329319e-08
9.999996813742322299e-01,6.090557992248877073e-08
9.999996843999228169e-01,6.029949900764371771e-08
9.999996873969471123e-01,5.969944929804824753e-08
9.999996903655762326e-01,5.910537077625168227e-08
9.999996933060784077e-01,5.851720402204357519e-08
9.999996962187195360e-01,5.793489020651297236e-08
9.999996991037629623e-01,5.735837108616684753e-08
9.999997019614693672e-01,5.678758899709873683e-08
9.999997047920970994e-01,5.622248684922770378e-08
9.999997075959023984e-01,5.566300812058246831e-08
9.999997103731385062e-01,5.510909685165050585e-08
9.999997131240566661e-01,5.456069763978322266e-08
9.999997158489056792e-01,5.401775563364912089e-08
9.999997185479319040e-01,5.348021652775371377e-08
9.999997212213794784e-01,5.294802655700244097e-08
9.999997238694902091e-01,5.242113249132541738e-08
9.999997264925035712e-01,5.189948163035551848e-08
9.999997290906569303e-01,5.138302179815202021e-08
9.999997316641852096e-01,5.087170133798787880e-08
9.999997342133213341e-01,5.036546910717782039e-08
9.999997367382957858e-01,4.986427447196523324e-08
9.999997392393370488e-01,4.936806730245986874e-08
9.999997417166714975e-01,4.887679796761882708e-08
9.999997441705230639e-01,4.839041733028809912e-08
9.999997466011141256e-01,4.790887674228287999e-08
9.999997490086643959e-01,4.743212803952393235e-08
9.999997513933918114e-01,4.696012353722209156e-08
9.999997537555120886e-01,4.649281602510482478e-08
9.999997560952392783e-01,4.603015876269625234e-08
9.999997584127847672e-01,4.557210547464402067e-08
9.999997607083587203e-01,4.511861034608635632e-08
9.999997629821686385e-01,4.466962801807467344e-08
9.999997652344204679e-01,4.422511358303232577e-08
9.999997674653181567e-01,4.378502258026484891e-08
9.999997696750635434e-01,4.334931099151480424e-08
9.999997718638568012e-01,4.291793523655471278e-08
9.999997740318959938e-01,4.249085216883300811e-08
9.999997761793775197e-01,4.206801907115426092e-08
9.999997783064957790e-01,4.164939365140842571e-08
9.999997804134435064e-01,4.123493403834245890e-08
9.999997825004113272e-01,4.082459877736825352e-08
9.999997845675884234e-01,4.041834682642091942e-08
9.999997866151618675e-01,4.001613755184977351e-08
9.999997886433171779e-01,3.961793072435579104e-08
9.999997906522379854e-01,3.922368651496955574e-08
9.999997926421064776e-01,3.883336549106362052e-08
9.999997946131026216e-01,3.844692861241284483e-08
9.999997965654051635e-01,3.806433722728570811e-08
9.999997984991908506e-01,3.768555306858001981e-08
9.999998004146349873e-01,3.731053824999699065e-08
9.999998023119111012e-01,3.693925526224808011e-08
9.999998041911910551e-01,3.657166696930753740e-08
9.999998060526451571e-01,3.620773660469433049e-08
9.999998078964420500e-01,3.584742776779634074e-08
9.999998097227489335e-01,3.549070442023105938e-08
9.999998115317311198e-01,3.513753088223741906e-08
9.999998133235528108e-01,3.478787182911116157e-08
9.999998150983762102e-01,3.444169228766805839e-08
9.999998168563623002e-01,3.409895763274746456e-08
9.999998185976703979e-01,3.375963358375043545e-08
9.999998203224581550e-01,3.342368620120764857e-08
9.999998220308823349e-01,3.309108188338856518e-08
9.999998237230974807e-01,3.276178736293717429e-08
9.999998253992570252e-01,3.243576970354608469e-08
9.999998270595131800e-01,3.211299629666353878e-08
9.999998287040162692e-01,3.179343485822865644e-08
9.999998303329153959e-01,3.147705342544603941e-08
9.999998319463584417e-01,3.116382035358562130e-08
9.999998335444915121e-01,3.085370431281893995e-08
9.999998351274597130e-01,3.054667428508678314e-08
9.999998366954064855e-01,3.024269956099365475e-08
9.999998382484741599e-01,2.994174973673976192e-08
9.999998397868034017e-01,2.964379471107688446e-08
9.999998413105338768e-01,2.934880468229896610e-08
9.999998428198039191e-01,2.905675014526258012e-08
9.999998443147501970e-01,2.876760188843328574e-08
9.999998457955083797e-01,2.848133099096511813e-08
9.999998472622130263e-01,2.819790881980912228e-08
9.999998487149969195e-01,2.791730702684663948e-08
9.999998501539920648e-01,2.763949754605707733e-08
9.999998515793288023e-01,2.736445259070796724e-08
9.999998529911368061e-01,2.709214465057691145e-08
9.999998543895438630e-01,2.682254648920112144e-08
9.999998557746770933e-01,2.655563114115053766e-08
9.999998571466620634e-01,2.629137190933375854e-08
9.999998585056233402e-01,2.602974236232512537e-08
9.999998598516843806e-01,2.577071633172219138e-08
9.999998611849671981e-01,2.551426790952941553e-08
9.999998625055928070e-01,2.526037144556427308e-08
9.999998638136811113e-01,2.500900154489459375e-08
9.999998651093510160e-01,2.476013306529603025e-08
9.999998663927198717e-01,2.451374111473840855e-08
9.999998676639043627e-01,2.426980104889701277e-08
9.999998689230199522e-01,2.402828846868525098e-08
9.999998701701808823e-01,2.378917921781697046e-08
9.999998714055003957e-01,2.355244938038791731e-08
9.999998726290905138e-01,2.331807527848473111e-08
9.999998738410627031e-01,2.308603346981760698e-08
9.999998750415266535e-01,2.285630074537326656e-08
9.999998762305916111e-01,2.262885412709622183e-08
9.999998774083654896e-01,2.240367086558819393e-08
9.999998785749553143e-01,2.218072843783368414e-08
9.999998797304670006e-01,2.196000454494816653e-08
9.999998808750054646e-01,2.174147710994548448e-08
9.999998820086746232e-01,2.152512427553224639e-08
9.999998831315777270e-01,2.131092440191944327e-08
9.999998842438165836e-01,2.109885606465894456e-08
9.999998853454922232e-01,2.088889805250153056e-08
9.999998864367047879e-01,2.068102936527320208e-08
9.999998875175534208e-01,2.047522921177713615e-08
9.999998885881363764e-01,2.027147700771204955e-08
9.999998896485509103e-01,2.006975237361420657e-08
9.999998906988932790e-01,1.987003513281994741e-08
9.999998917392589615e-01,1.967230530944557751e-08
9.999998927697426598e-01,1.947654312639164535e-08
9.999998937904378549e-01,1.928272900336281112e-08
9.999998948014374722e-01,1.909084355491032373e-08
9.999998958028333274e-01,1.890086758849385394e-08
9.999998967947163475e-01,1.871278210255989427e-08
9.999998977771767938e-01,1.852656828464344893e-08
9.999998987503040393e-01,1.834220750948446419e-08
9.999998997141863466e-01,1.815968133716572898e-08
9.999999006689115344e-01,1.797897151126930111e-08
9.999999016145663111e-01,1.780005995704864323e-08
9.999999025512367190e-01,1.762292877962284452e-08
9.999999034790079122e-01,1.744756026218496078e-08
9.999999043979641566e-01,1.727393686423075595e-08
9.999999053081891631e-01,1.710204121980500651e-08
9.999999062097656433e-01,1.693185613576305234e-08
9.999999071027754205e-01,1.676336459005191207e-08
9.999999079872999852e-01,1.659654973000838221e-08
9.999999088634196065e-01,1.643139487067179043e-08
9.999999097312141094e-01,1.626788349311704145e-08
9.999999105907623198e-01,1.610599924280070238e-08
9.999999114421423974e-01,1.594572592792596452e-08
9.999999122854318356e-01,1.578704751782378139e-08
9.999999131207073511e-01,1.562994814134786369e-08
9.999999139480448829e-01,1.547441208528907006e-08
9.999999147675199263e-01,1.532042379280216247e-08
9.999999155792067551e-01,1.516796786185050485e-08
9.999999163831793103e-01,1.501702904366615387e-08
9.999999171795107555e-01,1.486759224122315651e-08
9.999999179682735884e-01,1.471964250772927886e-08
9.999999187495395292e-01,1.457316504512948747e-08
9.999999195233797433e-01,1.442814520262650708e-08
9.999999202898646189e-01,1.428456847521602603e-08
9.999999210490638779e-01,1.414242050223446817e-08
9.999999218010466873e-01,1.400168706592426961e-08
9.999999225458814367e-01,1.386235409001036708e-08
9.999999232836359608e-01,1.372440763829290394e-08
9.999999240143773171e-01,1.358783391325388912e-08
9.999999247381722300e-01,1.345261925467582038e-08
9.999999254550864247e-01,1.331875013827689257e-08
9.999999261651851823e-01,1.318621317435695918e-08
9.999999268685332288e-01,1.305499510645887457e-08
9.999999275651945130e-01,1.292508281004310077e-08
9.999999282552325397e-01,1.279646329117370462e-08
9.999999289387100365e-01,1.266912368522015408e-08
9.999999296156892870e-01,1.254305125556930368e-08
9.999999302862321304e-01,1.241823339235204593e-08
9.999999309503992961e-01,1.229465761118255407e-08
9.999999316082516243e-01,1.217231155190837247e-08
9.999999322598486229e-01,1.205118297737552857e-08
9.999999329052500219e-01,1.193125977220336433e-08
9.999999335445144411e-01,1.181252994157325915e-08
9.999999341777000561e-01,1.169498161002939512e-08
9.999999348048645986e-01,1.157860302028979396e-08
9.999999354260651341e-01,1.146338253207169087e-08
9.999999360413583949e-01,1.134930862092608001e-08
9.999999366508004472e-01,1.123636987708554619e-08
9.999999372544466913e-01,1.112455500432352495e-08
9.999999378523520832e-01,1.101385281882332330e-08
9.999999384445712458e-01,1.090425224806077571e-08
9.999999390311580250e-01,1.079574232969566001e-08
9.999999396121660444e-01,1.068831221047570619e-08
9.999999401876480398e-01,1.058195114515150586e-08
9.999999407576565247e-01,1.047664849540084161e-08
9.999999413222435685e-01,1.037239372876509820e-08
9.999999418814604635e-01,1.026917641759624010e-08
9.999999424353582800e-01,1.016698623801279211e-08
9.999999429839874221e-01,1.006581296886840803e-08
9.999999435273979609e-01,9.965646490728530732e-09
9.999999440656394123e-01,9.866476784858667591e-09
9.999999445987608482e-01,9.768293932222740924e-09
9.999999451268108963e-01,9.671088112489981567e-09
9.999999456498375183e-01,9.574849603053811601e-09
9.999999461678886759e-01,9.479568778058419865e-09
9.999999466810115534e-01,9.385236107436380327e-09
9.999999471892526692e-01,9.291842155955852511e-09
9.999999476926586528e-01,9.199377582275928006e-09
9.999999481912753563e-01,9.107833138013362286e-09
9.999999486851480768e-01,9.017199666816617150e-09
9.999999491743220004e-01,8.927468103450441443e-09
9.999999496588417580e-01,8.838629472889527609e-09
9.999999501387514256e-01,8.750674889419940426e-09
9.999999506140948569e-01,8.663595555751366920e-09
9.999999510849154616e-01,8.577382762136326176e-09
9.999999515512560944e-01,8.492027885499391348e-09
9.999999520131592767e-01,8.407522388575072242e-09
9.999999524706671972e-01,8.323857819053053195e-09
9.999999529238214890e-01,8.241025808733737623e-09
9.999999533726636747e-01,8.159018072690453024e-09
9.999999538172346103e-01,8.077826408441113971e-09
9.999999542575748190e-01,7.997442695128151942e-09
9.999999546937244910e-01,7.917858892705474531e-09
9.999999551257233721e-01,7.839067041135180432e-09
9.999999555536110973e-01,7.761059259590610623e-09
9.999999559774265245e-01,7.683827745668445596e-09
9.999999563972084005e-01,7.607364774608624408e-09
9.999999568129949168e-01,7.531662698520935776e-09
9.999999572248241542e-01,7.456713945620956303e-09
9.999999576327336381e-01,7.382511019471941930e-09
9.999999580367606722e-01,7.309046498235360116e-09
9.999999584369420047e-01,7.236313033928863333e-09
9.999999588333142730e-01,7.164303351690611170e-09
9.999999592259135595e-01,7.093010249052449896e-09
9.999999596147758352e-01,7.022426595218812791e-09
9.999999599999365163e-01,6.952545330353783106e-09
9.999999603814307969e-01,6.883359464875276564e-09
9.999999607592934270e-01,6.814862078755230841e-09
9.999999611335589345e-01,6.747046320828252149e-09
9.999999615042616252e-01,6.679905408105674060e-09
9.999999618714352501e-01,6.613432625097407539e-09
9.999999622351132267e-01,6.547621323140531677e-09
9.999999625953289728e-01,6.482464919733729284e-09
9.999999629521152400e-01,6.417956897879181161e-09
9.999999633055045578e-01,6.354090805431000074e-09
9.999999636555294558e-01,6.290860254449250665e-09
9.999999640022215752e-01,6.228258920561738255e-09
9.999999643456128906e-01,6.166280542330817801e-09
9.999999646857345992e-01,6.104918920627384435e-09
9.999999650226177872e-01,6.044167918011097636e-09
9.999999653562932078e-01,5.984021458115896878e-09
9.999999656867913922e-01,5.924473525042927160e-09
9.999999660141424274e-01,5.865518162758227445e-09
9.999999663383764004e-01,5.807149474497264841e-09
9.999999666595228431e-01,5.749361622175369894e-09
9.999999669776110656e-01,5.692148825803243321e-09
9.999999672926700445e-01,5.635505362909482199e-09
9.999999676047288677e-01,5.579425567967645720e-09
9.999999679138157349e-01,5.523903831829835828e-09
9.999999682199590678e-01,5.468934601165889435e-09
9.999999685231867330e-01,5.414512377907394768e-09
9.999999688235265971e-01,5.360631718698377266e-09
9.999999691210058606e-01,5.307287234350319908e-09
9.999999694156520569e-01,5.254473589303362570e-09
9.999999697074917204e-01,5.202185501092857393e-09
9.999999699965518296e-01,5.150417739820486864e-09
9.999999702828588077e-01,5.099165127631769395e-09
9.999999705664385230e-01,5.048422538197630488e-09
9.999999708473172877e-01,4.998184896201907275e-09
9.999999711255204149e-01,4.948447176833908777e-09
9.999999714010736618e-01,4.899204405285334583e-09
9.999999716740020084e-01,4.850451656253262552e-09
9.999999719443304347e-01,4.802184053447015163e-09
9.999999722120836987e-01,4.754396769100647389e-09
9.999999724772864473e-01,4.707085023490272745e-09
9.999999727399625504e-01,4.660244084455507046e-09
9.999999730001363218e-01,4.613869266926704078e-09
9.999999732578315204e-01,4.567955932455877192e-09
9.999999735130715717e-01,4.522499488752960343e-09
9.999999737658800125e-01,4.477495389226673224e-09
9.999999740162798245e-01,4.432939132529324597e-09
9.999999742642938783e-01,4.388826262107084948e-09
9.999999745099450443e-01,4.345152365753797825e-09
9.999999747532556382e-01,4.301913075169867571e-09
9.999999749942478644e-01,4.259104065525501349e-09
9.999999752329439273e-01,4.216721055027733027e-09
9.999999754693655873e-01,4.174759804492615296e-09
9.999999757035344938e-01,4.133216116920808182e-09
9.999999759354720741e-01,4.092085837077969347e-09
9.999999761651995334e-01,4.051364851079313383e-09
9.999999763927378549e-01,4.011049085977790843e-09
9.999999766181079108e-01,3.971134509356887078e-09
9.999999768413302403e-01,3.931617128927464332e-09
9.999999770624253825e-01,3.892492992128047391e-09
9.999999772814135435e-01,3.853758185729944102e-09
9.999999774983147072e-01,3.815408835445444661e-09
9.999999777131487466e-01,3.777441105540481877e-09
9.999999779259353128e-01,3.739851198451137013e-09
9.999999781366939455e-01,3.702635354403434482e-09
9.999999783454438518e-01,3.665789851037700527e-09
9.999999785522042384e-01,3.629311003035891050e-09
9.999999787569939791e-01,3.593195161753137248e-09
9.999999789598317257e-01,3.557438714852956481e-09
9.999999791607362409e-01,3.522038085945589882e-09
9.999999793597256215e-01,3.486989734230689697e-09
9.999999795568184080e-01,3.452290154142818213e-09
9.999999797520324751e-01,3.417935875000966369e-09
9.999999799453858085e-01,3.383923460661560175e-09
9.999999801368959496e-01,3.350249509174431330e-09
9.999999803265804399e-01,3.316910652442941946e-09
9.999999805144568210e-01,3.283903555886769069e-09
9.999999807005423014e-01,3.251224918108516559e-09
9.999999808848536453e-01,3.218871470563649352e-09
9.999999810674079503e-01,3.186839977233246331e-09
9.999999812482218697e-01,3.155127234300696784e-09
9.999999814273120569e-01,3.123730069830934652e-09
9.999999816046948320e-01,3.092645343453316506e-09
9.999999817803864044e-01,3.061869946047647364e-09
9.999999819544028723e-01,3.031400799432899388e-09
9.999999821267602229e-01,3.001234856059679372e-09
9.999999822974743324e-01,2.971369098705101246e-09
9.999999824665606329e-01,2.941800540171139783e-09
9.999999826340348896e-01,2.912526222985966694e-09
9.999999827999120905e-01,2.883543219107853888e-09
9.999999829642077787e-01,2.854848629632635667e-09
9.999999831269367201e-01,2.826439584503473385e-09
9.999999832881140138e-01,2.798313242223912286e-09
9.999999834477544258e-01,2.770466789573794175e-09
9.999999836058723890e-01,2.742897441327592499e-09
9.999999837624826693e-01,2.715602439976153337e-09
9.999999839175993666e-01,2.688579055450610633e-09
9.999999840712369137e-01,2.661824584849441000e-09
9.999999842234092995e-01,2.635336352168227530e-09
9.999999843741304018e-01,2.609111708031742619e-09
9.999999845234140983e-01,2.583148029429255128e-09
9.999999846712740448e-01,2.557442719451911294e-09
9.999999848177237860e-01,2.531993207033103414e-09
9.999999849627768667e-01,2.506796946691417682e-09
9.999999851064463874e-01,2.481851418275816236e-09
9.999999852487457819e-01,2.457154126713677530e-09
9.999999853896877067e-01,2.432702601761342238e-09
9.999999855292854845e-01,2.408494397756794518e-09
9.999999856675516607e-01,2.384527093375319070e-09
9.999999858044990031e-01,2.360798291387078064e-09
9.999999859401400570e-01,2.337305618417445080e-09
9.999999860744872571e-01,2.314046724709713038e-09
9.999999862075529267e-01,2.291019283889840728e-09
9.999999863393492783e-01,2.268220992734027466e-09
9.999999864698883023e-01,2.245649570938115399e-09
9.999999865991821002e-01,2.223302760889611093e-09
9.999999867272425513e-01,2.201178327441970268e-09
9.999999868540812020e-01,2.179274057690814017e-09
9.999999869797099317e-01,2.157587760752847827e-09
9.999999871041400645e-01,2.136117267546503204e-09
9.999999872273831469e-01,2.114860430575084425e-09
9.999999873494503921e-01,2.093815123712059738e-09
9.999999874703530134e-01,2.072979241988195952e-09
9.999999875901021129e-01,2.052350701381255207e-09
9.999999877087086819e-01,2.031927438607341974e-09
9.999999878261837116e-01,2.011707410914624063e-09
9.999999879425377491e-01,1.991688595879094284e-09
9.999999880577816747e-01,1.971868991202091937e-09
9.999999881719259243e-01,1.952246614510254557e-09
9.999999882849809341e-01,1.932819503157042958e-09
9.999999883969572512e-01,1.913585714026520342e-09
9.999999885078650896e-01,1.894543323339082314e-09
9.999999886177145525e-01,1.875690426458849119e-09
9.999999887265158538e-01,1.857025137703374397e-09
9.999999888342788745e-01,1.838545590154855268e-09
9.999999889410134957e-01,1.820249935473478613e-09
9.999999890467294872e-01,1.802136343712627893e-09
9.999999891514367301e-01,1.784203003135668848e-09
9.999999892551446612e-01,1.766448120034942524e-09
9.999999893578628285e-01,1.748869918552179193e-09
9.999999894596006689e-01,1.731466640500953961e-09
9.999999895603675082e-01,1.714236545190903237e-09
9.999999896601726723e-01,1.697177909253446048e-09
9.999999897590252651e-01,1.680289026469610120e-09
9.999999898569343904e-01,1.663568207599201499e-09
9.999999899539090409e-01,1.647013780211920331e-09
9.999999900499579875e-01,1.630624088520152709e-09
9.999999901450902229e-01,1.614397493213191480e-09
9.999999902393144069e-01,1.598332371293460475e-09
9.999999903326391992e-01,1.582427115914016332e-09
9.999999904250731486e-01,1.566680136217900919e-09
9.999999905166248038e-01,1.551089857179089804e-09
9.999999906073026024e-01,1.535654719444822327e-09
9.999999906971146491e-01,1.520373179179700386e-09
9.999999907860693815e-01,1.505243707911338191e-09
9.999999908741750154e-01,1.490264792377332402e-09
9.999999909614395444e-01,1.475434934374074812e-09
9.999999910478708509e-01,1.460752650606751831e-09
9.999999911334771507e-01,1.446216472541049405e-09
9.999999912182662154e-01,1.431824946256329492e-09
9.999999913022457054e-01,1.417576632300063023e-09
9.999999913854233924e-01,1.403470105544020834e-09
9.999999914678070478e-01,1.389503955041584384e-09
9.999999915494041103e-01,1.375676783886688926e-09
9.999999916302221292e-01,1.361987209074156539e-09
9.999999917102684321e-01,1.348433861361233951e-09
9.999999917895504575e-01,1.335015385130792169e-09
9.999999918680755329e-01,1.321730438255603309e-09
9.999999919458507636e-01,1.308577691964158243e-09
9.999999920228834771e-01,1.295555830707815199e-09
9.999999920991805569e-01,1.282663552029090471e-09
9.999999921747491083e-01,1.269899566431530509e-09
9.999999922495960147e-01,1.257262597250607630e-09
9.999999923237281596e-01,1.244751380526083368e-09
9.999999923971524263e-01,1.232364664875638224e-09
9.999999924698755871e-01,1.220101211369583173e-09
9.999999925419041924e-01,1.207959793407082010e-09
9.999999926132449035e-01,1.195939196593342944e-09
9.999999926839043818e-01,1.184038218618207514e-09
9.999999927538890665e-01,1.172255669135943457e-09
9.999999928232052859e-01,1.160590369646068663e-09
9.999999928918595904e-01,1.149041153375609256e-09
9.999999929598581971e-01,1.137606865162282039e-09
9.999999930272073234e-01,1.126286361339005403e-09
9.999999930939131865e-01,1.115078509619555669e-09
9.999999931599818925e-01,1.103982188985201158e-09
9.999999932254196588e-01,1.092996289572708135e-09
9.999999932902323696e-01,1.082119712563216548e-09
9.999999933544260200e-01,1.071351370072385882e-09
9.999999934180064942e-01,1.060690185041628155e-09
9.999999934809796764e-01,1.050135091130273135e-09
9.999999935433512288e-01,1.039685032609033678e-09
9.999999936051270355e-01,1.029338964254304459e-09
9.999999936663127587e-01,1.019095851243664032e-09
9.999999937269140604e-01,1.008954669052415221e-09
9.999999937869363809e-01,9.989144033510068616e-10
9.999999938463853821e-01,9.889740499036979753e-10
9.999999939052663933e-01,9.791326144680123084e-10
9.999999939635849655e-01,9.693891126953345925e-10
9.999999940213463168e-01,9.597425700324994186e-10
9.999999940785558872e-01,9.501920216242302473e-10
9.999999941352187838e-01,9.407365122166760870e-10
9.999999941913404466e-01,9.313750960619077020e-10
9.999999942469259828e-01,9.221068368232279733e-10
9.999999943019803883e-01,9.129308074816240782e-10
9.999999943565087701e-01,9.038460902429560680e-10
9.999999944105161243e-01,8.948517764461971022e-10
9.999999944640074467e-01,8.859469664725862697e-10
9.999999945169877336e-01,8.771307696555588569e-10
9.999999945694617587e-01,8.684023041917633231e-10
9.999999946214344071e-01,8.597606970527725923e-10
9.999999946729104527e-01,8.512050838978029526e-10
9.999999947238945586e-01,8.427346089872972576e-10
9.999999947743916096e-01,8.343484250972481431e-10
9.999999948244059356e-01,8.260456934345542894e-10
9.999999948739424216e-01,8.178255835530407028e-10
9.999999949230056195e-01,8.096872732704318059e-10
9.999999949715998593e-01,8.016299485861512949e-10
9.999999950197298038e-01,7.936528035998238593e-10
9.999999950673996718e-01,7.857550404307601093e-10
9.999999951146140154e-01,7.779358691380723326e-10
9.999999951613771643e-01,7.701945076416989076e-10
9.999999952076933374e-01,7.625301816442112308e-10
9.999999952535668646e-01,7.549421245532926243e-10
9.999999952990019647e-01,7.474295774051486493e-10
9.999999953440028566e-01,7.399917887885209502e-10
9.999999953885737591e-01,7.326280147695620916e-10
9.999999954327184470e-01,7.253375188174574419e-10
9.999999954764413612e-01,7.181195717306850200e-10
9.999999955197462764e-01,7.109734515641615635e-10
9.999999955626373005e-01,7.038984435569620385e-10
9.999999956051183192e-01,6.968938400608589899e-10
9.999999956471933293e-01,6.899589404695730597e-10
9.999999956888661057e-01,6.830930511486282780e-10
9.999999957301405340e-01,6.762954853660524219e-10
9.999999957710205001e-01,6.695655632236217634e-10
9.999999958115096677e-01,6.629026115888859513e-10
9.999999958516117005e-01,6.563059640278697340e-10
9.999999958913304843e-01,6.497749607383482287e-10
9.999999959306694608e-01,6.433089484839294155e-10
9.999999959696324048e-01,6.369072805286512404e-10
9.999999960082228689e-01,6.305693165723218385e-10
9.999999960464444060e-01,6.242944226865041288e-10
9.999999960843005686e-01,6.180819712510458329e-10
9.999999961217946876e-01,6.119313408913772194e-10
9.999999961589305375e-01,6.058419164162965759e-10
9.999999961957112271e-01,5.998130887564666416e-10
9.999999962321401981e-01,5.938442549035204663e-10
9.999999962682210031e-01,5.879348178496954230e-10
9.999999963039567508e-01,5.820841865281470606e-10
9.999999963393507718e-01,5.762917757538542871e-10
9.999999963744065079e-01,5.705570061650303733e-10
9.999999964091269566e-01,5.648793041652415064e-10
9.999999964435153377e-01,5.592581018659769846e-10
9.999999964775749817e-01,5.536928370298738144e-10
9.999999965113089972e-01,5.481829530145043076e-10
9.999999965447203820e-01,5.427278987166456154e-10
9.999999965778123556e-01,5.373271285172200011e-10
9.999999966105878046e-01,5.319801022266674195e-10
9.999999966430498377e-01,5.266862850309388944e-10
9.999999966752014524e-01,5.214451474380260129e-10
9.999999967070455353e-01,5.162561652249482640e-10
9.999999967385850841e-01,5.111188193853796846e-10
9.999999967698230963e-01,5.060325960776853738e-10
9.999999968007623474e-01,5.009969865735490265e-10
9.999999968314057242e-01,4.960114872071106325e-10
9.999999968617558910e-01,4.910755993245397877e-10
9.999999968918159565e-01,4.861888292342161576e-10
9.999999969215884743e-01,4.813506881573011957e-10
9.999999969510762199e-01,4.765606921788708982e-10
9.999999969802819688e-01,4.718183621995351474e-10
9.999999970092082746e-01,4.671232238874691975e-10
9.999999970378580239e-01,4.624748076310256867e-10
9.999999970662336590e-01,4.578726484917159333e-10
9.999999970943379557e-01,4.533162861577271932e-10
9.999999971221734674e-01,4.488052648979008636e-10
9.999999971497425255e-01,4.443391335161045808e-10
9.999999971770480167e-01,4.399174453061550120e-10
9.999999972040922724e-01,4.355397580070923549e-10
9.999999972308778462e-01,4.312056337589655695e-10
9.999999972574072915e-01,4.269146390590545161e-10
9.999999972836828288e-01,4.226663447184680989e-10
9.999999973097070116e-01,4.184603258192649290e-10
9.999999973354822824e-01,4.142961616719108570e-10
9.999999973610109727e-01,4.101734357732190098e-10
9.999999973862954139e-01,4.060917357647082266e-10
9.999999974113380485e-01,4.020506533913182672e-10
9.999999974361409860e-01,3.980497844606212782e-10
9.999999974607066688e-01,3.940887288023548241e-10
9.999999974850373174e-01,3.901670902284131263e-10
9.999999975091351523e-01,3.862844764932370540e-10
9.999999975330025048e-01,3.824404992545422252e-10
9.999999975566414845e-01,3.786347740345208756e-10
9.999999975800542007e-01,3.748669201813475614e-10
9.999999976032430959e-01,3.711365608311233709e-10
9.999999976262099466e-01,3.674433228701960382e-10
9.999999976489570841e-01,3.637868368978106188e-10
9.999999976714865069e-01,3.601667371891762890e-10
9.999999976938004353e-01,3.565826616589024810e-10
9.999999977159008679e-01,3.530342518247466590e-10
9.999999977377898031e-01,3.495211527717990010e-10
9.999999977594692391e-01,3.460430131169487877e-10
9.999999977809412854e-01,3.425994849737534217e-10
9.999999978022078295e-01,3.391902239176575503e-10
9.999999978232708697e-01,3.358148889515087852e-10
9.999999978441322934e-01,3.324731424714901650e-10
9.999999978647940990e-01,3.291646502333185571e-10
9.999999978852581739e-01,3.258890813188283188e-10
9.999999979055265165e-01,3.226461081028858822e-10
9.999999979256007920e-01,3.194354062205884238e-10
9.999999979454828880e-01,3.162566545348571515e-10
9.999999979651748028e-01,3.131095351042846905e-10
9.999999979846782017e-01,3.099937331513489622e-10
9.999999980039949721e-01,3.069089370309410819e-10
9.999999980231267793e-01,3.038548381991637955e-10
9.999999980420756218e-01,3.008311311825060253e-10
9.999999980608429428e-01,2.978375135472582808e-10
9.999999980794307408e-01,2.948736858692764670e-10
9.999999980978405700e-01,2.919393517040452357e-10
9.999999981160742069e-01,2.890342175569987453e-10
9.999999981341333166e-01,2.861579928541975217e-10
9.999999981520195647e-01,2.833103899132367226e-10
9.999999981697346163e-01,2.804911239144842927e-10
9.999999981872801369e-01,2.776999128726045984e-10
9.999999982046575697e-01,2.749364776083265471e-10
9.999999982218688022e-01,2.722005417205512121e-10
9.999999982389151665e-01,2.694918315586785048e-10
9.999999982557983280e-01,2.668100761952483315e-10
9.999999982725199521e-01,2.641550073988536850e-10
9.999999982890814820e-01,2.615263596072848821e-10
9.999999983054844721e-01,2.589238699009985207e-10
9.999999983217303656e-01,2.563472779767932842e-10
9.999999983378208279e-01,2.537963261217860122e-10
9.999999983537571913e-01,2.512707591876454379e-10
9.999999983695410100e-01,2.487703245650470413e-10
9.999999983851736163e-01,2.462947721584351487e-10
9.999999984006566756e-01,2.438438543609838649e-10
9.999999984159914090e-01,2.414173260298412637e-10
9.999999984311793710e-01,2.390149444616206985e-10
9.999999984462218938e-01,2.366364693681013377e-10
9.999999984611204207e-01,2.342816628522212639e-10
9.999999984758762839e-01,2.319502893842596868e-10
9.999999984904908157e-01,2.296421157782886622e-10
9.999999985049654594e-01,2.273569111688598596e-10
9.999999985193015473e-01,2.250944469878933941e-10
9.999999985335003005e-01,2.228544969418259800e-10
9.999999985475630515e-01,2.206368369889865844e-10
9.999999985614912434e-01,2.184412453171653053e-10
9.999999985752859866e-01,2.162675023214527119e-10
9.999999985889486132e-01,2.141153905822527120e-10
9.999999986024804555e-01,2.119846948435459252e-10
9.999999986158827348e-01,2.098752019913680982e-10
9.999999986291565612e-01,2.077867010324735237e-10
9.999999986423033782e-01,2.057189830732551175e-10
9.999999986553242959e-01,2.036718412988298555e-10
9.999999986682204245e-01,2.016450709523620491e-10
9.999999986809930963e-01,1.996384693145919701e-10
9.999999986936434215e-01,1.976518356835394229e-10
9.999999987061726214e-01,1.956849713544524212e-10
9.999999987185818062e-01,1.937376795999124863e-10
9.999999987308721972e-01,1.918097656501666704e-10
9.999999987430447934e-01,1.899010366736542770e-10
9.999999987551008163e-01,1.880113017577009310e-10
9.999999987670413759e-01,1.861403718894449051e-10
9.999999987788675826e-01,1.842880599369128821e-10
9.999999987905805465e-01,1.824541806303112228e-10
9.999999988021812669e-01,1.806385505435027817e-10
9.999999988136708540e-01,1.788409880756421529e-10
9.999999988250504179e-01,1.770613134330327042e-10
9.999999988363209580e-01,1.752993486111252402e-10
9.999999988474835844e-01,1.735549173767218575e-10
9.999999988585392963e-01,1.718278452503561187e-10
9.999999988694889819e-01,1.701179594888242386e-10
9.999999988803338624e-01,1.684250890679267365e-10
9.999999988910749371e-01,1.667490646653454611e-10
9.999999989017129831e-01,1.650897186437152363e-10
9.999999989122492217e-01,1.634468850338635271e-10
9.999999989226844299e-01,1.618203995181936998e-10
9.999999989330197181e-01,1.602100994142683560e-10
9.999999989432559744e-01,1.586158236585216553e-10
9.999999989533940870e-01,1.570374127901565901e-10
9.999999989634351660e-01,1.554747089352021652e-10
9.999999989733800998e-01,1.539275557907069583e-10
9.999999989832296654e-01,1.523957986091235790e-10
9.999999989929848621e-01,1.508792841828150842e-10
9.999999990026465779e-01,1.493778608287377391e-10
9.999999990122158122e-01,1.478913783732758754e-10
9.999999990216932311e-01,1.464196881372065139e-10
9.999999990310799447e-01,1.449626429208452423e-10
9.999999990403767303e-01,1.435200969893084937e-10
9.999999990495843649e-01,1.420919060579433289e-10
9.999999990587038479e-01,1.406779272779020781e-10
9.999999990677359563e-01,1.392780192218402337e-10
9.999999990766813562e-01,1.378920418697868089e-10
9.999999990855411580e-01,1.365198565951256431e-10
9.999999990943161388e-01,1.351613261507356283e-10
9.999999991030068536e-01,1.338163146552690759e-10
9.999999991116144127e-01,1.324846875795490152e-10
9.999999991201394822e-01,1.311663117331195214e-10
9.999999991285828393e-01,1.298610552509291933e-10
9.999999991369452612e-01,1.285687875801289888e-10
9.999999991452275250e-01,1.272893794670290343e-10
9.999999991534304078e-01,1.260227029441576680e-10
9.999999991615547978e-01,1.247686313174676966e-10
9.999999991696012502e-01,1.235270391536693124e-10
9.999999991775705421e-01,1.222978022676721223e-10
9.999999991854635617e-01,1.210807977101779294e-10
9.999999991932808641e-01,1.198759037553709155e-10
9.999999992010232264e-01,1.186829998887480308e-10
9.999999992086914258e-01,1.175019667950700740e-10
9.999999992162861284e-01,1.163326863464154470e-10
9.999999992238080004e-01,1.151750415903788592e-10
9.999999992312578190e-01,1.140289167383616295e-10
9.999999992386361392e-01,1.128941971539956427e-10
9.999999992459438491e-01,1.117707693416819481e-10
9.999999992531815041e-01,1.106585209352277141e-10
9.999999992603497700e-01,1.095573406866199923e-10
9.999999992674493132e-01,1.084671184548874454e-10
9.999999992744807997e-01,1.073877451950888938e-10
9.999999992814447847e-01,1.063191129474108805e-10
9.999999992883421562e-01,1.052611148263589931e-10
9.999999992951733585e-01,1.042136450100790264e-10
9.999999993019391686e-01,1.031765987297621173e-10
9.999999993086400307e-01,1.021498722591702468e-10
9.999999993152766109e-01,1.011333629042658124e-10
9.999999993218495753e-01,1.001269689929297731e-10
9.999999993283597011e-01,9.913058986480407797e-11
9.999999993348072103e-01,9.814412586121325896e-11
9.999999993411929911e-01,9.716747831520106632e-11
9.999999993475174875e-01,9.620054954166560302e-11
9.999999993537814769e-01,9.524324282757925821e-11
9.999999993599852921e-01,9.429546242232630704e-11
9.999999993661297104e-01,9.335711352811635272e-11
9.999999993722151759e-01,9.242810229050663314e-11
9.999999993782423546e-01,9.150833578901856165e-11
9.999999993842116908e-01,9.059772202783459465e-11
9.999999993901237394e-01,8.969616992660704011e-11
9.999999993959791666e-01,8.880358931133921848e-11
9.999999994017785276e-01,8.791989090536999536e-11
9.999999994075221554e-01,8.704498632044798567e-11
9.999999994132107162e-01,8.617878804788215577e-11
9.999999994188447650e-01,8.532120944979906720e-11
9.999999994244248569e-01,8.447216475046867306e-11
9.999999994299514361e-01,8.363156902772857470e-11
9.999999994354249466e-01,8.279933820449374940e-11
9.999999994408459436e-01,8.197538904033978090e-11
9.999999994462149822e-01,8.115963912318080204e-11
9.999999994515326174e-01,8.035200686102990986e-11
9.999999994567991823e-01,7.955241147383031768e-11
9.999999994620152322e-01,7.876077298538465719e-11
9.999999994671813219e-01,7.797701221534792189e-11
9.999999994722977847e-01,7.720105077131102544e-11
9.999999994773652867e-01,7.643281104096340758e-11
9.999999994823841609e-01,7.567221618432230557e-11
9.999999994873548514e-01,7.491919012605596233e-11
9.999999994922779134e-01,7.417365754786701201e-11
9.999999994971536799e-01,7.343554388096212494e-11
9.999999995019828170e-01,7.270477529859695187e-11
9.999999995067655467e-01,7.198127870868443806e-11
9.999999995115024243e-01,7.126498174649242112e-11
9.999999995161938937e-01,7.055581276739842062e-11
9.999999995208402881e-01,6.985370083972682271e-11
9.999999995254421625e-01,6.915857573765724096e-11
9.999999995299999611e-01,6.847036793419344245e-11
9.999999995345139059e-01,6.778900859421707265e-11
9.999999995389846630e-01,6.711442956759594851e-11
9.999999995434125655e-01,6.644656338237049418e-11
9.999999995477979464e-01,6.578534323800799262e-11
9.999999995521412499e-01,6.513070299871457189e-11
9.999999995564429200e-01,6.448257718682762178e-11
9.999999995607032899e-01,6.384090097626027114e-11
9.999999995649228035e-01,6.320561018602022096e-11
9.999999995691017940e-01,6.257664127379289080e-11
9.999999995732408165e-01,6.195393132957967607e-11
9.999999995773400929e-01,6.133741806941281004e-11
9.999999995813999565e-01,6.072703982911927504e-11
9.999999995854209622e-01,6.012273555815594167e-11
9.999999995894033322e-01,5.952444481350582892e-11
9.999999995933475105e-01,5.893210775362634740e-11
9.999999995972538303e-01,5.834566513247089025e-11
9.999999996011227354e-01,5.776505829355704342e-11
9.999999996049545592e-01,5.719022916410218531e-11
9.999999996087495235e-01,5.662112024921748665e-11
9.999999996125081836e-01,5.605767462615154772e-11
9.999999996162306504e-01,5.549983593860333131e-11
9.999999996199174790e-01,5.494754839107980862e-11
9.999999996235688915e-01,5.440075674331764067e-11
9.999999996271853320e-01,5.385940630476030659e-11
9.999999996307670225e-01,5.332344292908248458e-11
9.999999996343144071e-01,5.279281300878045234e-11
9.999999996378277078e-01,5.226746346980487389e-11
9.999999996413072578e-01,5.174734176625461048e-11
9.999999996447535011e-01,5.123239587512318016e-11
9.999999996481666598e-01,5.072257429109098377e-11
9.999999996515469558e-01,5.021782602137595051e-11
9.999999996548949444e-01,4.971810058063528131e-11
9.999999996582108475e-01,4.922334798591087772e-11
9.999999996614947761e-01,4.873351875163569132e-11
9.999999996647472855e-01,4.824856388467920260e-11
9.999999996679685976e-01,4.776843487944918706e-11
9.999999996711589345e-01,4.729308371304223303e-11
9.999999996743186292e-01,4.682246284043560585e-11
9.999999996774481259e-01,4.635652518973724712e-11
9.999999996805475355e-01,4.589522415747280981e-11
9.999999996836171912e-01,4.543851360392649235e-11
9.999999996866574259e-01,4.498634784852790409e-11
9.999999996896683507e-01,4.453868166527860303e-11
9.999999996926505208e-01,4.409547027823367992e-11
9.999999996956040471e-01,4.365666935701873659e-11
9.999999996985291517e-01,4.322223501239791687e-11
9.999999997014261677e-01,4.279212379188583620e-11
9.999999997042955391e-01,4.236629267539715447e-11
9.999999997071372659e-01,4.194469907094853909e-11
9.999999997099516813e-01,4.152730081039432919e-11
9.999999997127391183e-01,4.111405614521071271e-11
9.999999997154997988e-01,4.070492374232170196e-11
9.999999997182340561e-01,4.029986267996092993e-11
9.999999997209420011e-01,3.989883244358316149e-11
9.999999997236239668e-01,3.950179292180807109e-11
9.999999997262801754e-01,3.910870440240996776e-11
9.999999997289108489e-01,3.871952756834736046e-11
9.999999997315163203e-01,3.833422349382659943e-11
9.999999997340968116e-01,3.795275364041289300e-11
9.999999997366525450e-01,3.757507985317178790e-11
9.999999997391836315e-01,3.720116435685458711e-11
9.999999997416905151e-01,3.683096975212156598e-11
9.999999997441733068e-01,3.646445901179758405e-11
9.999999997466322288e-01,3.610159547717280413e-11
9.999999997490676140e-01,3.574234285433237560e-11
9.999999997514795735e-01,3.538666521052789032e-11
9.999999997538684404e-01,3.503452697058484677e-11
9.999999997562343257e-01,3.468589291334086848e-11
9.999999997585774514e-01,3.434072816812685187e-11
9.999999997608981506e-01,3.399899821127572120e-11
9.999999997631965343e-01,3.366066886267079133e-11
9.999999997654728245e-01,3.332570628232851008e-11
9.999999997677273544e-01,3.299407696701040400e-11
9.999999997699601240e-01,3.266574774687582742e-11
9.999999997721714662e-01,3.234068578216101968e-11
9.999999997743617142e-01,3.201885855989585724e-11
9.999999997765308679e-01,3.170023389065321486e-11
9.999999997786791495e-01,3.138477990532663827e-11
9.999999997808067809e-01,3.107246505194415429e-11
9.999999997829140952e-01,3.076325809251372711e-11
9.999999997850010924e-01,3.045712809989567549e-11
9.999999997870679946e-01,3.015404445471289462e-11
9.999999997891152459e-01,2.985397684228518913e-11
9.999999997911426242e-01,2.955689524959847680e-11
9.999999997931506845e-01,2.926276996230414570e-11
9.999999997951394271e-01,2.897157156174406032e-11
9.999999997971089627e-01,2.868327092201137882e-11
9.999999997990597356e-01,2.839783920703450875e-11
9.999999998009916347e-01,2.811524786769408533e-11
9.999999998029051040e-01,2.783546863896873951e-11
9.999999998048001437e-01,2.755847353710513862e-11
9.999999998066770868e-01,2.728423485682222898e-11
9.999999998085359332e-01,2.701272516853736651e-11
9.999999998103767940e-01,2.674391731562399649e-11
9.999999998122001132e-01,2.647778441169653339e-11
9.999999998140058910e-01,2.621429983791850512e-11
9.999999998157943493e-01,2.595343724034315441e-11
9.999999998175655991e-01,2.569517052727483934e-11
9.999999998193198625e-01,2.543947386666047075e-11
9.999999998210572505e-01,2.518632168350685731e-11
9.999999998227779852e-01,2.493568865732012269e-11
9.999999998244821775e-01,2.468754971957599658e-11
9.999999998261700496e-01,2.444188005120997751e-11
9.999999998278417124e-01,2.419865508013592665e-11
9.999999998294971659e-01,2.395785047878945779e-11
9.999999998311368543e-01,2.371944216169217472e-11
9.999999998327607775e-01,2.348340628304541579e-11
9.999999998343691576e-01,2.324971923434278769e-11
9.999999998359619946e-01,2.301835764200981851e-11
9.999999998375395105e-01,2.278929836506713696e-11
9.999999998391019274e-01,2.256251849281357178e-11
9.999999998406493562e-01,2.233799534253721698e-11
9.999999998421819081e-01,2.211570645724439131e-11
9.999999998436996940e-01,2.189562960341450528e-11
9.999999998452029359e-01,2.167774276877713930e-11
9.999999998466917450e-01,2.146202416010817600e-11
9.999999998481662322e-01,2.124845220105249611e-11
9.999999998496266196e-01,2.103700552996377685e-11
9.999999998510729071e-01,2.082766299776876011e-11
9.999999998525053169e-01,2.062040366585282370e-11
9.999999998539239598e-01,2.041520680396359865e-11
9.999999998553289471e-01,2.021205188813985770e-11
9.999999998567205006e-01,2.001091859865666608e-11
9.999999998580986205e-01,1.981178681799383890e-11
9.999999998594636397e-01,1.961463662882463858e-11
9.999999998608154472e-01,1.941944831202191086e-11
9.999999998621541542e-01,1.922620234468663558e-11
9.999999998634802045e-01,1.903487939819602271e-11
9.999999998647933763e-01,1.884546033626835245e-11
9.999999998660938916e-01,1.865792621305109584e-11
9.999999998673819723e-01,1.847225827122409590e-11
9.999999998686577296e-01,1.828843794012420383e-11
9.999999998699212744e-01,1.810644683388863330e-11
9.999999998711724958e-01,1.792626674961414110e-11
9.999999998724118377e-01,1.774787966553848673e-11
9.999999998736393003e-01,1.757126773923598636e-11
9.999999998748548835e-01,1.739641330583378182e-11
9.999999998760588094e-01,1.722329887624563554e-11
9.999999998772510779e-01,1.705190713542097337e-11
9.999999998784320221e-01,1.688222094061497525e-11
9.999999998796016420e-01,1.671422331967221423e-11
9.999999998807599377e-01,1.654789746932985376e-11
9.999999998819071312e-01,1.638322675353766003e-11
9.999999998830432224e-01,1.622019470179238655e-11
9.999999998841684334e-01,1.605878500749229545e-11
9.999999998852828753e-01,1.589898152630447417e-11
9.999999998863866590e-01,1.574076827455081548e-11
9.999999998874796736e-01,1.558412942760995297e-11
9.999999998885623631e-01,1.542904931833291617e-11
9.999999998896345055e-01,1.527551243547786894e-11
9.999999998906964338e-01,1.512350342215711341e-11
9.999999998917481481e-01,1.497300707430173613e-11
9.999999998927897593e-01,1.482400833914154095e-11
9.999999998938212675e-01,1.467649231369795495e-11
9.999999998948428948e-01,1.453044424329510666e-11
9.999999998958547520e-01,1.438584952008259288e-11
9.999999998968569503e-01,1.424269368157502188e-11
9.999999998978493787e-01,1.410096240920605483e-11
9.999999998988322591e-01,1.396064152689485010e-11
9.999999998998058137e-01,1.382171699962975558e-11
9.999999999007699314e-01,1.368417493206311780e-11
9.999999999017248342e-01,1.354800156712207253e-11
9.999999999026705222e-01,1.341318328463311466e-11
9.999999999036071063e-01,1.327970659995845056e-11
9.999999999045346977e-01,1.314755816264877934e-11
9.999999999054534072e-01,1.301672475510664981e-11
9.999999999063632350e-01,1.288719329126499093e-11
9.999999999072644030e-01,1.275895081527879002e-11
9.999999999081569113e-01,1.263198450022793131e-11
9.999999999090407599e-01,1.250628164683571876e-11
9.999999999099160597e-01,1.238182968219740410e-11
9.999999999107830329e-01,1.225861615852318575e-11
9.999999999116416793e-01,1.213662875189368485e-11
9.999999999124919992e-01,1.201585526102626197e-11
9.999999999133342143e-01,1.189628360605513569e-11
9.999999999141683249e-01,1.177790182732367471e-11
9.999999999149944419e-01,1.166069808418699250e-11
9.999999999158125652e-01,1.154466065382896753e-11
9.999999999166228060e-01,1.142977793008857098e-11
9.999999999174252752e-01,1.131603842229949220e-11
9.999999999182200838e-01,1.120343075414132061e-11
9.999999999190072320e-01,1.109194366250055837e-11
9.999999999197868306e-01,1.098156599634533646e-11
9.999999999205588797e-01,1.087228671560897775e-11
9.999999999213234902e-01,1.076409489008623756e-11
9.999999999220807734e-01,1.065697969834051567e-11
9.999999999228308400e-01,1.055093042662041612e-11
9.999999999235736903e-01,1.044593646778934806e-11
9.999999999243093241e-01,1.034198732026355342e-11
9.999999999250378524e-01,1.023907258696218376e-11
9.999999999257594974e-01,1.013718197426780072e-11
9.999999999264740369e-01,1.003630529099578177e-11
9.999999999271818041e-01,9.936432447376159369e-12
9.999999999278829099e-01,9.837553454043407260e-12
9.999999999285770214e-01,9.739658421037741071e-12
9.999999999292645825e-01,9.642737556816341817e-12
9.999999999299455933e-01,9.546781167272998241e-12
9.999999999306199427e-01,9.451779654769617258e-12
9.999999999312878529e-01,9.357723517175298577e-12
9.999999999319493238e-01,9.264603346916333926e-12
9.999999999326044664e-01,9.172409830035649377e-12
9.999999999332532807e-01,9.081133745260290071e-12
9.999999999338958778e-01,8.990765963080146193e-12
9.999999999345322577e-01,8.901297444833908703e-12
9.999999999351625313e-01,8.812719241805400367e-12
9.999999999357868097e-01,8.725022494328900757e-12
9.999999999364049819e-01,8.638198430902096832e-12
9.999999999370172699e-01,8.552238367309775545e-12
9.999999999376236737e-01,8.467133705754329395e-12
9.999999999382243043e-01,8.382875933996188132e-12
9.999999999388190508e-01,8.299456624502763003e-12
9.999999999394081351e-01,8.216867433604690213e-12
9.999999999399915573e-01,8.135100100662226740e-12
9.999999999405693174e-01,8.054146447238202199e-12
9.999999999411415263e-01,7.973998376280363730e-12
9.999999999417082952e-01,7.894647871311819829e-12
9.999999999422695129e-01,7.816086995628442505e-12
9.999999999428254016e-01,7.738307891505950044e-12
9.999999999433759612e-01,7.661302779413158077e-12
9.999999999439211917e-01,7.585063957234216546e-12
9.999999999444612042e-01,7.509583799498562717e-12
9.999999999449958876e-01,7.434854756617559492e-12
9.999999999455255750e-01,7.360869354129714097e-12
9.999999999460501554e-01,7.287620191953368871e-12
9.999999999465696288e-01,7.215099943645843088e-12
9.999999999470841061e-01,7.143301355671421736e-12
9.999999999475938095e-01,7.072217246675166064e-12
9.999999999480984059e-01,7.001840506764917579e-12
9.999999999485982283e-01,6.932164096800467978e-12
9.999999999490932767e-01,6.863181047688803695e-12
9.999999999495834402e-01,6.794884459687829844e-12
9.999999999500689407e-01,6.727267501715572632e-12
9.999999999505498893e-01,6.660323410667233515e-12
9.999999999510260640e-01,6.594045490738999747e-12
9.999999999514977977e-01,6.528427112757686381e-12
9.999999999519648686e-01,6.463461713518406944e-12
9.999999999524274985e-01,6.399142795127486680e-12
9.999999999528856875e-01,6.335463924352801843e-12
9.999999999533394357e-01,6.272418731980599925e-12
9.999999999537887430e-01,6.210000912177815288e-12
9.999999999542338314e-01,6.148204221862062892e-12
9.999999999546745899e-01,6.087022480076586206e-12
9.999999999551111296e-01,6.026449567372300789e-12
9.999999999555435615e-01,5.966479425195967396e-12
9.999999999559717745e-01,5.907106055283621415e-12
9.999999999563957687e-01,5.848323519061293425e-12
9.999999999568157660e-01,5.790125937050450525e-12
9.999999999572317666e-01,5.732507488280161716e-12
9.999999999576436593e-01,5.675462409705139990e-12
9.999999999580516663e-01,5.618984995628734581e-12
9.999999999584556765e-01,5.563069597132899317e-12
9.999999999588558008e-01,5.507710621512612719e-12
9.999999999592521505e-01,5.452902531716737031e-12
9.999999999596447253e-01,5.398639845794433245e-12
9.999999999600334144e-01,5.344917136346300112e-12
9.999999999604184397e-01,5.291729029982142709e-12
9.999999999607996903e-01,5.239070206782985152e-12
9.999999999611772772e-01,5.186935399769201543e-12
9.999999999615513113e-01,5.135319394373920189e-12
9.999999999619216817e-01,5.084217027920952274e-12
9.999999999622884994e-01,5.033623189108990626e-12
9.999999999626517644e-01,4.983532817499878146e-12
9.999999999630115877e-01,4.933940903012666503e-12
9.999999999633679693e-01,4.884842485422715461e-12
9.999999999637207981e-01,4.836232653865083199e-12
9.999999999640702963e-01,4.788106546343880584e-12
9.999999999644164639e-01,4.740459349245501226e-12
9.999999999647593008e-01,4.693286296857359072e-12
9.999999999650988070e-01,4.646582670891421067e-12
9.999999999654350935e-01,4.600343800011874098e-12
9.999999999657680494e-01,4.554565059368102376e-12
9.999999999660977856e-01,4.509241870132294279e-12
9.999999999664244132e-01,4.464369699041014658e-12
9.999999999667479322e-01,4.419944057942293560e-12
9.999999999670683426e-01,4.375960503346276522e-12
9.999999999673856443e-01,4.332414635980972032e-12
9.999999999676998375e-01,4.289302100352414393e-12
9.999999999680110330e-01,4.246618584308596566e-12
9.999999999683192309e-01,4.204359818608655277e-12
9.999999999686245422e-01,4.162521576495427860e-12
9.999999999689268559e-01,4.121099673272872825e-12
9.999999999692262831e-01,4.080089965887692565e-12
9.999999999695228237e-01,4.039488352514526516e-12
9.999999999698164777e-01,3.999290772146149398e-12
9.999999999701072451e-01,3.959493204186884484e-12
9.999999999703953479e-01,3.920091668050629359e-12
9.999999999706805642e-01,3.881082222762886732e-12
9.999999999709631160e-01,3.842460966566189587e-12
9.999999999712428922e-01,3.804224036530291512e-12
9.999999999715200039e-01,3.766367608165401601e-12
9.999999999717944510e-01,3.728887895039829912e-12
9.999999999720662336e-01,3.691781148401416622e-12
9.999999999723354627e-01,3.655043656802212564e-12
9.999999999726020272e-01,3.618671745727675315e-12
9.999999999728660383e-01,3.582661777228775373e-12
9.999999999731276068e-01,3.547010149558283871e-12
9.999999999733865108e-01,3.511713296810675169e-12
9.999999999736429723e-01,3.476767688565104712e-12
9.999999999738969914e-01,3.442169829532696880e-12
9.999999999741485679e-01,3.407916259206594675e-12
9.999999999743977019e-01,3.374003551515989006e-12
9.999999999746443935e-01,3.340428314483576655e-12
9.999999999748888646e-01,3.307187189885965075e-12
9.999999999751307822e-01,3.274276852918153309e-12
9.999999999753704794e-01,3.241694011860656017e-12
9.999999999756078450e-01,3.209435407750403524e-12
9.999999999758429903e-01,3.177497814054915062e-12
9.999999999760758040e-01,3.145878036349256865e-12
9.999999999763063974e-01,3.114572911996897877e-12
9.999999999765347702e-01,3.083579309833063562e-12
9.999999999767609227e-01,3.052894129851689234e-12
9.999999999769848547e-01,3.022514302895489462e-12
9.999999999772066772e-01,2.992436790348665721e-12
9.999999999774263904e-01,2.962658583833333933e-12
9.999999999776439941e-01,2.933176704908322079e-12
9.999999999778594884e-01,2.903988204771392040e-12
9.999999999780728732e-01,2.875090163964421607e-12
9.999999999782842597e-01,2.846479692081149209e-12
9.999999999784935367e-01,2.818153927478199901e-12
9.999999999787008154e-01,2.790110036988979020e-12
9.999999999789062066e-01,2.762345215640018299e-12
9.999999999791094885e-01,2.734856686370732894e-12
9.999999999793108829e-01,2.707641699755389338e-12
9.999999999795102790e-01,2.680697533728216218e-12
9.999999999797077876e-01,2.654021493311261352e-12
9.999999999799034089e-01,2.627610910344568131e-12
9.999999999800971429e-01,2.601463143219606077e-12
9.999999999802891004e-01,2.575575576614792757e-12
9.999999999804790596e-01,2.549945621234019896e-12
9.999999999806672424e-01,2.524570713547779769e-12
9.999999999808535378e-01,2.499448315536503745e-12
9.999999999810381679e-01,2.474575914436995478e-12
9.999999999812209106e-01,2.449951022490849255e-12
9.999999999814019880e-01,2.425571176695736821e-12
9.999999999815812890e-01,2.401433938559152720e-12
9.999999999817589247e-01,2.377536893854275254e-12
9.999999999819347840e-01,2.353877652378766585e-12
9.999999999821089780e-01,2.330453847715465919e-12
9.999999999822813956e-01,2.307263136995799287e-12
9.999999999824522590e-01,2.284303200665543644e-12
9.999999999826214570e-01,2.261571742252593491e-12
9.999999999827889896e-01,2.239066488137522459e-12
9.999999999829548569e-01,2.216785187325953138e-12
9.999999999831192810e-01,2.194725611223504180e-12
9.999999999832820397e-01,2.172885553412981033e-12
9.999999999834432440e-01,2.151262829433465818e-12
9.999999999836027831e-01,2.129855276562076942e-12
9.999999999837608788e-01,2.108660753597433579e-12
9.999999999839175313e-01,2.087677140645587136e-12
9.999999999840725184e-01,2.066902338908072786e-12
9.999999999842261733e-01,2.046334270471781359e-12
9.999999999843782739e-01,2.025970878101356389e-12
9.999999999845289311e-01,2.005810125033226553e-12
9.999999999846780341e-01,1.985849994771974237e-12
9.999999999848258048e-01,1.966088490888726418e-12
9.999999999849721322e-01,1.946523636821275032e-12
9.999999999851170163e-01,1.927153475676603357e-12
9.999999999852605681e-01,1.907976070034958910e-12
9.999999999854026766e-01,1.888989501756157478e-12
9.999999999855434529e-01,1.870191871787808076e-12
9.999999999856827859e-01,1.851581299975180962e-12
9.999999999858208977e-01,1.833155924873364935e-12
9.999999999859576771e-01,1.814913903560900070e-12
9.999999999860931243e-01,1.796853411455526667e-12
9.999999999862271283e-01,1.778972642131764266e-12
9.999999999863600220e-01,1.761269807140079979e-12
9.999999999864915834e-01,1.743743135828081577e-12
9.999999999866218126e-01,1.726390875163489722e-12
9.999999999867508205e-01,1.709211289558625636e-12
9.999999999868786071e-01,1.692202660697012757e-12
9.999999999870051726e-01,1.675363287361336702e-12
9.999999999871305167e-01,1.658691485263364131e-12
9.999999999872545287e-01,1.642185586875547270e-12
9.999999999873775414e-01,1.625843941264073178e-12
9.999999999874992218e-01,1.609664913923921387e-12
9.999999999876197920e-01,1.593646886615217446e-12
9.999999999877392520e-01,1.577788257201446009e-12
9.999999999878574908e-01,1.562087439489269405e-12
9.999999999879746193e-01,1.546542863069719464e-12
9.999999999880905266e-01,1.531152973161300378e-12
9.999999999882054347e-01,1.515916230454326479e-12
9.999999999883192325e-01,1.500831110957021607e-12
9.999999999884318092e-01,1.485896105843155511e-12
9.999999999885434976e-01,1.471109721300978983e-12
9.999999999886539648e-01,1.456470478383980159e-12
9.999999999887634328e-01,1.441976912862813731e-12
9.999999999888717905e-01,1.427627575078909375e-12
9.999999999889791491e-01,1.413421029799537422e-12
9.999999999890853974e-01,1.399355856074112077e-12
9.999999999891907576e-01,1.385430647092229781e-12
9.999999999892950076e-01,1.371644010042816868e-12
9.999999999893982583e-01,1.357994565974881710e-12
9.999999999895005098e-01,1.344480949659647374e-12
9.999999999896017622e-01,1.331101809453865277e-12
9.999999999897021263e-01,1.317855807164775933e-12
9.999999999898013803e-01,1.304741617916128916e-12
9.999999999898997460e-01,1.291757930015724911e-12
9.999999999899972236e-01,1.278903444824273862e-12
9.999999999900937020e-01,1.266176876625375952e-12
9.999999999901892922e-01,1.253576952497067279e-12
9.999999999902839942e-01,1.241102412184377294e-12
9.999999999903776970e-01,1.228752007973328556e-12
9.999999999904705117e-01,1.216524504566194625e-12
9.999999999905624382e-01,1.204418678957819189e-12
9.999999999906534764e-01,1.192433320313430626e-12
9.999999999907436266e-01,1.180567229847412181e-12
9.999999999908328885e-01,1.168819220703451251e-12
9.999999999909213733e-01,1.157188117835877136e-12
9.999999999910089699e-01,1.145672757892016403e-12
9.999999999910956783e-01,1.134271989095966544e-12
9.999999999911816095e-01,1.122984671133276372e-12
9.999999999912666526e-01,1.111809675036943933e-12
9.999999999913509185e-01,1.100745883074542302e-12
9.999999999914344073e-01,1.089792188636325831e-12
9.999999999915170079e-01,1.078947496124597774e-12
9.999999999915988314e-01,1.068210720844169643e-12
9.999999999916799887e-01,1.057580788893764873e-12
9.999999999917601468e-01,1.047056637058726064e-12
9.999999999918397497e-01,1.036637212704565966e-12
9.999999999919184646e-01,1.026321473671728939e-12
9.999999999919964022e-01,1.016108388171395480e-12
9.999999999920736737e-01,1.005996934682179157e-12
9.999999999921501681e-01,9.959861018480709811e-13
9.999999999922258853e-01,9.860748883771812693e-13
9.999999999923009364e-01,9.762623029416316065e-13
9.999999999923752103e-01,9.665473640784452384e-13
9.999999999924487071e-01,9.569291000912812065e-13
9.999999999925216487e-01,9.474065489533555337e-13
9.999999999925938132e-01,9.379787582111223435e-13
9.999999999926653116e-01,9.286447848890503460e-13
9.999999999927360328e-01,9.194036953953452512e-13
9.999999999928061989e-01,9.102545654284777535e-13
9.999999999928755878e-01,9.011964798848392978e-13
9.999999999929443106e-01,8.922285327671231426e-13
9.999999999930123673e-01,8.833498270937420245e-13
9.999999999930798689e-01,8.745594748091512586e-13
9.999999999931465933e-01,8.658565966949360109e-13
9.999999999932127626e-01,8.572403222819703113e-13
9.999999999932782657e-01,8.487097897632664274e-13
9.999999999933431027e-01,8.402641459078122701e-13
9.999999999934073847e-01,8.319025459752670806e-13
9.999999999934710004e-01,8.236241536313865543e-13
9.999999999935340611e-01,8.154281408644652805e-13
9.999999999935963446e-01,8.073136879024368262e-13
9.999999999936581840e-01,7.992799831309160109e-13
9.999999999937193573e-01,7.913262230120527105e-13
9.999999999937800865e-01,7.834516120040825851e-13
9.999999999938400386e-01,7.756553624818463517e-13
9.999999999938995465e-01,7.679366946579329760e-13
9.999999999939583883e-01,7.602948365047173949e-13
9.999999999940166751e-01,7.527290236771759422e-13
9.999999999940744067e-01,7.452384994363572985e-13
9.999999999941315831e-01,7.378225145737813946e-13
9.999999999941883155e-01,7.304803273364268925e-13
9.999999999942443818e-01,7.232112033525730102e-13
9.999999999942998929e-01,7.160144155583775486e-13
9.999999999943549600e-01,7.088892441250837858e-13
9.999999999944093609e-01,7.018349763871035247e-13
9.999999999944634288e-01,6.948509067706656972e-13
9.999999999945168305e-01,6.879363367232739728e-13
9.999999999945697882e-01,6.810905746438664422e-13
9.999999999946221907e-01,6.743129358135729658e-13
9.999999999946740381e-01,6.676027423273063679e-13
9.999999999947254414e-01,6.609593230258904096e-13
9.999999999947764007e-01,6.543820134289585985e-13
9.999999999948268048e-01,6.478701556685211446e-13
9.999999999948767648e-01,6.414230984231067631e-13
9.999999999949261698e-01,6.350401968526468381e-13
9.999999999949751306e-01,6.287208125340041059e-13
9.999999999950237584e-01,6.224643133970539692e-13
9.999999999950717200e-01,6.162700736615355382e-13
9.999999999951193486e-01,6.101374737743991614e-13
9.999999999951664220e-01,6.040659003478648147e-13
9.999999999952131624e-01,5.980547460980953231e-13
9.999999999952592367e-01,5.921034097843963638e-13
9.999999999953050889e-01,5.862112961491476237e-13
9.999999999953503860e-01,5.803778158582049016e-13
9.999999999953952390e-01,5.746023854419806542e-13
9.999999999954397589e-01,5.688844272371088813e-13
9.999999999954837238e-01,5.632233693286097317e-13
9.999999999955273555e-01,5.576186454927508308e-13
9.999999999955705432e-01,5.520696951403567323e-13
9.999999999956132868e-01,5.465759632607626857e-13
9.999999999956556973e-01,5.411369003663253779e-13
9.999999999956975527e-01,5.357519624374078490e-13
9.999999999957390751e-01,5.304206108680284153e-13
9.999999999957802643e-01,5.251423124119349956e-13
9.999999999958210095e-01,5.199165391292922509e-13
9.999999999958614216e-01,5.147427683338989388e-13
9.999999999959012786e-01,5.096204825408568246e-13
9.999999999959409136e-01,5.045491694148697733e-13
9.999999999959801045e-01,4.995283217189486552e-13
9.999999999960189623e-01,4.945574372636989752e-13
9.999999999960573760e-01,4.896360188571127663e-13
9.999999999960954566e-01,4.847635742547893210e-13
9.999999999961330932e-01,4.799396161107567185e-13
9.999999999961703967e-01,4.751636619286784685e-13
9.999999999962073671e-01,4.704352340136146033e-13
9.999999999962440045e-01,4.657538594242626000e-13
9.999999999962803088e-01,4.611190699256057329e-13
9.999999999963162800e-01,4.565304019421338495e-13
9.999999999963518071e-01,4.519873965114291675e-13
9.999999999963870012e-01,4.474895992382815301e-13
9.999999999964219732e-01,4.430365602492570863e-13
9.999999999964565012e-01,4.386278341476577410e-13
9.999999999964906960e-01,4.342629799690226345e-13
9.999999999965245578e-01,4.299415611369788922e-13
9.999999999965580866e-01,4.256631454195929534e-13
9.999999999965913933e-01,4.214273048861575535e-13
9.999999999966242559e-01,4.172336158643463535e-13
9.999999999966568964e-01,4.130816588978866671e-13
9.999999999966892039e-01,4.089710187045627787e-13
9.999999999967210673e-01,4.049012841346975754e-13
9.999999999967528197e-01,4.008720481300461534e-13
9.999999999967842390e-01,3.968829076830460661e-13
9.999999999968152142e-01,3.929334637965266507e-13
9.999999999968459674e-01,3.890233214438174558e-13
9.999999999968763875e-01,3.851520895291976079e-13
9.999999999969065856e-01,3.813193808488231394e-13
9.999999999969364506e-01,3.775248120519594611e-13
9.999999999969660935e-01,3.737680036026555458e-13
9.999999999969952924e-01,3.700485797417976232e-13
9.999999999970243802e-01,3.663661684494887697e-13
9.999999999970531350e-01,3.627204014078809128e-13
9.999999999970815567e-01,3.591109139642991555e-13
9.999999999971097564e-01,3.555373450947841846e-13
9.999999999971377340e-01,3.519993373679980350e-13
9.999999999971653786e-01,3.484965369094376731e-13
9.999999999971926901e-01,3.450285933660804978e-13
9.999999999972198905e-01,3.415951598713067632e-13
9.999999999972466469e-01,3.381958930102208998e-13
9.999999999972732923e-01,3.348304527853169558e-13
9.999999999972996045e-01,3.314985025824384788e-13
9.999999999973256948e-01,3.281997091371478488e-13
9.999999999973515630e-01,3.249337425013597583e-13
9.999999999973770981e-01,3.217002760103543063e-13
9.999999999974024112e-01,3.184989862501169952e-13
9.999999999974275022e-01,3.153295530249583259e-13
9.999999999974523712e-01,3.121916593255244658e-13
9.999999999974770182e-01,3.090849912970576257e-13
9.999999999975013321e-01,3.060092382080180254e-13
9.999999999975255349e-01,3.029640924190171633e-13
9.999999999975494047e-01,2.999492493520164960e-13
9.999999999975730525e-01,2.969644074598989146e-13
9.999999999975964782e-01,2.940092681962765013e-13
9.999999999976196818e-01,2.910835359856436677e-13
9.999999999976426635e-01,2.881869181938250368e-13
9.999999999976655340e-01,2.853191250986773760e-13
9.999999999976880716e-01,2.824798698611440821e-13
9.999999999977103871e-01,2.796688684965365547e-13
9.999999999977324805e-01,2.768858398461427261e-13
9.999999999977543519e-01,2.741305055491162492e-13
9.999999999977761123e-01,2.714025900146076697e-13
9.999999999977975396e-01,2.687018203942304799e-13
9.999999999978188558e-01,2.660279265547438620e-13
9.999999999978399501e-01,2.633806410510450198e-13
9.999999999978608223e-01,2.607596990994306049e-13
9.999999999978814724e-01,2.581648385510859928e-13
9.999999999979019005e-01,2.555957998658957567e-13
9.999999999979222176e-01,2.530523260864574032e-13
9.999999999979423126e-01,2.505341628123919209e-13
9.999999999979621856e-01,2.480410581749087846e-13
9.999999999979818366e-01,2.455727628115927996e-13
9.999999999980013765e-01,2.431290298414730676e-13
9.999999999980206944e-01,2.407096148403402489e-13
9.999999999980397902e-01,2.383142758162748595e-13
9.999999999980586640e-01,2.359427731854703639e-13
9.999999999980774268e-01,2.335948697482460977e-13
9.999999999980960785e-01,2.312703306653324685e-13
9.999999999981145082e-01,2.289689234343922842e-13
9.999999999981326049e-01,2.266904178667420862e-13
9.999999999981507015e-01,2.244345860643552007e-13
9.999999999981685761e-01,2.222012023970440945e-13
9.999999999981862286e-01,2.199900434799026388e-13
9.999999999982037702e-01,2.178008881509722329e-13
9.999999999982212007e-01,2.156335174490990210e-13
9.999999999982384091e-01,2.134877145920582112e-13
9.999999999982553955e-01,2.113632649548495970e-13
9.999999999982722709e-01,2.092599560482400856e-13
9.999999999982889243e-01,2.071775774975189547e-13
9.999999999983054666e-01,2.051159210214354177e-13
9.999999999983217869e-01,2.030747804113897098e-13
9.999999999983381072e-01,2.010539515107872982e-13
9.999999999983540944e-01,1.990532321946278824e-13
9.999999999983699706e-01,1.970724223492972267e-13
9.999999999983857357e-01,1.951113238525317334e-13
9.999999999984013899e-01,1.931697405536245474e-13
9.999999999984168220e-01,1.912474782537868325e-13
9.999999999984320320e-01,1.893443446867322759e-13
9.999999999984472421e-01,1.874601494994547569e-13
9.999999999984622301e-01,1.855947042331697202e-13
9.999999999984771071e-01,1.837478223044862744e-13
9.999999999984918730e-01,1.819193189867259564e-13
9.999999999985064170e-01,1.801090113914545003e-13
9.999999999985208499e-01,1.783167184501967988e-13
9.999999999985351717e-01,1.765422608963081479e-13
9.999999999985492716e-01,1.747854612470644788e-13
9.999999999985633714e-01,1.730461437858924393e-13
9.999999999985771382e-01,1.713241345448019283e-13
9.999999999985909049e-01,1.696192612869927356e-13
9.999999999986045607e-01,1.679313534896104208e-13
9.999999999986179944e-01,1.662602423267096441e-13
9.999999999986314281e-01,1.646057606523512881e-13
9.999999999986446397e-01,1.629677429838917329e-13
9.999999999986577404e-01,1.613460254854379063e-13
9.999999999986707300e-01,1.597404459514442526e-13
9.999999999986836086e-01,1.581508437905069296e-13
9.999999999986962651e-01,1.565770600092855613e-13
9.999999999987089216e-01,1.550189371966074254e-13
9.999999999987213561e-01,1.534763195077295900e-13
9.999999999987337906e-01,1.519490526487378956e-13
9.999999999987458921e-01,1.504369838611211774e-13
9.999999999987581045e-01,1.489399619064984639e-13
9.999999999987700949e-01,1.474578370514771390e-13
9.999999999987819743e-01,1.459904610526933119e-13
9.999999999987937427e-01,1.445376871419697969e-13
9.999999999988054000e-01,1.430993700116425176e-13
9.999999999988169463e-01,1.416753658000327188e-13
9.999999999988283816e-01,1.402655320770437545e-13
9.999999999988397059e-01,1.388697278299311475e-13
9.999999999988509192e-01,1.374878134491841258e-13
9.999999999988620214e-01,1.361196507145683121e-13
9.999999999988730126e-01,1.347651027813060423e-13
9.999999999988838928e-01,1.334240341663760097e-13
9.999999999988946620e-01,1.320963107349770687e-13
9.999999999989054311e-01,1.307817996870987922e-13
9.999999999989159782e-01,1.294803695442446276e-13
9.999999999989265254e-01,1.281918901362863944e-13
9.999999999989368504e-01,1.269162325884320492e-13
9.999999999989470645e-01,1.256532693083500371e-13
9.999999999989572785e-01,1.244028739733945667e-13
9.999999999989673816e-01,1.231649215179762623e-13
9.999999999989773736e-01,1.219392881210582768e-13
9.999999999989872546e-01,1.207258511937593870e-13
9.999999999989970245e-01,1.195244893671063283e-13
9.999999999990066835e-01,1.183350824798822822e-13
9.999999999990163424e-01,1.171575115666135978e-13
9.999999999990258903e-01,1.159916588456756374e-13
9.999999999990352162e-01,1.148374077075005046e-13
9.999999999990445421e-01,1.136946427029269199e-13
9.999999999990538679e-01,1.125632495316413505e-13
9.999999999990629718e-01,1.114431150307506095e-13
9.999999999990720756e-01,1.103341271634679368e-13
9.999999999990809574e-01,1.092361750078958391e-13
9.999999999990898392e-01,1.081491487459441967e-13
9.999999999990987209e-01,1.070729396523352595e-13
9.999999999991073807e-01,1.060074400837335220e-13
9.999999999991160404e-01,1.049525434679837045e-13
9.999999999991245891e-01,1.039081442934407087e-13
9.999999999991330268e-01,1.028741380984282270e-13
9.999999999991413535e-01,1.018504214607800377e-13
9.999999999991496802e-01,1.008368919875001207e-13
9.999999999991578958e-01,9.983344830452537619e-14
9.999999999991661115e-01,9.883999004657630441e-14
9.999999999991741051e-01,9.785641784712952317e-14
9.999999999991822097e-01,9.688263332846934840e-14
9.999999999991900923e-01,9.591853909185207440e-14
9.999999999991978639e-01,9.496403870776827486e-14
9.999999999992056354e-01,9.401903670628961918e-14
9.999999999992132960e-01,9.308343856752385754e-14
9.999999999992209565e-01,9.215715071216504978e-14
9.999999999992283950e-01,9.124008049212429595e-14
9.999999999992359445e-01,9.033213618127348232e-14
9.999999999992432720e-01,8.943322696626169083e-14
9.999999999992505995e-01,8.854326293743588974e-14
9.999999999992578159e-01,8.766215507985183205e-14
9.999999999992650324e-01,8.678981526436190888e-14
9.999999999992721378e-01,8.592615623881040153e-14
9.999999999992792432e-01,8.507109161929771159e-14
9.999999999992861266e-01,8.422453588154398742e-14
9.999999999992930100e-01,8.338640435233846522e-14
9.999999999992998934e-01,8.255661320106200366e-14
9.999999999993066657e-01,8.173507943131170351e-14
9.999999999993134381e-01,8.092172087259140025e-14
9.999999999993199884e-01,8.011645617209637826e-14
9.999999999993266497e-01,7.931920478657987411e-14
9.999999999993330890e-01,7.852988697428897434e-14
9.999999999993395283e-01,7.774842378699796598e-14
9.999999999993459676e-01,7.697473706210387455e-14
9.999999999993522959e-01,7.620874941481212152e-14
9.999999999993585131e-01,7.545038423039947756e-14
9.999999999993647304e-01,7.469956565654354507e-14
9.999999999993708366e-01,7.395621859574453126e-14
9.999999999993769428e-01,7.322026869780639389e-14
9.999999999993830491e-01,7.249164235240357544e-14
9.999999999993889332e-01,7.177026668172144832e-14
9.999999999993948174e-01,7.105606953315983109e-14
9.999999999994007016e-01,7.034897947212440283e-14
9.999999999994064748e-01,6.964892577487462504e-14
9.999999999994122479e-01,6.895583842145304887e-14
9.999999999994179101e-01,6.826964808868466049e-14
9.999999999994235722e-01,6.759028614323628092e-14
9.999999999994291233e-01,6.691768463475966081e-14
9.999999999994346744e-01,6.625177628908820518e-14
9.999999999994401145e-01,6.559249450151112005e-14
9.999999999994455546e-01,6.493977333011426524e-14
9.999999999994508837e-01,6.429354748917813326e-14
9.999999999994562128e-01,6.365375234265526968e-14
9.999999999994614308e-01,6.302032389769887475e-14
9.999999999994666489e-01,6.239319879826507839e-14
9.999999999994718669e-01,6.177231431877845021e-14
9.999999999994769739e-01,6.115760835785214920e-14
9.999999999994819699e-01,6.054901943208340022e-14
9.999999999994870770e-01,5.994648666989779141e-14
9.999999999994919619e-01,5.934994980546348377e-14
9.999999999994968469e-01,5.875934917266586621e-14
9.999999999995017319e-01,5.817462569913470478e-14
9.999999999995066169e-01,5.759572090033807351e-14
9.999999999995113908e-01,5.702257687373531745e-14
9.999999999995160538e-01,5.645513629297975801e-14
9.999999999995207167e-01,5.589334240219132931e-14
9.999999999995253797e-01,5.533713901027424267e-14
9.999999999995299316e-01,5.478647048529909790e-14
9.999999999995345945e-01,5.424128174894086488e-14
9.999999999995390354e-01,5.370151827096443659e-14
9.999999999995434763e-01,5.316712606377668629e-14
9.999999999995479172e-01,5.263805167702115470e-14
9.999999999995522471e-01,5.211424219223428104e-14
9.999999999995566879e-01,5.159564521755465171e-14
9.999999999995609068e-01,5.108220888247747292e-14
9.999999999995651256e-01,5.057388183267237930e-14
9.999999999995693445e-01,5.007061322484185304e-14
9.999999999995735633e-01,4.957235272163792421e-14
9.999999999995776712e-01,4.907905048662961046e-14
9.999999999995817790e-01,4.859065717931324562e-14
9.999999999995857758e-01,4.810712395018298882e-14
9.999999999995897726e-01,4.762840243584001318e-14
9.999999999995937694e-01,4.715444475415724277e-14
9.999999999995977662e-01,4.668520349949215971e-14
9.999999999996016520e-01,4.622063173794053731e-14
9.999999999996054267e-01,4.576068300264741302e-14
9.999999999996093125e-01,4.530531128915479070e-14
9.999999999996130873e-01,4.485447105080226595e-14
9.999999999996167510e-01,4.440811719417326666e-14
9.999999999996205258e-01,4.396620507458033888e-14
9.999999999996241895e-01,4.352869049160478843e-14
9.999999999996278532e-01,4.309552968467136059e-14
9.999999999996314060e-01,4.266667932867311017e-14
9.999999999996349587e-01,4.224209652963984208e-14
9.999999999996385114e-01,4.182173882044356511e-14
9.999999999996420641e-01,4.140556415655570145e-14
9.999999999996453948e-01,4.099353091183754181e-14
9.999999999996488365e-01,4.058559787437867602e-14
9.999999999996522781e-01,4.018172424237652641e-14
9.999999999996557198e-01,3.978186962005136723e-14
9.999999999996590505e-01,3.938599401361048081e-14
9.999999999996622702e-01,3.899405782724388055e-14
9.999999999996656008e-01,3.860602185916578175e-14
9.999999999996688205e-01,3.822184729769507991e-14
9.999999999996720401e-01,3.784149571736963015e-14
9.999999999996751487e-01,3.746492907510718936e-14
9.999999999996783684e-01,3.709210970639663800e-14
9.999999999996814770e-01,3.672300032153224210e-14
9.999999999996844746e-01,3.635756400188554711e-14
9.999999999996875832e-01,3.599576419620960877e-14
9.999999999996905808e-01,3.563756471698463594e-14
9.999999999996935784e-01,3.528292973680003470e-14
9.999999999996965760e-01,3.493182378476738209e-14
9.999999999996994626e-01,3.458421174297657261e-14
9.999999999997023492e-01,3.424005884297987779e-14
9.999999999997052358e-01,3.389933066231578958e-14
9.999999999997081224e-01,3.356199312106758629e-14
9.999999999997108979e-01,3.322801247845118095e-14
9.999999999997137845e-01,3.289735532944422405e-14
9.999999999997164490e-01,3.256998860144154154e-14
9.999999999997192246e-01,3.224587955094864011e-14
9.999999999997220002e-01,3.192499576030804176e-14
9.999999999997246647e-01,3.160730513445362600e-14
9.999999999997273292e-01,3.129277589770409329e-14
9.999999999997299938e-01,3.098137659058154586e-14
9.999999999997325473e-01,3.067307606666636233e-14
9.999999999997352118e-01,3.036784348948303362e-14
9.999999999997377653e-01,3.006564832941295265e-14
9.999999999997403188e-01,2.976646036064423633e-14
9.999999999997427613e-01,2.947024965814547207e-14
9.999999999997453148e-01,2.917698659467399756e-14
9.999999999997477573e-01,2.888664183781362705e-14
9.999999999997501998e-01,2.859918634703804409e-14
9.999999999997525313e-01,2.831459137080938688e-14
9.999999999997549738e-01,2.803282844369960961e-14
9.999999999997574163e-01,2.775386938354458792e-14
9.999999999997597477e-01,2.747768628862653171e-14
9.999999999997619682e-01,2.720425153488042995e-14
9.999999999997644107e-01,2.693353777313421442e-14
9.999999999997666311e-01,2.666551792637054469e-14
9.999999999997688516e-01,2.640016518701972144e-14
9.999999999997710720e-01,2.613745301427951262e-14
9.999999999997732925e-01,2.587735513145783761e-14
9.999999999997755129e-01,2.561984552334759277e-14
9.999999999997777334e-01,2.536489843362194000e-14
9.999999999997798428e-01,2.511248836225930064e-14
9.999999999997819522e-01,2.486259006299388014e-14
9.999999999997840616e-01,2.461517854078798727e-14
9.999999999997861710e-01,2.437022904933487288e-14
9.999999999997882805e-01,2.412771708858111026e-14
9.999999999997902789e-01,2.388761840227713784e-14
9.999999999997922773e-01,2.364990897555215880e-14
9.999999999997943867e-01,2.341456503250974980e-14
9.999999999997963851e-01,2.318156303385248091e-14
9.999999999997982725e-01,2.295087967452517474e-14
9.999999999998002709e-01,2.272249188138489839e-14
9.999999999998021583e-01,2.249637681089414495e-14
9.999999999998041567e-01,2.227251184683405818e-14
9.999999999998060440e-01,2.205087459804331737e-14
9.999999999998079314e-01,2.183144289617948893e-14
9.999999999998097078e-01,2.161419479349954101e-14
9.999999999998115952e-01,2.139910856066709412e-14
9.999999999998134825e-01,2.118616268457687218e-14
9.999999999998152589e-01,2.097533586620388587e-14
9.999999999998169242e-01,2.076660701847396570e-14
9.999999999998187006e-01,2.055995526415253360e-14
9.999999999998204769e-01,2.035535993375881366e-14
9.999999999998222533e-01,2.015280056349638488e-14
9.999999999998240297e-01,1.995225689320727364e-14
9.999999999998256950e-01,1.975370886434635447e-14
9.999999999998273603e-01,1.955713661797310585e-14
9.999999999998290257e-01,1.936252049276753037e-14
9.999999999998306910e-01,1.916984102306168171e-14
9.999999999998323563e-01,1.897907893689351007e-14
9.999999999998339106e-01,1.879021515408010728e-14
9.999999999998355760e-01,1.860323078430735391e-14
9.999999999998371303e-01,1.841810712524267683e-14
9.999999999998387956e-01,1.823482566066254270e-14
9.999999999998403499e-01,1.805336805860125701e-14
9.999999999998419042e-01,1.787371616951816254e-14
9.999999999998433475e-01,1.769585202448048246e-14
9.999999999998449018e-01,1.751975783336814115e-14
9.999999999998464562e-01,1.734541598309254150e-14
9.999999999998478994e-01,1.717280903583571062e-14
9.999999999998493427e-01,1.700191972730686045e-14
9.999999999998507860e-01,1.683273096501389570e-14
9.999999999998522293e-01,1.666522582655572559e-14
9.999999999998536726e-01,1.649938755792802106e-14
9.999999999998551159e-01,1.633519957184816635e-14
9.999999999998565592e-01,1.617264544609689043e-14
9.999999999998578915e-01,1.601170892187407260e-14
9.999999999998593347e-01,1.585237390217436429e-14
9.999999999998606670e-01,1.569462445017554936e-14
9.999999999998619993e-01,1.553844478764524077e-14
9.999999999998633315e-01,1.538381929336336695e-14
9.999999999998646638e-01,1.523073250155816677e-14
9.999999999998659961e-01,1.507916910036109497e-14
9.999999999998672173e-01,1.492911393027372469e-14
9.999999999998685496e-01,1.478055198265218150e-14
9.999999999998697708e-01,1.463346839820660698e-14
9.999999999998711031e-01,1.448784846551339542e-14
9.999999999998723244e-01,1.434367761954545128e-14
9.999999999998735456e-01,1.420094144021394194e-14
9.999999999998747668e-01,1.405962565092658186e-14
9.999999999998759881e-01,1.391971611716029285e-14
9.999999999998772093e-01,1.378119884504624795e-14
9.999999999998784306e-01,1.364405997997080454e-14
9.999999999998795408e-01,1.350828580519032454e-14
9.999999999998807620e-01,1.337386274045786537e-14
9.999999999998818723e-01,1.324077734066640391e-14
9.999999999998829825e-01,1.310901629450271791e-14
9.999999999998842037e-01,1.297856642311654296e-14
9.999999999998853140e-01,1.284941467880296651e-14
9.999999999998864242e-01,1.272154814369610260e-14
9.999999999998875344e-01,1.259495402847848546e-14
9.999999999998886446e-01,1.246961967110061887e-14
9.999999999998896438e-01,1.234553253551503111e-14
9.999999999998907541e-01,1.222268021042295804e-14
9.999999999998918643e-01,1.210105040803170882e-14
9.999999999998928635e-01,1.198063096282702644e-14
9.999999999998938627e-01,1.186140983035508013e-14
9.999999999998948619e-01,1.174337508601828022e-14
9.999999999998959721e-01,1.162651492388308218e-14
9.999999999998969713e-01,1.151081765549796054e-14
9.999999999998979705e-01,1.139627170872566126e-14
9.999999999998988587e-01,1.128286562658458280e-14
9.999999999998999689e-01,1.117058806610335164e-14
9.999999999999008571e-01,1.105942779718674484e-14
9.999999999999018563e-01,1.094937370149134864e-14
9.999999999999027445e-01,1.084041477131474132e-14
9.999999999999037437e-01,1.073254010849341040e-14
9.999999999999046318e-01,1.062573892331317160e-14
9.999999999999056310e-01,1.052000053343042994e-14
9.999999999999065192e-01,1.041531436280266111e-14
9.999999999999074074e-01,1.031166994063179061e-14
9.999999999999082956e-01,1.020905690031584181e-14
9.999999999999091838e-01,1.010746497841252891e-14
9.999999999999100719e-01,1.000688401361311457e-14
9.999999999999109601e-01,9.907303945725055429e-15
9.999999999999118483e-01,9.808714814666934949e-15
9.999999999999126254e-01,9.711106759471232780e-15
9.999999999999135136e-01,9.614470017298466362e-15
9.999999999999142908e-01,9.518794922461101767e-15
9.999999999999151790e-01,9.424071905455842256e-15
9.999999999999159561e-01,9.330291492007535165e-15
9.999999999999167333e-01,9.237444302120628204e-15
9.999999999999176215e-01,9.145521049141385808e-15
9.999999999999183986e-01,9.054512538829388810e-15
9.999999999999191758e-01,8.964409668437036315e-15
9.999999999999199529e-01,8.875203425800097940e-15
9.999999999999207301e-01,8.786884888435425756e-15
9.999999999999215072e-01,8.699445222648891440e-15
9.999999999999222844e-01,8.612875682652213897e-15
9.999999999999230615e-01,8.527167609687449870e-15
9.999999999999237277e-01,8.442312431161310606e-15
9.999999999999245048e-01,8.358301659788083416e-15
9.999999999999252820e-01,8.275126892739891214e-15
9.999999999999259481e-01,8.192779810807177283e-15
9.999999999999266143e-01,8.111252177565791213e-15
9.999999999999273914e-01,8.030535838553531716e-15
9.999999999999280575e-01,7.950622720454869926e-15
9.999999999999288347e-01,7.871504830292638337e-15
9.999999999999295008e-01,7.793174254629498463e-15
9.999999999999301670e-01,7.715623158775616833e-15
9.999999999999308331e-01,7.638843786005398692e-15
9.999999999999314992e-01,7.562828456781955681e-15
9.999999999999321654e-01,7.487569567988244141e-15
9.999999999999328315e-01,7.413059592167455169e-15
9.999999999999334976e-01,7.339291076769355838e-15
9.999999999999341638e-01,7.266256643405214809e-15
9.999999999999348299e-01,7.193948987110111673e-15
9.999999999999353850e-01,7.122360875611557191e-15
9.999999999999360512e-01,7.051485148606945609e-15
9.999999999999367173e-01,6.981314717046666266e-15
9.999999999999372724e-01,6.911842562425340475e-15
9.999999999999378275e-01,6.843061736080137631e-15
9.999999999999384936e-01,6.774965358495063791e-15
9.999999999999390488e-01,6.707546618613654780e-15
9.999999999999396039e-01,6.640798773157039858e-15
9.999999999999402700e-01,6.574715145949778825e-15
9.999999999999408251e-01,6.509289127252377618e-15
9.999999999999413802e-01,6.444514173099516055e-15
9.999999999999419353e-01,6.380383804646271475e-15
9.999999999999426015e-01,6.316891607519443930e-15
9.999999999999430456e-01,6.254031231176261972e-15
9.999999999999436007e-01,6.191796388269471111e-15
9.999999999999441558e-01,6.130180854017837796e-15
9.999999999999447109e-01,6.069178465584249344e-15
9.999999999999452660e-01,6.008783121458685875e-15
9.999999999999458211e-01,5.948988780848213894e-15
9.999999999999462652e-01,5.889789463073026492e-15
9.999999999999468203e-01,5.831179246967663211e-15
9.999999999999473754e-01,5.773152270289436942e-15
9.999999999999478195e-01,5.715702729131505627e-15
9.999999999999483746e-01,5.658824877342619319e-15
9.999999999999489297e-01,5.602513025952614076e-15
9.999999999999493738e-01,5.546761542602837038e-15
9.999999999999498179e-01,5.491564850983439317e-15
9.999999999999503730e-01,5.436917430275065218e-15
9.999999999999508171e-01,5.382813814596895726e-15
9.999999999999512612e-01,5.329248592460176158e-15
9.999999999999517053e-01,5.276216406226495130e-15
9.999999999999522604e-01,5.223711951572142472e-15
9.999999999999527045e-01,5.171729976957784868e-15
9.999999999999531486e-01,5.120265283102677440e-15
9.999999999999535927e-01,5.069312722465231974e-15
9.999999999999540368e-01,5.018867198727628057e-15
9.999999999999544809e-01,4.968923666286305174e-15
9.999999999999549249e-01,4.919477129747504304e-15
9.999999999999553690e-01,4.870522643427129315e-15
9.999999999999558131e-01,4.822055310856638416e-15
9.999999999999562572e-01,4.774070284292807337e-15
9.999999999999567013e-01,4.726562764233067384e-15
9.999999999999571454e-01,4.679527998935642933e-15
9.999999999999574785e-01,4.632961283943828070e-15
9.999999999999579225e-01,4.586857961615957230e-15
9.999999999999583666e-01,4.541213420659094532e-15
9.999999999999586997e-01,4.496023095667998216e-15
9.999999999999591438e-01,4.451282466668680208e-15
9.999999999999594769e-01,4.406987058665870533e-15
9.999999999999599209e-01,4.363132441195924093e-15
9.999999999999603650e-01,4.319714227883249696e-15
9.999999999999606981e-01,4.276728076001759405e-15
9.999999999999610312e-01,4.234169686040702372e-15
9.999999999999614753e-01,4.192034801274185810e-15
9.999999999999618083e-01,4.150319207335900864e-15
9.999999999999621414e-01,4.109018731797180638e-15
9.999999999999625855e-01,4.068129243749850548e-15
9.999999999999629186e-01,4.027646653393218616e-15
9.999999999999632516e-01,3.987566911624613273e-15
9.999999999999635847e-01,3.947886009634842076e-15
9.999999999999639178e-01,3.908599978506831114e-15
9.999999999999643618e-01,3.869704888818824027e-15
9.999999999999646949e-01,3.831196850251517442e-15
9.999999999999650280e-01,3.793072011198564845e-15
9.999999999999653610e-01,3.755326558381776546e-15
9.999999999999656941e-01,3.717956716469324405e-15
9.999999999999660272e-01,3.680958747698305028e-15
9.999999999999663602e-01,3.644328951501031897e-15
9.999999999999666933e-01,3.608063664134534224e-15
9.999999999999670264e-01,3.572159258314532593e-15
9.999999999999673594e-01,3.536612142852266727e-15
9.999999999999675815e-01,3.501418762295455303e-15
9.999999999999679146e-01,3.466575596572830499e-15
9.999999999999682476e-01,3.432079160641706104e-15
9.999999999999685807e-01,3.397926004139794027e-15
9.999999999999689138e-01,3.364112711039758960e-15
9.999999999999691358e-01,3.330635899307685779e-15
9.999999999999694689e-01,3.297492220564951670e-15
9.999999999999698019e-01,3.264678359752984310e-15
9.999999999999700240e-01,3.232191034802064918e-15
9.999999999999703570e-01,3.200026996302722733e-15
9.999999999999706901e-01,3.168183027180871436e-15
9.999999999999709122e-01,3.136655942376167291e-15
9.999999999999712452e-01,3.105442588523165371e-15
9.999999999999714673e-01,3.074539843636053666e-15
9.999999999999718003e-01,3.043944616796520936e-15
9.999999999999720224e-01,3.013653847844294071e-15
9.999999999999723554e-01,2.983664507071405981e-15
9.999999999999725775e-01,2.953973594918856485e-15
9.999999999999729106e-01,2.924578141676729993e-15
9.999999999999731326e-01,2.895475207187282068e-15
9.999999999999733546e-01,2.866661880550572433e-15
9.999999999999735767e-01,2.838135279833646656e-15
9.999999999999739098e-01,2.809892551781991745e-15
9.999999999999741318e-01,2.781930871534279305e-15
9.999999999999744649e-01,2.754247442339935196e-15
9.999999999999746869e-01,2.726839495279130980e-15
9.999999999999749090e-01,2.699704288986147371e-15
9.999999999999751310e-01,2.672839109374909798e-15
9.999999999999753530e-01,2.646241269367637612e-15
9.999999999999755751e-01,2.619908108626195925e-15
9.999999999999757971e-01,2.593836993285739884e-15
9.999999999999760192e-01,2.568025315691575517e-15
9.999999999999763522e-01,2.542470494138075571e-15
9.999999999999765743e-01,2.517169972610571717e-15
9.999999999999767963e-01,2.492121220529805031e-15
9.999999999999770184e-01,2.467321732498562410e-15
9.999999999999772404e-01,2.442769028051373767e-15
9.999999999999774625e-01,2.418460651406162055e-15
9.999999999999776845e-01,2.394394171218722534e-15
9.999999999999779066e-01,2.370567180339640017e-15
9.999999999999780176e-01,2.346977295573284371e-15
9.999999999999783507e-01,2.323622157439710994e-15
9.999999999999785727e-01,2.300499429938428532e-15
9.999999999999786837e-01,2.277606800314854632e-15
9.999999999999789058e-01,2.254941978829085824e-15
9.999999999999791278e-01,2.232502698526649808e-15
9.999999999999793499e-01,2.210286715012019941e-15
9.999999999999795719e-01,2.188291806223905839e-15
9.999999999999796829e-01,2.166515772213097128e-15
9.999999999999799050e-01,2.144956434922514435e-15
9.999999999999801270e-01,2.123611637969142985e-15
9.999999999999803491e-01,2.102479246428593904e-15
9.999999999999805711e-01,2.081557146621352886e-15
9.999999999999806821e-01,2.060843245901464472e-15
9.999999999999809042e-01,2.040335472447305240e-15
9.999999999999811262e-01,2.020031775054158738e-15
9.999999999999812372e-01,1.999930122929282047e-15
9.999999999999814593e-01,1.980028505488581616e-15
9.999999999999815703e-01,1.960324932155602430e-15
9.999999999999817923e-01,1.940817432162510237e-15
9.999999999999819034e-01,1.921504054352806507e-15
9.999999999999821254e-01,1.902382866986256147e-15
9.999999999999823475e-01,1.883451957545756604e-15
9.999999999999824585e-01,1.864709432545850554e-15
9.999999999999826805e-01,1.846153417343560608e-15
9.999999999999827915e-01,1.827782055950694454e-15
9.999999999999830136e-01,1.809593510848288997e-15
9.999999999999831246e-01,1.791585962802896483e-15
9.999999999999833467e-01,1.773757610684444603e-15
9.999999999999834577e-01,1.756106671286288056e-15
9.999999999999836797e-01,1.738631379146675118e-15
9.999999999999837907e-01,1.721329986372240022e-15
9.999999999999839018e-01,1.704200762463251924e-15
9.999999999999841238e-01,1.687241994140354424e-15
9.999999999999842348e-01,1.670451985173399510e-15
9.999999999999844569e-01,1.653829056211618828e-15
9.999999999999845679e-01,1.637371544615725676e-15
9.999999999999847899e-01,1.621077804291687617e-15
9.999999999999849010e-01,1.604946205525919238e-15
9.999999999999850120e-01,1.588975134822460468e-15
9.999999999999851230e-01,1.573162994741434431e-15
9.999999999999853451e-01,1.557508203739338020e-15
9.999999999999854561e-01,1.542009196010922027e-15
9.999999999999855671e-01,1.526664421332421996e-15
9.999999999999856781e-01,1.511472344906679586e-15
9.999999999999859002e-01,1.496431447209477987e-15
9.999999999999860112e-01,1.481540223837624272e-15
9.999999999999861222e-01,1.466797185358540245e-15
9.999999999999862332e-01,1.452200857161140118e-15
9.999999999999864553e-01,1.437749779308506601e-15
9.999999999999865663e-01,1.423442506391721282e-15
9.999999999999866773e-01,1.409277607385356750e-15
9.999999999999867883e-01,1.395253665504403059e-15
9.999999999999868994e-01,1.381369278062420091e-15
9.999999999999870104e-01,1.367623056331398777e-15
9.999999999999872324e-01,1.354013625402720419e-15
9.999999999999873435e-01,1.340539624049698469e-15
9.999999999999874545e-01,1.327199704591482271e-15
9.999999999999875655e-01,1.313992532758128321e-15
9.999999999999876765e-01,1.300916787557297563e-15
9.999999999999877875e-01,1.287971161141996354e-15
9.999999999999878986e-01,1.275154358679820988e-15
9.999999999999880096e-01,1.262465098223501883e-15
9.999999999999881206e-01,1.249902110582556297e-15
9.999999999999882316e-01,1.237464139196484268e-15
9.999999999999883427e-01,1.225149940008963245e-15
9.999999999999884537e-01,1.212958281343471346e-15
9.999999999999885647e-01,1.200887943780142031e-15
9.999999999999886757e-01,1.188937720033696159e-15
9.999999999999887867e-01,1.177106414832739761e-15
9.999999999999888978e-01,1.165392844800261277e-15
9.999999999999890088e-01,1.153795838335152538e-15
9.999999999999891198e-01,1.142314235495156596e-15
9.999999999999892308e-01,1.130946887880734580e-15
9.999999999999893419e-01,1.119692658520251530e-15
9.999999999999894529e-01,1.108550421756303118e-15
9.999999999999895639e-01,1.097519063133013648e-15
9.999999999999896749e-01,1.086597479284695647e-15
9.999999999999897859e-01,1.075784577825379154e-15
9.999999999999898970e-01,1.065079277239597878e-15
9.999999999999898970e-01,1.054480506774261019e-15
9.999999999999900080e-01,1.043987206331449040e-15
9.999999999999901190e-01,1.033598326362501996e-15
9.999999999999902300e-01,1.023312827762938128e-15
9.999999999999903411e-01,1.013129681768567789e-15
9.999999999999904521e-01,1.003047869852637418e-15
9.999999999999905631e-01,9.930663836238558587e-16
9.999999999999906741e-01,9.831842247256469589e-16
9.999999999999906741e-01,9.734004047361955717e-16
9.999999999999907851e-01,9.637139450696269485e-16
9.999999999999908962e-01,9.541238768781684627e-16
9.999999999999910072e-01,9.446292409551483143e-16
9.999999999999911182e-01,9.352290876391651020e-16
9.999999999999911182e-01,9.259224767190056292e-16
9.999999999999912292e-01,9.167084773396456191e-16
9.999999999999913403e-01,9.075861679091848354e-16
9.999999999999914513e-01,8.985546360065754027e-16
9.999999999999914513e-01,8.896129782904657738e-16
9.999999999999915623e-01,8.807603004087571361e-16
9.999999999999916733e-01,8.719957169091885922e-16
9.999999999999916733e-01,8.633183511508103017e-16
9.999999999999917843e-01,8.547273352162143234e-16
9.999999999999918954e-01,8.462218098248235183e-16
9.999999999999920064e-01,8.378009242468596603e-16
9.999999999999920064e-01,8.294638362182899334e-16
9.999999999999921174e-01,8.212097118566180018e-16
9.999999999999922284e-01,8.130377255773957047e-16
9.999999999999922284e-01,8.049470600117415353e-16
9.999999999999923395e-01,7.969369059245047034e-16
9.999999999999924505e-01,7.890064621333601525e-16
9.999999999999924505e-01,7.811549354287075253e-16
9.999999999999925615e-01,7.733815404942543662e-16
9.999999999999926725e-01,7.656854998285573972e-16
9.999999999999927836e-01,7.580660436671791033e-16
9.999999999999927836e-01,7.505224099057288298e-16
9.999999999999928946e-01,7.430538440236675949e-16
9.999999999999928946e-01,7.356595990087761367e-16
9.999999999999930056e-01,7.283389352824715783e-16
9.999999999999931166e-01,7.210911206258635503e-16
9.999999999999931166e-01,7.139154301064455447e-16
9.999999999999932276e-01,7.068111460056685101e-16
9.999999999999932276e-01,6.997775577470825256e-16
9.999999999999933387e-01,6.928139618252952424e-16
9.999999999999934497e-01,6.859196617356363545e-16
9.999999999999934497e-01,6.790939679044227882e-16
9.999999999999935607e-01,6.723361976200662959e-16
9.999999999999935607e-01,6.656456749647191513e-16
9.999999999999936717e-01,6.590217307466982541e-16
9.999999999999936717e-01,6.524637024335796667e-16
9.999999999999937828e-01,6.459709340858659636e-16
9.999999999999937828e-01,6.395427762914531890e-16
9.999999999999938938e-01,6.331785861006112648e-16
9.999999999999938938e-01,6.268777269617034627e-16
9.999999999999940048e-01,6.206395686575451490e-16
9.999999999999940048e-01,6.144634872423055620e-16
9.999999999999941158e-01,6.083488649791720231e-16
9.999999999999941158e-01,6.022950902785006784e-16
9.999999999999942268e-01,5.963015576366725795e-16
9.999999999999942268e-01,5.903676675755556110e-16
9.999999999999943379e-01,5.844928265824838106e-16
9.999999999999943379e-01,5.786764470509628369e-16
9.999999999999944489e-01,5.729179472218369200e-16
9.999999999999944489e-01,5.672167511251273303e-16
9.999999999999945599e-01,5.615722885224464199e-16
9.999999999999945599e-01,5.559839948499062799e-16
9.999999999999946709e-01,5.504513111617141992e-16
9.999999999999947820e-01,5.449736840742103796e-16
9.999999999999947820e-01,5.395505657105430489e-16
9.999999999999948930e-01,5.341814136458914394e-16
9.999999999999948930e-01,5.288656908531586305e-16
9.999999999999948930e-01,5.236028656493185554e-16
9.999999999999950040e-01,5.183924116421833707e-16
9.999999999999950040e-01,5.132338076777766723e-16
9.999999999999951150e-01,5.081265377882285422e-16
9.999999999999951150e-01,5.030700911401168936e-16
9.999999999999952260e-01,4.980639619834319173e-16
9.999999999999952260e-01,4.931076496009396921e-16
9.999999999999952260e-01,4.882006582581217616e-16
9.999999999999953371e-01,4.833424971536125815e-16
9.999999999999953371e-01,4.785326803700599935e-16
9.999999999999954481e-01,4.737707268255788232e-16
9.999999999999954481e-01,4.690561602255843158e-16
9.999999999999954481e-01,4.643885090151741249e-16
9.999999999999955591e-01,4.597673063319821391e-16
9.999999999999955591e-01,4.551920899594430096e-16
9.999999999999956701e-01,4.506624022805805793e-16
9.999999999999956701e-01,4.461777902322564159e-16
9.999999999999956701e-01,4.417378052598084362e-16
9.999999999999957812e-01,4.373420032722376902e-16
9.999999999999957812e-01,4.329899445977450049e-16
9.999999999999957812e-01,4.286811939397745208e-16
9.999999999999958922e-01,4.244153203334926303e-16
9.999999999999958922e-01,4.201918971026400964e-16
9.999999999999958922e-01,4.160105018169035870e-16
9.999999999999960032e-01,4.118707162496222287e-16
9.999999999999960032e-01,4.077721263359742319e-16
9.999999999999960032e-01,4.037143221315788017e-16
9.999999999999961142e-01,3.996968977714528879e-16
9.999999999999961142e-01,3.957194514294621573e-16
9.999999999999961142e-01,3.917815852780899254e-16
9.999999999999962252e-01,3.878829054486635289e-16
9.999999999999962252e-01,3.840230219919755732e-16
9.999999999999962252e-01,3.802015488392423181e-16
9.999999999999963363e-01,3.764181037635325708e-16
9.999999999999963363e-01,3.726723083414989092e-16
9.999999999999963363e-01,3.689637879155440608e-16
9.999999999999964473e-01,3.652921715563626316e-16
9.999999999999964473e-01,3.616570920258040984e-16
9.999999999999964473e-01,3.580581857401826908e-16
9.999999999999965583e-01,3.544950927338755527e-16
9.999999999999965583e-01,3.509674566233340204e-16
9.999999999999965583e-01,3.474749245714527970e-16
9.999999999999965583e-01,3.440171472522441692e-16
9.999999999999966693e-01,3.405937788159373712e-16
9.999999999999966693e-01,3.372044768543522750e-16
9.999999999999966693e-01,3.338489023666662780e-16
9.999999999999967804e-01,3.305267197255211409e-16
9.999999999999967804e-01,3.272375966434199291e-16
9.999999999999968914e-01,3.239812041395294777e-16
9.999999999999968914e-01,3.207572165067424415e-16
9.999999999999968914e-01,3.175653112791137570e-16
9.999999999999968914e-01,3.144051691996210323e-16
9.999999999999970024e-01,3.112764741882005433e-16
9.999999999999970024e-01,3.081789133101684416e-16
9.999999999999970024e-01,3.051121767448896155e-16
9.999999999999970024e-01,3.020759577548027212e-16
9.999999999999971134e-01,2.990699526547526729e-16
9.999999999999971134e-01,2.960938607815856754e-16
9.999999999999971134e-01,2.931473844641111264e-16
9.999999999999971134e-01,2.902302289932982547e-16
9.999999999999972244e-01,2.873421025928120662e-16
9.999999999999972244e-01,2.844827163898417611e-16
9.999999999999972244e-01,2.816517843861829666e-16
9.999999999999972244e-01,2.788490234296439447e-16
9.999999999999973355e-01,2.760741531857370231e-16
9.999999999999973355e-01,2.733268961096106775e-16
9.999999999999973355e-01,2.706069774183216132e-16
9.999999999999973355e-01,2.679141250633225509e-16
9.999999999999974465e-01,2.652480697032641757e-16
9.999999999999974465e-01,2.626085446770664342e-16
9.999999999999974465e-01,2.599952859772202265e-16
9.999999999999974465e-01,2.574080322234113989e-16
9.999999999999974465e-01,2.548465246363511209e-16
9.999999999999975575e-01,2.523105070119037624e-16
9.999999999999975575e-01,2.497997256954719389e-16
9.999999999999975575e-01,2.473139295566005648e-16
9.999999999999975575e-01,2.448528699638870826e-16
9.999999999999975575e-01,2.424163007600883656e-16
9.999999999999976685e-01,2.400039782375106738e-16
9.999999999999976685e-01,2.376156611136438107e-16
9.999999999999976685e-01,2.352511105070040829e-16
9.999999999999976685e-01,2.329100899132681017e-16
9.999999999999976685e-01,2.305923651815941376e-16
9.999999999999977796e-01,2.282977044912120316e-16
9.999999999999977796e-01,2.260258783282462644e-16
9.999999999999977796e-01,2.237766594627366854e-16
9.999999999999977796e-01,2.215498229259369688e-16
9.999999999999977796e-01,2.193451459877903914e-16
9.999999999999978906e-01,2.171624081346618430e-16
9.999999999999978906e-01,2.150013910472913080e-16
9.999999999999978906e-01,2.128618785789354423e-16
9.999999999999978906e-01,2.107436567337732210e-16
9.999999999999978906e-01,2.086465136454803524e-16
9.999999999999980016e-01,2.065702395560476239e-16
9.999999999999980016e-01,2.045146267948093301e-16
9.999999999999980016e-01,2.024794697576513892e-16
9.999999999999980016e-01,2.004645648864699970e-16
9.999999999999980016e-01,1.984697106487911834e-16
9.999999999999980016e-01,1.964947075176222942e-16
9.999999999999981126e-01,1.945393579515033500e-16
9.999999999999981126e-01,1.926034663747291455e-16
9.999999999999981126e-01,1.906868391578100271e-16
9.999999999999981126e-01,1.887892845980853899e-16
9.999999999999981126e-01,1.869106129005579072e-16
9.999999999999981126e-01,1.850506361589179012e-16
9.999999999999981126e-01,1.832091683367301683e-16
9.999999999999982236e-01,1.813860252488476772e-16
9.999999999999982236e-01,1.795810245429708354e-16
9.999999999999982236e-01,1.777939856814162239e-16
9.999999999999982236e-01,1.760247299230668924e-16
9.999999999999982236e-01,1.742730803054790466e-16
9.999999999999982236e-01,1.725388616271899440e-16
9.999999999999983347e-01,1.708219004302013119e-16
9.999999999999983347e-01,1.691220249826128451e-16
9.999999999999983347e-01,1.674390652614648517e-16
9.999999999999983347e-01,1.657728529357155708e-16
9.999999999999983347e-01,1.641232213494116886e-16
9.999999999999983347e-01,1.624900055050264616e-16
9.999999999999983347e-01,1.608730420469400820e-16
9.999999999999984457e-01,1.592721692451191317e-16
9.999999999999984457e-01,1.576872269789242999e-16
9.999999999999984457e-01,1.561180567211018068e-16
9.999999999999984457e-01,1.545645015219341040e-16
9.999999999999984457e-01,1.530264059935258629e-16
9.999999999999984457e-01,1.515036162942798831e-16
9.999999999999984457e-01,1.499959801134941637e-16
9.999999999999984457e-01,1.485033466561344231e-16
9.999999999999985567e-01,1.470255666277576106e-16
9.999999999999985567e-01,1.455624922195646691e-16
9.999999999999985567e-01,1.441139770936333547e-16
9.999999999999985567e-01,1.426798763682667968e-16
9.999999999999985567e-01,1.412600466035085085e-16
9.999999999999985567e-01,1.398543457868015357e-16
9.999999999999985567e-01,1.384626333187701276e-16
9.999999999999985567e-01,1.370847699991727610e-16
9.999999999999986677e-01,1.357206180129654089e-16
9.999999999999986677e-01,1.343700409165230987e-16
9.999999999999986677e-01,1.330329036239985845e-16
9.999999999999986677e-01,1.317090723937973019e-16
9.999999999999986677e-01,1.303984148152156914e-16
9.999999999999986677e-01,1.291007997951843418e-16
9.999999999999986677e-01,1.278160975451614603e-16
9.999999999999986677e-01,1.265441795681567027e-16
9.999999999999986677e-01,1.252849186458663061e-16
9.999999999999987788e-01,1.240381888259627897e-16
9.999999999999987788e-01,1.228038654094845938e-16
9.999999999999987788e-01,1.215818249383692432e-16
9.999999999999987788e-01,1.203719451831098425e-16
9.999999999999987788e-01,1.191741051305174778e-16
9.999999999999987788e-01,1.179881849716314049e-16
9.999999999999987788e-01,1.168140660897233349e-16
9.999999999999987788e-01,1.156516310484387348e-16
9.999999999999987788e-01,1.145007635800554707e-16
9.999999999999987788e-01,1.133613485738432043e-16
9.999999999999988898e-01,1.122332720645629344e-16
9.999999999999988898e-01,1.111164212210567649e-16
9.999999999999988898e-01,1.100106843349673299e-16
9.999999999999988898e-01,1.089159508095692853e-16
9.999999999999988898e-01,1.078321111486978682e-16
9.999999999999990008e-01,1.067590569458019110e-16
9.999999999999990008e-01,1.056966808731052871e-16
9.999999999999990008e-01,1.046448766708613186e-16
9.999999999999990008e-01,1.036035391367366809e-16
9.999999999999990008e-01,1.025725641152784702e-16
9.999999999999990008e-01,1.015518484875009806e-16
9.999999999999990008e-01,1.005412901605760439e-16
9.999999999999990008e-01,9.954078805761140177e-17
9.999999999999990008e-01,9.855024210755249690e-17
9.999999999999990008e-01,9.756955323516318782e-17
9.999999999999990008e-01,9.659862335112061410e-17
9.999999999999991118e-01,9.563735534220812689e-17
9.999999999999991118e-01,9.468565306159252898e-17
9.999999999999991118e-01,9.374342131921814018e-17
9.999999999999991118e-01,9.281056587227638385e-17
9.999999999999991118e-01,9.188699341578366920e-17
9.999999999999991118e-01,9.097261157325280301e-17
9.999999999999991118e-01,9.006732888744423636e-17
9.999999999999991118e-01,8.917105481122889839e-17
9.999999999999991118e-01,8.828369969852252046e-17
9.999999999999991118e-01,8.740517479532304230e-17
9.999999999999991118e-01,8.653539223083713473e-17
9.999999999999991118e-01,8.567426500868249009e-17
9.999999999999991118e-01,8.482170699819630066e-17
9.999999999999992228e-01,8.397763292581183804e-17
9.999999999999992228e-01,8.314195836653298677e-17
9.999999999999992228e-01,8.231459973549351901e-17
9.999999999999992228e-01,8.149547427958856214e-17
9.999999999999992228e-01,8.068450006920704074e-17
9.999999999999992228e-01,7.988159599002873103e-17
9.999999999999992228e-01,7.908668173491472154e-17
9.999999999999992228e-01,7.829967779587842375e-17
9.999999999999992228e-01,7.752050545612513974e-17
9.999999999999992228e-01,7.674908678218774754e-17
9.999999999999992228e-01,7.598534461612397939e-17
9.999999999999992228e-01,7.522920256780227414e-17
9.999999999999992228e-01,7.448058500726449438e-17
9.999999999999992228e-01,7.373941705715374921e-17
9.999999999999992228e-01,7.300562458523365093e-17
9.999999999999993339e-01,7.227913419696618164e-17
9.999999999999993339e-01,7.155987322817383233e-17
9.999999999999993339e-01,7.084776973777478563e-17
9.999999999999993339e-01,7.014275250058011033e-17
9.999999999999993339e-01,6.944475100017787860e-17
9.999999999999993339e-01,6.875369542187300881e-17
9.999999999999993339e-01,6.806951664570741187e-17
9.999999999999993339e-01,6.739214623954938484e-17
9.999999999999993339e-01,6.672151645224322911e-17
9.999999999999993339e-01,6.605756020683556066e-17
9.999999999999993339e-01,6.540021109386910485e-17
9.999999999999993339e-01,6.474940336473370840e-17
9.999999999999993339e-01,6.410507192509765481e-17
9.999999999999993339e-01,6.346715232839034209e-17
9.999999999999993339e-01,6.283558076935905180e-17
9.999999999999993339e-01,6.221029407768987463e-17
9.999999999999993339e-01,6.159122971168293180e-17
9.999999999999994449e-01,6.097832575200415297e-17
9.999999999999994449e-01,6.037152089548582791e-17
9.999999999999994449e-01,5.977075444899763802e-17
9.999999999999994449e-01,5.917596632337867656e-17
9.999999999999994449e-01,5.858709702742131194e-17
9.999999999999994449e-01,5.800408766192750287e-17
9.999999999999994449e-01,5.742687991381192751e-17
9.999999999999994449e-01,5.685541605027187000e-17
9.999999999999994449e-01,5.628963891301517451e-17
9.999999999999994449e-01,5.572949191253758935e-17
9.999999999999994449e-01,5.517491902246909953e-17
9.999999999999994449e-01,5.462586477396443543e-17
9.999999999999994449e-01,5.408227425015749158e-17
9.999999999999994449e-01,5.354409308067083627e-17
9.999999999999994449e-01,5.301126743617207827e-17
9.999999999999994449e-01,5.248374402299597402e-17
9.999999999999994449e-01,5.196147007780862174e-17
9.999999999999994449e-01,5.144439336233230544e-17
9.999999999999994449e-01,5.093246215812281048e-17
9.999999999999994449e-01,5.042562526139129744e-17
9.999999999999994449e-01,4.992383197788876102e-17
9.999999999999995559e-01,4.942703211783041270e-17
9.999999999999995559e-01,4.893517599087790290e-17
9.999999999999995559e-01,4.844821440117127841e-17
9.999999999999995559e-01,4.796609864240353825e-17
9.999999999999995559e-01,4.748878049295448973e-17
9.999999999999995559e-01,4.701621221106277794e-17
9.999999999999995559e-01,4.654834653005279657e-17
9.999999999999995559e-01,4.608513665360902284e-17
9.999999999999995559e-01,4.562653625109073835e-17
9.999999999999995559e-01,4.517249945290328299e-17
9.999999999999995559e-01,4.472298084590557788e-17
9.999999999999995559e-01,4.427793546886980567e-17
9.999999999999995559e-01,4.383731880798629614e-17
9.999999999999995559e-01,4.340108679240669018e-17
9.999999999999995559e-01,4.296919578984107286e-17
9.999999999999995559e-01,4.254160260218938498e-17
9.999999999999995559e-01,4.211826446122264385e-17
9.999999999999995559e-01,4.169913902430699666e-17
9.999999999999995559e-01,4.128418437016497364e-17
9.999999999999995559e-01,4.087335899468430091e-17
9.999999999999995559e-01,4.046662180676837500e-17
9.999999999999995559e-01,4.006393212422218680e-17
9.999999999999995559e-01,3.966524966968792534e-17
9.999999999999995559e-01,3.927053456661233931e-17
9.999999999999995559e-01,3.887974733526003126e-17
9.999999999999996669e-01,3.849284888876626262e-17
9.999999999999996669e-01,3.810980052922360584e-17
9.999999999999996669e-01,3.773056394381575553e-17
9.999999999999996669e-01,3.735510120098158144e-17
9.999999999999996669e-01,3.698337474662290147e-17
9.999999999999996669e-01,3.661534740034977495e-17
9.999999999999996669e-01,3.625098235175807143e-17
9.999999999999996669e-01,3.589024315675182576e-17
9.999999999999996669e-01,3.553309373389439278e-17
9.999999999999996669e-01,3.517949836080118367e-17
9.999999999999996669e-01,3.482942167056815976e-17
9.999999999999996669e-01,3.448282864823086402e-17
9.999999999999996669e-01,3.413968462726619885e-17
9.999999999999996669e-01,3.379995528612159218e-17
9.999999999999996669e-01,3.346360664478363125e-17
9.999999999999996669e-01,3.313060506138075919e-17
9.999999999999996669e-01,3.280091722881502382e-17
9.999999999999996669e-01,3.247451017143453910e-17
9.999999999999996669e-01,3.215135124173183726e-17
9.999999999999996669e-01,3.183140811707993824e-17
9.999999999999996669e-01,3.151464879650075645e-17
9.999999999999996669e-01,3.120104159746110512e-17
9.999999999999996669e-01,3.089055515270745362e-17
9.999999999999996669e-01,3.058315840712537355e-17
9.999999999999996669e-01,3.027882061463474248e-17
9.999999999999996669e-01,2.997751133511579948e-17
9.999999999999996669e-01,2.967920043136145503e-17
9.999999999999996669e-01,2.938385806606636913e-17
9.999999999999996669e-01,2.909145469883963369e-17
9.999999999999996669e-01,2.880196108325141903e-17
9.999999999999996669e-01,2.851534826390888838e-17
9.999999999999996669e-01,2.823158757355725114e-17
9.999999999999996669e-01,2.795065063021564315e-17
9.999999999999996669e-01,2.767250933433552336e-17
9.999999999999996669e-01,2.739713586599140145e-17
9.999999999999997780e-01,2.712450268209933897e-17
9.999999999999997780e-01,2.685458251365941206e-17
9.999999999999997780e-01,2.658734836303130639e-17
9.999999999999997780e-01,2.632277350123130373e-17
9.999999999999997780e-01,2.606083146525999098e-17
9.999999999999997780e-01,2.580149605545652241e-17
9.999999999999997780e-01,2.554474133287548764e-17
9.999999999999997780e-01,2.529054161669544812e-17
9.999999999999997780e-01,2.503887148164774360e-17
9.999999999999997780e-01,2.478970575547454811e-17
9.999999999999997780e-01,2.454301951641217257e-17
9.999999999999997780e-01,2.429878809069622744e-17
9.999999999999997780e-01,2.405698705009483929e-17
9.999999999999997780e-01,2.381759220946630044e-17
9.999999999999997780e-01,2.358057962433767891e-17
9.999999999999997780e-01,2.334592558851257922e-17
9.999999999999997780e-01,2.311360663169767567e-17
9.999999999999997780e-01,2.288359951715620547e-17
9.999999999999997780e-01,2.265588123938478572e-17
9.999999999999997780e-01,2.243042902181010600e-17
9.999999999999997780e-01,2.220722031451336657e-17
9.999999999999997780e-01,2.198623279197259859e-17
9.999999999999997780e-01,2.176744435083059447e-17
9.999999999999997780e-01,2.155083310768503426e-17
9.999999999999997780e-01,2.133637739689753229e-17
9.999999999999997780e-01,2.112405576842907994e-17
9.999999999999997780e-01,2.091384698569244571e-17
9.999999999999997780e-01,2.070573002342900856e-17
9.999999999999997780e-01,2.049968406560667156e-17
9.999999999999997780e-01,2.029568850333575304e-17
9.999999999999997780e-01,2.009372293281002575e-17
9.999999999999997780e-01,1.989376715326384748e-17
9.999999999999997780e-01,1.969580116495256931e-17
9.999999999999997780e-01,1.949980516715297665e-17
9.999999999999997780e-01,1.930575955618082313e-17
9.999999999999997780e-01,1.911364492343230477e-17
9.999999999999997780e-01,1.892344205344084284e-17
9.999999999999997780e-01,1.873513192195596722e-17
9.999999999999997780e-01,1.854869569404131729e-17
9.999999999999997780e-01,1.836411472218885449e-17
9.999999999999997780e-01,1.818137054445587493e-17
9.999999999999997780e-01,1.800044488261655103e-17
9.999999999999997780e-01,1.782131964033456307e-17
9.999999999999997780e-01,1.764397690135381579e-17
9.999999999999997780e-01,1.746839892770467971e-17
9.999999999999997780e-01,1.729456815793182123e-17
9.999999999999997780e-01,1.712246720533596723e-17
9.999999999999997780e-01,1.695207885623560082e-17
9.999999999999997780e-01,1.678338606824596881e-17
9.999999999999997780e-01,1.661637196857280327e-17
9.999999999999997780e-01,1.645101985232658438e-17
9.999999999999997780e-01,1.628731318085006898e-17
9.999999999999998890e-01,1.612523558006477651e-17
9.999999999999998890e-01,1.596477083883393315e-17
9.999999999999998890e-01,1.580590290733940591e-17
9.999999999999998890e-01,1.564861589547821649e-17
9.999999999999998890e-01,1.549289407127162147e-17
9.999999999999998890e-01,1.533872185929225616e-17
9.999999999999998890e-01,1.518608383910691702e-17
9.999999999999998890e-01,1.503496474373290878e-17
9.999999999999998890e-01,1.488534945811165095e-17
9.999999999999998890e-01,1.473722301759753467e-17
9.999999999999998890e-01,1.459057060645962314e-17
9.999999999999998890e-01,1.444537755640146509e-17
9.999999999999998890e-01,1.430162934509251002e-17
9.999999999999998890e-01,1.415931159471619428e-17
9.999999999999998890e-01,1.401841007053245471e-17
9.999999999999998890e-01,1.387891067945254665e-17
9.999999999999998890e-01,1.374079946863106740e-17
9.999999999999998890e-01,1.360406262406895293e-17
9.999999999999998890e-01,1.346868646923241505e-17
9.999999999999998890e-01,1.333465746368556510e-17
9.999999999999998890e-01,1.320196220173475025e-17
9.999999999999998890e-01,1.307058741108922643e-17
9.999999999999998890e-01,1.294051995153232520e-17
9.999999999999998890e-01,1.281174681360773688e-17
9.999999999999998890e-01,1.268425511731883145e-17
9.999999999999998890e-01,1.255803211083911440e-17
9.999999999999998890e-01,1.243306516923823180e-17
9.999999999999998890e-01,1.230934179321794700e-17
9.999999999999998890e-01,1.218684960786250025e-17
9.999999999999998890e-01,1.206557636140137587e-17
9.999999999999998890e-01,1.194550992398265439e-17
9.999999999999998890e-01,1.182663828646114653e-17
9.999999999999998890e-01,1.170894955919604285e-17
9.999999999999998890e-01,1.159243197086220972e-17
9.999999999999998890e-01,1.147707386727330755e-17
9.999999999999998890e-01,1.136286371021496833e-17
9.999999999999998890e-01,1.124979007629205423e-17
9.999999999999998890e-01,1.113784165578493096e-17
9.999999999999998890e-01,1.102700725151875742e-17
9.999999999999998890e-01,1.091727577774400265e-17
9.999999999999998890e-01,1.080863625902654018e-17
9.999999999999998890e-01,1.070107782915112053e-17
9.999999999999998890e-01,1.059458973003344115e-17
9.999999999999998890e-01,1.048916131064458694e-17
9.999999999999998890e-01,1.038478202594613431e-17
9.999999999999998890e-01,1.028144143583440565e-17
9.999999999999998890e-01,1.017912920409740881e-17
9.999999999999998890e-01,1.007783509737997791e-17
9.999999999999998890e-01,9.977548984160662398e-18
9.999999999999998890e-01,9.878260833738801840e-18
9.999999999999998890e-01,9.779960715230235167e-18
9.999999999999998890e-01,9.682638796575143211e-18
9.999999999999998890e-01,9.586285343553655064e-18
9.999999999999998890e-01,9.490890718812652569e-18
9.999999999999998890e-01,9.396445380902222945e-18
9.999999999999998890e-01,9.302939883320514631e-18
9.999999999999998890e-01,9.210364873569293598e-18
9.999999999999998890e-01,9.118711092218890496e-18
9.999999999999998890e-01,9.027969371981156581e-18
9.999999999999998890e-01,8.938130636793565394e-18
9.999999999999998890e-01,8.849185900910532818e-18
9.999999999999998890e-01,8.761126268005029310e-18
9.999999999999998890e-01,8.673942930279148472e-18
9.999999999999998890e-01,8.587627167582257626e-18
9.999999999999998890e-01,8.502170346539799554e-18
9.999999999999998890e-01,8.417563919688913567e-18
9.999999999999998890e-01,8.333799424623877277e-18
9.999999999999998890e-01,8.250868483150050196e-18
9.999999999999998890e-01,8.168762800445043422e-18
9.999999999999998890e-01,8.087474164230012014e-18
9.999999999999998890e-01,8.006994443947432358e-18
9.999999999999998890e-01,7.927315589948234929e-18
9.999999999999998890e-01,7.848429632687001309e-18
9.999999999999998890e-01,7.770328681924066819e-18
9.999999999999998890e-01,7.693004925937206578e-18
9.999999999999998890e-01,7.616450630739544625e-18
9.999999999999998890e-01,7.540658139306316159e-18
9.999999999999998890e-01,7.465619870809328874e-18
9.999999999999998890e-01,7.391328319857975540e-18
9.999999999999998890e-01,7.317776055749381652e-18
9.999999999999998890e-01,7.244955721724444884e-18
9.999999999999998890e-01,7.172860034232330150e-18
9.999999999999998890e-01,7.101481782202258540e-18
9.999999999999998890e-01,7.030813826321536278e-18
9.999999999999998890e-01,6.960849098322295036e-18
9.999999999999998890e-01,6.891580600273798962e-18
9.999999999999998890e-01,6.823001403882823670e-18
9.999999999999998890e-01,6.755104649800961631e-18
9.999999999999998890e-01,6.687883546937870227e-18
9.999999999999998890e-01,6.621331371782789744e-18
9.999999999999998890e-01,6.555441467731382316e-18
9.999999999999998890e-01,6.490207244420226069e-18
9.999999999999998890e-01,6.425622177067909804e-18
9.999999999999998890e-01,6.361679805821777588e-18
9.999999999999998890e-01,6.298373735112540384e-18
9.999999999999998890e-01,6.235697633013949031e-18
9.999999999999998890e-01,6.173645230609743377e-18
9.999999999999998890e-01,6.112210321366895361e-18
9.999999999999998890e-01,6.051386760514205401e-18
9.999999999999998890e-01,5.991168464428402213e-18
9.999999999999998890e-01,5.931549410025040501e-18
9.999999999999998890e-01,5.872523634156335079e-18
9.999999999999998890e-01,5.814085233014964604e-18
9.999999999999998890e-01,5.756228361543070702e-18
9.999999999999998890e-01,5.698947232847879971e-18
9.999999999999998890e-01,5.642236117623137686e-18
9.999999999999998890e-01,5.586089343575488820e-18
9.999999999999998890e-01,5.530501294857776236e-18
9.999999999999998890e-01,5.475466411506780086e-18
9.999999999999998890e-01,5.420979188887342804e-18
9.999999999999998890e-01,5.367034177142025387e-18
9.999999999999998890e-01,5.313625980645465248e-18
9.999999999999998890e-01,5.260749257465317664e-18
1.000000000000000000e+00,5.208398718827411170e-18


==> tikz/figure_average_case_new_heu_1_linear_axis.tex <==
    \begin{tikzpicture}
        \begin{axis}[
            width=\linewidth, %
            height=8cm,
            grid=major, 
            grid style={dotted,gray!50},
            xlabel={$\shots$}, %
            ylabel={$\log_2(\text{Complexity})$},
            xlabel style={font=\scriptsize}, %
            ylabel style={font=\scriptsize}, %
            xmin=1,
            xmax=60, %
            ymin=20,
            ymax=200,
            xtick={1,2,3,4,5,6,10,12,15,20,30,60}, %
            xticklabels={1,2,3,4,5,6,10,12,15,20,30,60}, %
            ytick={20,50,100,150,200}, %
            yticklabels={20,50,100,150,200}, %
            xticklabel style={font=\scriptsize}, %
            yticklabel style={font=\scriptsize}, %
            legend style={
                at={(0.99,0.98)}, 
                anchor=north east, 
                legend columns=1, 
                font=\scriptsize
            }, %
            legend cell align=left,
            clip=false, %
        ]

            \fill [pattern=north east lines, pattern color=gray!20] 
                (axis cs:1,20) rectangle (axis cs:3,200);

            \addplot [black, thick] coordinates {(3,20) (3,200)};
            
            \addplot[WgenLB] 
                table[x=L, y=WF, col sep=comma] {data/results/W_QwcLB_gen_N60_K30_q2_m20_t9_s10.txt};
            \addlegendentry{$\WgenLB$}

            \addplot[WgenUB]
                table[x=L, y=WF, col sep=comma] {data/results/W_QwcUB_gen_N60_K30_q2_m20_t9_s10.txt};
            \addlegendentry{$\WgenUB$}    

            \addplot[WgenRCUUB]
                table[x=L, y=WF, col sep=comma] {data/results/W_heuvecavg_gen_N60_K30_q2_m20_t9_s10.txt};
            \addlegendentry{$\WgenRCUUB$}

            \addplot[WgenRCULB]
                table[x=L, y=WF, col sep=comma] {data/results/W_rcveclb_gen_N60_K30_q2_m20_t9_s10.txt};
            \addlegendentry{$\WgenRCULB$}

          \addplot[Wprange]
              coordinates {(60, 58.1477619214834)};
          \addlegendentry{$W_\text{Prange}$}


            \node (tr) at (axis cs:6,190) {}; %
            \node (br) at (axis cs:6,75) {};  %

            \draw[black, thick, dotted] (axis cs:1,75) rectangle (axis cs:6,190);

            \node[rotate=90, anchor=west, font=\scriptsize] at (axis cs:2,21) {Column Support};
            \node[rotate=90, anchor=west, font=\scriptsize] at (axis cs:4,21) {Row Support};

        \end{axis}
        
        \begin{scope}[shift={(6cm,3.2cm)}] %
            \begin{axis}[
                width=6.5cm,
                height=4cm,
                grid=major,
                grid style={dotted,gray!50},
                xlabel={$\shots$},
                ylabel={$\log_2(\text{Complexity})$},
                xlabel style={font=\scriptsize},
                ylabel style={font=\scriptsize},
                xmin=1, xmax=6,
                ymin=75, ymax=190,
                xtick={1,2,3,4,5,6},
                ytick={75,100,125,150,175,200},
                xticklabel style={font=\scriptsize},
                yticklabel style={font=\scriptsize},
                legend style={draw=none}, %
                legend cell align=left,
                clip=true, %
            ]

                \fill [pattern=north east lines, pattern color=gray!20] 
                    (axis cs:1,75) rectangle (axis cs:3,190);

                \addplot [black, thick] coordinates {(3,75) (3,190)};

                \addplot[WgenLB] 
                    table[x=L, y=WF, col sep=comma] {data/results/W_QwcLB_gen_N60_K30_q2_m20_t9_s10.txt};
                
                \addplot[WgenUB]
                    table[x=L, y=WF, col sep=comma] {data/results/W_QwcUB_gen_N60_K30_q2_m20_t9_s10.txt};
                
                \addplot[WgenRCUUB]
                    table[x=L, y=WF, col sep=comma] {data/results/W_heuvecavg_gen_N60_K30_q2_m20_t9_s10.txt};
                
                \addplot[WgenRCULB]
                    table[x=L, y=WF, col sep=comma] {data/results/W_rcveclb_gen_N60_K30_q2_m20_t9_s10.txt};

                \node (inset_tr) at (axis cs:1,190) {}; %
                \node (inset_br) at (axis cs:1,75) {};  %

            \end{axis}
        \end{scope}

        \draw[dotted, thick] 
            (tr) -- (inset_tr); %

        \draw[dotted, thick] 
            (br) -- (inset_br); %

    \end{tikzpicture}


==> tikz/figure_average_case_new_heu_2.tex <==
    \begin{tikzpicture}
      \begin{axis}[
          width=\linewidth, %
          height=8cm,
          grid=major, 
          grid style={dotted,gray!50},
          xlabel={$\shots$}, %
          ylabel={$\log_2(\text{Complexity})$},
          xlabel style={font=\scriptsize}, %
          ylabel style={font=\scriptsize}, %
          xmin=1,
          xmax=60,
          ymin=20,
          ymax=130,
          xtick={1,2,3,4,5,6,10,12,15,20,30,60}, %
          xticklabels={1,2,3,4,5,6,10,12,15,20,30,60}, %
          xticklabel style={font=\scriptsize}, %
          yticklabel style={font=\scriptsize}, %
          legend style={
              at={(0.99,0.98)}, 
              anchor=north east, 
              legend columns=1, 
              font=\scriptsize
          }, %
          legend cell align=left,
          clip=false, %
      ]

          \fill [pattern=north east lines, pattern color=gray!20] 
              (axis cs:1,20) rectangle (axis cs:3,130);

          

          \addplot[WgenLB] 
              table[x=L, y=WF, col sep=comma] {data/generic_results/W_QwcLB_gen_N60_K30_q2_m20_t9_s30.txt};
          \addlegendentry{$\WgenLB$}
          
          \addplot[WgenUB]
              table[x=L, y=WF, col sep=comma] {data/generic_results/W_QwcUB_gen_N60_K30_q2_m20_t9_s30.txt};
          \addlegendentry{$\WgenUB$}
          
          \addplot[WgenRCUUB]
              table[x=L, y=WF, col sep=comma] {data/generic_results/W_heuvecavg_gen_N60_K30_q2_m20_t9_s30.txt};
          \addlegendentry{$\WgenRCUUB$}
              
          \addplot[WgenRCULB]
              table[x=L, y=WF, col sep=comma] {data/generic_results/W_rcveclb_gen_N60_K30_q2_m20_t9_s30.txt};
          \addlegendentry{$\WgenRCULB$}
          
          \addplot[Wprange]
              coordinates {(60, 37.6994570379119)};
          \addlegendentry{$W_\text{Prange}$}

          \addplot [black, thick] coordinates {(3,20) (3,130)};

          \node[rotate=90, anchor=west, font=\scriptsize] at (axis cs:2,21) {Column Support};
          \node[rotate=90, anchor=west, font=\scriptsize] at (axis cs:4,21) {Row Support};

          \node (tr) at (axis cs:6,130) {}; %
          \node (br) at (axis cs:6,40) {};  %

          \draw[black, thick, dotted] (axis cs:1,40) rectangle (axis cs:6,130);

      \end{axis}    

      \begin{axis}[
          width=\linewidth, %
          height=8cm,
          grid=none, %
          axis y line=none, %
          axis x line=top, %
          xmin=1,
          xmax=60,
          ymin=20, %
          ymax=130,
          xtick={1,2,3,4,5,6,10,12,15,20,30,60}, %
          xticklabels={10,20,30,30,30,30,30,30,30,30,30,30}, %
          xticklabel style={
              font=\tiny, %
              /pgf/number format/fixed,
              /pgf/number format/precision=0,
              anchor=south,
              rotate=45, %
          }, %
          xlabel={{$v$}}, %
          xlabel style={
              font=\scriptsize,
              at={(axis description cs:0.5,1.05)}, %
              anchor=south,
          },
          axis line style={-}, %
      ]


      \end{axis}
      
      \begin{scope}[shift={(4.5cm,3.4cm)}] %
          \begin{axis}[
              width=6.5cm,
              height=4cm,
              grid=major,
              grid style={dotted,gray!50},
              xlabel={$\shots$},
              ylabel={$\log_2(\text{Complexity})$},
              xlabel style={font=\scriptsize},
              ylabel style={font=\scriptsize},
              xmin=1, xmax=6,
              ymin=40, ymax=130, %
              xtick={1,2,3,4,5,6},
              ytick={40,60,80,100,120},
              xticklabel style={font=\scriptsize},
              yticklabel style={font=\scriptsize},
              legend style={draw=none}, %
              legend cell align=left,
              clip=true, %
          ]

              \fill [pattern=north east lines, pattern color=gray!20] 
                  (axis cs:1,40) rectangle (axis cs:3,130);

              \addplot [black, thick] coordinates {(3,40) (3,130)};

              \addplot[WgenLB] 
                  table[x=L, y=WF, col sep=comma] {data/generic_results/W_QwcLB_gen_N60_K30_q2_m20_t9_s30.txt};
              
              \addplot[WgenUB]
                  table[x=L, y=WF, col sep=comma] {data/generic_results/W_QwcUB_gen_N60_K30_q2_m20_t9_s30.txt};
              
              \addplot[WgenRCUUB]
                  table[x=L, y=WF, col sep=comma] {data/generic_results/W_heuvecavg_gen_N60_K30_q2_m20_t9_s30.txt};
              
              \addplot[WgenRCULB]
                  table[x=L, y=WF, col sep=comma] {data/generic_results/W_rcveclb_gen_N60_K30_q2_m20_t9_s30.txt};

              \node (inset_tr) at (axis cs:1,130) {}; %
              \node (inset_br) at (axis cs:1,40) {};  %

          \end{axis}
      \end{scope}

      \draw[dotted, thick] 
          (tr) -- (inset_tr); %

      \draw[dotted, thick] 
          (br) -- (inset_br); %

    \end{tikzpicture}


==> tikz/figure_average_case_new_heu_3.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth, %
      height=8cm,
      grid=major, 
      grid style={dotted,gray!50},
      xlabel={$\shots$ (axis not linear)}, %
      ylabel={$\log_2(\text{Complexity})$},
      xlabel style={font=\scriptsize}, %
      ylabel style={font=\scriptsize}, %
      xmin=6,
      xmax=36,
      ymax=80,
      ymin=20,
      xticklabel style={font=\scriptsize}, %
      yticklabel style={font=\scriptsize}, %
      legend style={at={(0.99,0.98)}, anchor=north east, %
                    legend columns=1, %
                    font=\scriptsize}, %
      legend cell align=left,
    ]

    \addplot[WgenLB] 
    table[x=L, y=WF, col sep=comma] {data/generic_results/W_QwcLB_gen_N36_K22_q2_m6_t10_s10.txt};
    \addlegendentry{$\WgenLB$}
    
    \addplot[WgenUB]
    table[x=L, y=WF, col sep=comma] {data/generic_results/W_QwcUB_gen_N36_K22_q2_m6_t10_s10.txt};
    \addlegendentry{$\WgenUB$}
    
    \addplot[WgenRCUUB]
    table[x=L, y=WF, col sep=comma] {data/generic_results/W_heuvecavg_gen_N36_K22_q2_m6_t10_s10.txt};
    \addlegendentry{$\WgenRCUUB$}
        
    \addplot[WgenRCULB]
    table[x=L, y=WF, col sep=comma] {data/generic_results/W_rcveclb_gen_N36_K22_q2_m6_t10_s10.txt};
    \addlegendentry{$\WgenRCULB$}
    
    
  \end{axis}    
\end{tikzpicture}


==> tikz/figure_compare_new_simple_1.tex <==
\begin{figure}[ht]
  \centering
 \begin{tikzpicture}
      \begin{axis}[
          width=\linewidth, %
          height=8cm,
          grid=major, 
          grid style={dotted,gray!50},
          xlabel={$\shots$}, %
          ylabel={$\log_2(\text{Complexity})$},
          xlabel style={font=\scriptsize}, %
          ylabel style={font=\scriptsize}, %
          xmin=1,
          xmax=60, %
          ymin=0,
          ymax=200,
          xtick={1,2,3,4,5,6,10,12,15,20,30,60}, %
          xticklabels={1,2,3,4,5,6,10,12,15,20,30,60}, %
          xticklabel style={font=\scriptsize}, %
          yticklabel style={font=\scriptsize}, %
          legend style={
              at={(0.80,0.99)}, 
              anchor=north east, 
              legend columns=-1, 
              font=\scriptsize
          }, %
          legend cell align=left,
          clip=false, %
      ]

          \fill [pattern=north east lines, pattern color=gray!20] 
              (axis cs:1,0) rectangle (axis cs:3,200);



          \addplot[WgenUBsimple] 
              table[x=L,y=wold,col sep=space] {./data/wbounds_n60_k30_q2_m20_t9_s10.txt}; 
          \addlegendentry{$\WgenUBsimple$}
          
          \addplot[WgenUBsimpleImproved] 
              table[x=L,y=wbest,col sep=space] {./data/wbounds_n60_k30_q2_m20_t9_s10.txt}; 
          \addlegendentry{$\WgenUBsimpleImproved$}
          
          \addplot[WgenUB] 
              table[x=L,y=wup,col sep=space] {./data/wbounds_n60_k30_q2_m20_t9_s10.txt}; 
          \addlegendentry{$\WgenUB$}
          
          \addplot[WgenLB] 
              table[x=L, y=wlow, col sep=space] {./data/wbounds_n60_k30_q2_m20_t9_s10.txt};
          \addlegendentry{$\WgenLB$}

          \addplot [black, thick] coordinates {(3,0) (3,200)};
          
          \node (tr) at (axis cs:6,200) {}; %
          \node (br) at (axis cs:1,75) {};  %

          \draw[black, thick, dotted] (axis cs:1,75) rectangle (axis cs:6,200);

          \node[rotate=90, anchor=west, font=\scriptsize] at (axis cs:2,5) {Column Support};
          \node[rotate=90, anchor=west, font=\scriptsize] at (axis cs:4,5) {Row Support};

      \end{axis}
      
      \begin{scope}[shift={(0cm,8.2cm)}] %
          \begin{axis}[
              width=\linewidth,
              height=8cm,
              grid=major,
              grid style={dotted,gray!50},
              xlabel={$\shots$},
              ylabel={$\log_2(\text{Complexity})$},
              xlabel style={font=\scriptsize},
              ylabel style={font=\scriptsize},
              xmin=1, xmax=6,
              ymin=75, ymax=200,
              xtick={1,2,3,4,5,6},
              ytick={100,125,150,175},
              xticklabel style={font=\scriptsize},
              yticklabel style={font=\scriptsize},
              legend style={draw=none}, %
              legend cell align=left,
              clip=true, %
          ]

              \fill [pattern=north east lines, pattern color=gray!20] 
                  (axis cs:1,75) rectangle (axis cs:3,200);

              \addplot [black, thick] coordinates {(3,75) (3,200)};

              \addplot[WgenUBsimple] 
                  table[x=L,y=wold,col sep=space] {./data/wbounds_n60_k30_q2_m20_t9_s10.txt};
              
              \addplot[WgenUBsimpleImproved]
                  table[x=L,y=wbest,col sep=space] {./data/wbounds_n60_k30_q2_m20_t9_s10.txt};
              
              \addplot[WgenUB]
                  table[x=L,y=wup,col sep=space] {./data/wbounds_n60_k30_q2_m20_t9_s10.txt};
              
              \addplot[WgenLB]
                  table[x=L, y=wlow, col sep=space] {./data/wbounds_n60_k30_q2_m20_t9_s10.txt};


              \node (inset_tr) at (axis cs:6,75) {}; %
              \node (inset_br) at (axis cs:1,75) {};  %

          \end{axis}
      \end{scope}

      \draw[dotted, thick] 
          (tr) -- (inset_tr); %

      \draw[dotted, thick] 
          (br) -- (inset_br); %

    \end{tikzpicture}
    \caption{
        Illustration of the improved upper bound on the average complexity of Algorithm~\ref{alg:generic_sr_decoder} for $q=2$, $m=20$, $n=60$, $k=30$, $t=9$, $s=10$. At $\shots=3$, the algorithm transitions from guessing the column support to guessing the row support.
    }
    \label{fig:genNewSimple1}
\end{figure}


==> tikz/figure_randomized_comparison_plot_1_linear_axis.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=8cm,
      grid=major, 
      grid style={dotted,gray!50},
      xlabel={$\shots$},
      ylabel={$\log_2(\text{Complexity})$},
      xlabel style={font=\scriptsize},
      ylabel style={font=\scriptsize},
      xmin=1,
      xmax=6,
      ymin=10,
      ymax=1000,
      xtick={1,2,3,4,6}, %
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      legend style={
          at={(0.98,0.98)}, 
          anchor=north east, 
          legend columns=1, 
          font=\scriptsize
      },
      legend cell align=left,
    ]

    \addplot[WgenLB] 
    table[x=L, y=WF, col sep=comma] {data/results/W_QwcLB_gen_N48_K24_q8_m48_t13_s24.txt};
    \addlegendentry{$\WgenLB$}
    
    \addplot[WgenUB]
    table[x=L, y=WF, col sep=comma] {data/results/W_QwcUB_gen_N48_K24_q8_m48_t13_s24.txt};
    \addlegendentry{$\WgenUB$}
    
    \addplot[WgenRCUUB]
    table[x=L, y=WF, col sep=comma] {data/results/W_heuvecavg_gen_N48_K24_q8_m48_t13_s24.txt};
    \addlegendentry{$\WgenRCUUB$}
        
    \addplot[WgenRCULB]
    table[x=L, y=WF, col sep=comma] {data/results/W_rcveclb_gen_N48_K24_q8_m48_t13_s24.txt};
    \addlegendentry{$\WgenRCULB$}

    \addplot[WrandLB] 
    table[x=L, y=WF, col sep=comma] {data/results/W_QwcLB_rand_N48_K24_q8_m48_t13_u2.txt};
    \addlegendentry{$\WrandLB$}
    
    \addplot[WrandUB]
    table[x=L, y=WF, col sep=comma] {data/results/W_QwcUB_rand_N48_K24_q8_m48_t13_u2.txt};
    \addlegendentry{$\WrandUB$}
    
    \addplot[WrandRCUUB]
    table[x=L, y=WF, col sep=comma] {data/results/WF_heuvecavg_rand_N48_K24_q8_m48_t13_u2.txt};
    \addlegendentry{$\WrandRCUUB$}
        
    \addplot[WrandRCULB]
    table[x=L, y=WF, col sep=comma] {data/results/W_rcveclb_rand_N48_K24_q8_m48_t13_u2.txt};
    \addlegendentry{$\WrandRCULB$}
    

  \end{axis}    
\end{tikzpicture}


==> tikz/figure_randomized_comparison_plot_2.tex <==
\begin{tikzpicture}
  \begin{axis}[
      width=\linewidth,
      height=8cm,
      grid=major, 
      grid style={dotted,gray!50},
      xlabel={$\shots$},
      ylabel={$\log_2(\text{Complexity})$},
      xlabel style={font=\scriptsize},
      ylabel style={font=\scriptsize},
      xmin=2,
      xmax=48,
      ymin=10,
      ymax=1000,
      xtick={1,2,3,4,6,8,12,16,24,48},
      xticklabel style={font=\scriptsize},
      yticklabel style={font=\scriptsize},
      legend style={
          at={(0.99,0.98)}, 
          anchor=north east, 
          legend columns=1, 
          font=\scriptsize
      },
      legend cell align=left,
    ]

    \addplot[WgenLB] 
    table[x=L, y=WF, col sep=comma] {data/results/W_QwcLB_gen_N48_K24_q64_m24_t13_s24.txt};
    \addlegendentry{$\WgenLB$}

    \addplot[WgenUB]
    table[x=L, y=WF, col sep=comma] {data/results/W_QwcUB_gen_N48_K24_q64_m24_t13_s24.txt};
    \addlegendentry{$\WgenUB$}

    \addplot[WgenRCUUB]
    table[x=L, y=WF, col sep=comma] {data/results/W_heuvecavg_gen_N48_K24_q64_m24_t13_s24.txt};
    \addlegendentry{$\WgenRCUUB$}

    \addplot[WgenRCULB]
    table[x=L, y=WF, col sep=comma] {data/results/W_rcveclb_gen_N48_K24_q64_m24_t13_s24.txt};
    \addlegendentry{$\WgenRCULB$}

    \addplot[WrandLB] 
    table[x=L, y=WF, col sep=comma] {data/results/W_QwcLB_rand_N48_K24_q64_m24_t13_u2.txt};
    \addlegendentry{$\WrandLB$}

    \addplot[WrandUB]
    table[x=L, y=WF, col sep=comma] {data/results/W_QwcUB_rand_N48_K24_q64_m24_t13_u2.txt};
    \addlegendentry{$\WrandUB$}

    \addplot[WrandRCUUB]
    table[x=L, y=WF, col sep=comma] {data/results/WF_heuvecavg_rand_N48_K24_q64_m24_t13_u2.txt};
    \addlegendentry{$\WrandRCUUB$}

    \addplot[WrandRCULB]
    table[x=L, y=WF, col sep=comma] {data/results/W_rcveclb_rand_N48_K24_q64_m24_t13_u2.txt};
    \addlegendentry{$\WrandRCULB$}

    \addplot[Wprange]
        coordinates {(48, 46.3327412190881)};
    \addlegendentry{$W_\text{Prange}$}

    \node (tr) at (axis cs:48,140) {}; %
    \node (br) at (axis cs:16,140) {};  %

    \draw[black, thick, dotted] (axis cs:16,10) rectangle (axis cs:48,140);

  \end{axis}

  \begin{scope}[shift={(4cm,2cm)}] %
    \begin{axis}[
        width=7.5cm,
        height=5cm,
        grid=major,
        grid style={dotted,gray!50},
        xlabel={$\shots$},
        ylabel={$\log_2(\text{Complexity})$},
        xlabel style={font=\scriptsize},
        ylabel style={font=\scriptsize},
        xmin=16, xmax=48,
        ymin=0, ymax=140,
        xtick={1,2,3,4,6,8,12,16,24,48},
        ytick={0,20,40,60,80,100, 120, 140},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        legend style={draw=none}, %
        legend cell align=left,
        clip=true, %
    ]

      \addplot[WgenLB] 
      table[x=L, y=WF, col sep=comma] {data/results/W_QwcLB_gen_N48_K24_q64_m24_t13_s24.txt};

      \addplot[WgenUB]
      table[x=L, y=WF, col sep=comma] {data/results/W_QwcUB_gen_N48_K24_q64_m24_t13_s24.txt};

      \addplot[WgenRCUUB]
      table[x=L, y=WF, col sep=comma] {data/results/W_heuvecavg_gen_N48_K24_q64_m24_t13_s24.txt};

      \addplot[WgenRCULB]
      table[x=L, y=WF, col sep=comma] {data/results/W_rcveclb_gen_N48_K24_q64_m24_t13_s24.txt};

      \addplot[WrandLB] 
      table[x=L, y=WF, col sep=comma] {data/results/W_QwcLB_rand_N48_K24_q64_m24_t13_u2.txt};

      \addplot[WrandUB]
      table[x=L, y=WF, col sep=comma] {data/results/W_QwcUB_rand_N48_K24_q64_m24_t13_u2.txt};

      \addplot[WrandRCUUB]
      table[x=L, y=WF, col sep=comma] {data/results/WF_heuvecavg_rand_N48_K24_q64_m24_t13_u2.txt};

      \addplot[WrandRCULB]
      table[x=L, y=WF, col sep=comma] {data/results/W_rcveclb_rand_N48_K24_q64_m24_t13_u2.txt};

        \addplot[Wprange]
        coordinates {(48, 46.3327412190881)};

      \node (inset_tr) at (axis cs:48,0) {}; %
      \node (inset_br) at (axis cs:16,0) {};  %

    \end{axis}
  \end{scope}

  \draw[dotted, thick] 
      (tr) -- (inset_tr); %

  \draw[dotted, thick] 
      (br) -- (inset_br); %

\end{tikzpicture}


==> tikz/gv_plot_1.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, %
        height=8cm,
        grid=major, 
        grid style={dotted,gray!80},
        xlabel={$R$}, %
        ylabel={$\wRel$},
        xmax=1,
        xmin=0,
        ymax=1,
        ymin=0,
        tick label style={font=\scriptsize},
        legend style={font=\scriptsize, at={(0.98,0.98)}, anchor=north east}, 
        label style={inner sep=0, font=\small},
    ]
        \addplot[blueline, name path=GV] table[x=R,y=w,col sep=comma] {./data/prange_GV\string_SR\string_q2\string_m2\string_eta2.txt}; 
        \addplot[magentaline, name path=wM] table[x=R,y=w,col sep=comma] {./data/prange_wM\string_SR\string_q2\string_m2\string_eta2.txt}; 
        \addplot[redline, name path=wP] table[x=R,y=w,col sep=comma] {./data/prange_wP\string_SR\string_q2\string_m2\string_eta2.txt}; 
        
        \legend{$\wGVm$, $\wEasym$, $\wEasyp$}    
        
        \addplot[hardfill] fill between[of=GV and wM];
        \addplot[easyfill] fill between[of=wM and wP];
        
        \path[name path=axis-top] (axis cs:0,1) -- (axis cs:1,1);
        \addplot[hardfill] fill between[of=wP and axis-top];
        
        \path[name path=axis-bottom] (axis cs:0,0) -- (axis cs:1,0);
        \addplot[nosolutionfill] fill between[of=GV and axis-bottom];

        \node[regiontext] at (0.17,0.06) {no solution};
        \node[regiontext] at (0.2,0.35) {hard};
        \node[regiontext] at (0.5,0.55) {easy};
        \node[regiontext] at (0.2,0.9) {hard};
        
    \end{axis}
\end{tikzpicture}


==> tikz/gv_plot_2.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth, %
        height=8cm,
        grid=major, 
        grid style={dotted,gray!80},
        xlabel={$R$}, %
        ylabel={$\wRel$},
        xmax=1,
        xmin=0,
        ymax=1,
        ymin=0,
        tick label style={font=\scriptsize},
        legend style={font=\scriptsize, at={(0.98,0.98)}, anchor=north east}, 
        label style={inner sep=0, font=\small},
    ]
        \addplot[blueline, name path=GV] table[x=R,y=w,col sep=comma] {./data/prange_GV\string_SR\string_q2\string_m6\string_eta6.txt}; 
        \addplot[magentaline, name path=wM] table[x=R,y=w,col sep=comma] {./data/prange_wM\string_SR\string_q2\string_m6\string_eta6.txt}; 
        \addplot[redline, name path=wP] table[x=R,y=w,col sep=comma] {./data/prange_wP\string_SR\string_q2\string_m6\string_eta6.txt}; 
        
        \legend{$\wGVm$, $\wEasym$, $\wEasyp$}    
        
        \addplot[hardfill] fill between[of=GV and wM];
        \addplot[easyfill] fill between[of=wM and wP];
        
        \path[name path=axis-top] (axis cs:0,1) -- (axis cs:1,1);
        \addplot[hardfill] fill between[of=wP and axis-top];
        
        \path[name path=axis-bottom] (axis cs:0,0) -- (axis cs:1,0);
        \addplot[nosolutionfill] fill between[of=GV and axis-bottom];

        \node[regiontext] at (0.12,0.03) {no solution};
        \node[regiontext] at (0.13,0.35) {hard};
        \node[regiontext] at (0.5,0.67) {easy};
        \node[regiontext] at (0.13,0.94) {hard};
        
    \end{axis}
\end{tikzpicture}

